Don't Forget the Critic: Value-Based Data Rehearsal for Multi-Cyclic Continual Reinforcement Learning

Data rehearsal has emerged as a leading approach for mitigating catastrophic forgetting in Continual Reinforcement Learning (CRL). However, existing work remains confined to policy gradient frameworks, regularizing only actors due to the performance degradation incurred by critic regularization. This actor-centric approach overlooks the potential of data rehearsal for value function approximation. Moreover, existing evaluations in CRL rarely consider multi-cyclic environments where task sequences repeat, a critical real-world scenario that exacerbates forgetting and plasticity. We investigate data rehearsal for Deep Q-Networks using Q-value regularization in multi-cyclic settings and propose Qreg+NWLU which introduces two simple modifications: (1) continuous data rehearsal that dynamically collects and updates stored Q-values throughout training, and (2) "No-Wait" regularization that applies immediately rather than after the first task. Together, these modifications yield improvements in learning efficiency, forgetting mitigation, and knowledge transfer over Qreg and conventional CRL methods within value function approximation settings.

==> (inline-0) <==
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg $\pm$ SEM \\
    T1-C1 & \cellcolor{green!4} 1.03 $\pm$ 0.30 & \cellcolor{green!0} 0.03 $\pm$ 0.26 & \cellcolor{green!3} 0.99 $\pm$ 0.52 & \cellcolor{green!3} 0.82 $\pm$ 0.37 & \cellcolor{green!1} 0.49 $\pm$ 0.59 & \cellcolor{red!0} -0.08 $\pm$ 0.13 \\
    T2-C1 & \cellcolor{green!5} 1.47 $\pm$ 0.33 & \cellcolor{green!6} 1.52 $\pm$ 0.28 & \cellcolor{green!5} 1.45 $\pm$ 0.34 & \cellcolor{green!6} 1.56 $\pm$ 0.33 & \cellcolor{green!5} 1.38 $\pm$ 0.30 & \cellcolor{green!1} 0.45 $\pm$ 0.11 \\
    T3-C1 & \cellcolor{green!6} 1.54 $\pm$ 0.35 & \cellcolor{green!6} 1.53 $\pm$ 0.34 & \cellcolor{green!6} 1.58 $\pm$ 0.44 & \cellcolor{green!6} 1.52 $\pm$ 0.42 & \cellcolor{green!5} 1.31 $\pm$ 0.33 & \cellcolor{green!1} 0.38 $\pm$ 0.18 \\
    T4-C1 & \cellcolor{green!12} 3.08 $\pm$ 0.42 & \cellcolor{green!2} 0.64 $\pm$ 0.35 & \cellcolor{green!11} 2.92 $\pm$ 0.38 & \cellcolor{green!11} 2.99 $\pm$ 0.39 & \cellcolor{green!2} 0.73 $\pm$ 0.38 & \cellcolor{green!3} 0.78 $\pm$ 0.16 \\
    T5-C1 & \cellcolor{green!8} 2.20 $\pm$ 0.32 & \cellcolor{green!5} 1.34 $\pm$ 0.23 & \cellcolor{green!8} 2.11 $\pm$ 0.31 & \cellcolor{green!7} 1.90 $\pm$ 0.31 & \cellcolor{green!7} 1.85 $\pm$ 0.29 & \cellcolor{green!2} 0.61 $\pm$ 0.09 \\
    T1-C2 & \cellcolor{red!7} -1.76 $\pm$ 0.36 & \cellcolor{green!1} 0.29 $\pm$ 0.31 & \cellcolor{red!6} -1.63 $\pm$ 0.36 & \cellcolor{red!6} -1.61 $\pm$ 0.35 & \cellcolor{green!1} 0.46 $\pm$ 0.30 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!1} -0.42 $\pm$ 0.26 & \cellcolor{green!2} 0.60 $\pm$ 0.29 & \cellcolor{red!2} -0.61 $\pm$ 0.19 & \cellcolor{red!0} -0.10 $\pm$ 0.16 & \cellcolor{green!1} 0.26 $\pm$ 0.27 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.43 $\pm$ 0.53 & \cellcolor{green!0} 0.18 $\pm$ 0.25 & \cellcolor{green!1} 0.31 $\pm$ 0.53 & \cellcolor{green!0} 0.16 $\pm$ 0.52 & \cellcolor{green!0} 0.07 $\pm$ 0.27 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!5} 1.49 $\pm$ 0.22 & \cellcolor{red!2} -0.73 $\pm$ 0.21 & \cellcolor{green!6} 1.54 $\pm$ 0.13 & \cellcolor{green!5} 1.46 $\pm$ 0.17 & \cellcolor{red!2} -0.66 $\pm$ 0.29 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.16 $\pm$ 0.43 & \cellcolor{green!3} 0.85 $\pm$ 0.29 & \cellcolor{green!1} 0.42 $\pm$ 0.36 & \cellcolor{green!1} 0.44 $\pm$ 0.31 & \cellcolor{green!4} 1.01 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!3} -0.99 $\pm$ 0.13 & \cellcolor{green!4} 1.04 $\pm$ 0.26 & \cellcolor{red!3} -0.95 $\pm$ 0.13 & \cellcolor{red!3} -0.83 $\pm$ 0.16 & \cellcolor{green!3} 0.92 $\pm$ 0.25 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.20 $\pm$ 0.22 & \cellcolor{green!2} 0.66 $\pm$ 0.22 & \cellcolor{red!0} -0.01 $\pm$ 0.18 & \cellcolor{red!0} -0.07 $\pm$ 0.19 & \cellcolor{green!1} 0.44 $\pm$ 0.33 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.14 $\pm$ 0.15 & \cellcolor{red!1} -0.34 $\pm$ 0.19 & \cellcolor{green!1} 0.27 $\pm$ 0.21 & \cellcolor{green!0} 0.01 $\pm$ 0.21 & \cellcolor{red!0} -0.19 $\pm$ 0.25 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!4} 1.20 $\pm$ 0.21 & \cellcolor{red!5} -1.37 $\pm$ 0.27 & \cellcolor{green!4} 1.18 $\pm$ 0.15 & \cellcolor{green!5} 1.28 $\pm$ 0.21 & \cellcolor{red!5} -1.37 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.47 $\pm$ 0.21 & \cellcolor{green!1} 0.29 $\pm$ 0.35 & \cellcolor{red!1} -0.39 $\pm$ 0.17 & \cellcolor{red!1} -0.41 $\pm$ 0.16 & \cellcolor{green!1} 0.40 $\pm$ 0.20 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!2} -0.55 $\pm$ 0.08 & \cellcolor{green!3} 0.86 $\pm$ 0.29 & \cellcolor{red!2} -0.58 $\pm$ 0.12 & \cellcolor{red!3} -0.78 $\pm$ 0.15 & \cellcolor{green!4} 1.13 $\pm$ 0.33 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.20 $\pm$ 0.18 & \cellcolor{green!1} 0.39 $\pm$ 0.24 & \cellcolor{red!0} -0.03 $\pm$ 0.16 & \cellcolor{green!0} 0.14 $\pm$ 0.16 & \cellcolor{green!0} 0.02 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.35 $\pm$ 0.13 & \cellcolor{green!0} 0.02 $\pm$ 0.30 & \cellcolor{red!1} -0.32 $\pm$ 0.17 & \cellcolor{red!0} -0.08 $\pm$ 0.19 & \cellcolor{red!1} -0.25 $\pm$ 0.31 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!4} 1.13 $\pm$ 0.10 & \cellcolor{red!5} -1.27 $\pm$ 0.31 & \cellcolor{green!4} 1.13 $\pm$ 0.15 & \cellcolor{green!4} 1.11 $\pm$ 0.12 & \cellcolor{red!3} -0.97 $\pm$ 0.32 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.30 $\pm$ 0.18 & \cellcolor{green!2} 0.62 $\pm$ 0.20 & \cellcolor{red!1} -0.26 $\pm$ 0.28 & \cellcolor{red!0} -0.11 $\pm$ 0.26 & \cellcolor{green!1} 0.48 $\pm$ 0.29 & \cellcolor{green!0} -- \\
    Avg $\pm$ SEM & \cellcolor{green!1} 0.47 $\pm$ 0.01 & \cellcolor{green!1} 0.36 $\pm$ 0.02 & \cellcolor{green!1} 0.46 $\pm$ 0.01 & \cellcolor{green!1} 0.47 $\pm$ 0.01 & \cellcolor{green!1} 0.37 $\pm$ 0.03 & \cellcolor{green!1} 0.43 $\pm$ 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
   \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg $\pm$ SEM \\
    T1-C1 & \cellcolor{red!0} -0.06 $\pm$ 0.06 & \cellcolor{red!1} -0.43 $\pm$ 0.19 & \cellcolor{red!0} -0.21 $\pm$ 0.16 & \cellcolor{red!0} -0.15 $\pm$ 0.09 & \cellcolor{red!2} -0.55 $\pm$ 0.29 & \cellcolor{red!2} -0.50 $\pm$ 0.07 \\
    T2-C1 & \cellcolor{green!1} 0.47 $\pm$ 0.20 & \cellcolor{green!1} 0.40 $\pm$ 0.12 & \cellcolor{green!2} 0.52 $\pm$ 0.19 & \cellcolor{green!2} 0.50 $\pm$ 0.23 & \cellcolor{green!1} 0.28 $\pm$ 0.15 & \cellcolor{red!0} -0.06 $\pm$ 0.07 \\
    T3-C1 & \cellcolor{green!1} 0.34 $\pm$ 0.11 & \cellcolor{green!2} 0.51 $\pm$ 0.15 & \cellcolor{green!0} 0.16 $\pm$ 0.14 & \cellcolor{green!0} 0.20 $\pm$ 0.13 & \cellcolor{green!1} 0.36 $\pm$ 0.15 & \cellcolor{red!0} -0.22 $\pm$ 0.08 \\
    T4-C1 & \cellcolor{green!2} 0.50 $\pm$ 0.15 & \cellcolor{red!0} -0.05 $\pm$ 0.17 & \cellcolor{green!1} 0.43 $\pm$ 0.14 & \cellcolor{green!1} 0.44 $\pm$ 0.15 & \cellcolor{red!0} -0.19 $\pm$ 0.17 & \cellcolor{red!1} -0.27 $\pm$ 0.08 \\
    T5-C1 & \cellcolor{green!2} 0.52 $\pm$ 0.09 & \cellcolor{red!0} -0.22 $\pm$ 0.10 & \cellcolor{green!2} 0.54 $\pm$ 0.10 & \cellcolor{green!2} 0.56 $\pm$ 0.05 & \cellcolor{green!0} 0.04 $\pm$ 0.18 & \cellcolor{red!0} -0.24 $\pm$ 0.05 \\
    T1-C2 & \cellcolor{red!7} -1.76 $\pm$ 0.36 & \cellcolor{red!0} -0.15 $\pm$ 0.23 & \cellcolor{red!6} -1.64 $\pm$ 0.36 & \cellcolor{red!6} -1.63 $\pm$ 0.34 & \cellcolor{red!0} -0.05 $\pm$ 0.20 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!2} -0.60 $\pm$ 0.21 & \cellcolor{red!0} -0.07 $\pm$ 0.14 & \cellcolor{red!2} -0.63 $\pm$ 0.18 & \cellcolor{red!1} -0.28 $\pm$ 0.13 & \cellcolor{red!0} -0.23 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!1} -0.34 $\pm$ 0.29 & \cellcolor{red!1} -0.28 $\pm$ 0.17 & \cellcolor{red!2} -0.62 $\pm$ 0.24 & \cellcolor{red!2} -0.67 $\pm$ 0.30 & \cellcolor{red!1} -0.27 $\pm$ 0.15 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.08 $\pm$ 0.08 & \cellcolor{red!2} -0.74 $\pm$ 0.21 & \cellcolor{green!0} 0.03 $\pm$ 0.07 & \cellcolor{green!0} 0.06 $\pm$ 0.08 & \cellcolor{red!2} -0.73 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.19 $\pm$ 0.22 & \cellcolor{red!2} -0.60 $\pm$ 0.10 & \cellcolor{green!0} 0.05 $\pm$ 0.20 & \cellcolor{green!0} 0.18 $\pm$ 0.23 & \cellcolor{red!2} -0.52 $\pm$ 0.15 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!3} -0.99 $\pm$ 0.13 & \cellcolor{green!1} 0.39 $\pm$ 0.12 & \cellcolor{red!3} -0.95 $\pm$ 0.13 & \cellcolor{red!3} -0.83 $\pm$ 0.16 & \cellcolor{green!1} 0.26 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.23 $\pm$ 0.12 & \cellcolor{green!0} 0.03 $\pm$ 0.08 & \cellcolor{red!1} -0.28 $\pm$ 0.08 & \cellcolor{red!1} -0.33 $\pm$ 0.09 & \cellcolor{red!0} -0.09 $\pm$ 0.20 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.15 $\pm$ 0.07 & \cellcolor{red!2} -0.55 $\pm$ 0.13 & \cellcolor{red!0} -0.15 $\pm$ 0.12 & \cellcolor{red!1} -0.27 $\pm$ 0.12 & \cellcolor{red!1} -0.48 $\pm$ 0.18 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.02 $\pm$ 0.02 & \cellcolor{red!5} -1.43 $\pm$ 0.25 & \cellcolor{red!0} -0.01 $\pm$ 0.03 & \cellcolor{red!0} -0.07 $\pm$ 0.07 & \cellcolor{red!5} -1.41 $\pm$ 0.24 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.47 $\pm$ 0.21 & \cellcolor{red!4} -1.00 $\pm$ 0.23 & \cellcolor{red!1} -0.39 $\pm$ 0.17 & \cellcolor{red!1} -0.41 $\pm$ 0.16 & \cellcolor{red!3} -0.78 $\pm$ 0.17 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!2} -0.55 $\pm$ 0.08 & \cellcolor{green!0} 0.22 $\pm$ 0.18 & \cellcolor{red!2} -0.58 $\pm$ 0.12 & \cellcolor{red!3} -0.78 $\pm$ 0.15 & \cellcolor{green!1} 0.36 $\pm$ 0.13 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.18 $\pm$ 0.09 & \cellcolor{green!0} 0.07 $\pm$ 0.17 & \cellcolor{red!1} -0.26 $\pm$ 0.11 & \cellcolor{red!0} -0.18 $\pm$ 0.10 & \cellcolor{red!0} -0.20 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.41 $\pm$ 0.12 & \cellcolor{red!1} -0.38 $\pm$ 0.22 & \cellcolor{red!1} -0.41 $\pm$ 0.15 & \cellcolor{red!0} -0.19 $\pm$ 0.15 & \cellcolor{red!2} -0.72 $\pm$ 0.23 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!5} -1.30 $\pm$ 0.30 & \cellcolor{red!0} -0.00 $\pm$ 0.02 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!4} -1.07 $\pm$ 0.29 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.33 $\pm$ 0.16 & \cellcolor{red!2} -0.63 $\pm$ 0.14 & \cellcolor{red!1} -0.41 $\pm$ 0.22 & \cellcolor{red!0} -0.18 $\pm$ 0.23 & \cellcolor{red!2} -0.59 $\pm$ 0.23 & \cellcolor{green!0} -- \\
    Avg $\pm$ SEM & \cellcolor{red!0} -0.22 $\pm$ 0.03 & \cellcolor{red!1} -0.31 $\pm$ 0.02 & \cellcolor{red!0} -0.24 $\pm$ 0.02 & \cellcolor{red!0} -0.20 $\pm$ 0.03 & \cellcolor{red!1} -0.33 $\pm$ 0.04 & \cellcolor{red!1} -0.26 $\pm$ 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg $\pm$ SEM \\
    T1-C1 & \cellcolor{green!11} 2.90 $\pm$ 0.13 & \cellcolor{green!8} 2.09 $\pm$ 0.19 & \cellcolor{green!5} 1.46 $\pm$ 0.13 & \cellcolor{green!4} 1.24 $\pm$ 0.13 & \cellcolor{green!6} 1.59 $\pm$ 0.12 & \cellcolor{red!2} -0.51 $\pm$ 0.05 \\
    T2-C1 & \cellcolor{green!7} 1.80 $\pm$ 0.09 & \cellcolor{green!6} 1.73 $\pm$ 0.18 & \cellcolor{green!4} 1.10 $\pm$ 0.16 & \cellcolor{green!3} 0.86 $\pm$ 0.11 & \cellcolor{green!3} 0.89 $\pm$ 0.08 & \cellcolor{red!3} -0.98 $\pm$ 0.06 \\
    T3-C1 & \cellcolor{green!8} 2.22 $\pm$ 0.08 & \cellcolor{green!9} 2.36 $\pm$ 0.10 & \cellcolor{green!9} 2.29 $\pm$ 0.18 & \cellcolor{green!6} 1.58 $\pm$ 0.24 & \cellcolor{green!5} 1.34 $\pm$ 0.14 & \cellcolor{green!4} 1.05 $\pm$ 0.07 \\
    T4-C1 & \cellcolor{green!1} 0.43 $\pm$ 0.12 & \cellcolor{green!4} 1.08 $\pm$ 0.23 & \cellcolor{green!6} 1.53 $\pm$ 0.21 & \cellcolor{green!6} 1.56 $\pm$ 0.18 & \cellcolor{green!4} 1.23 $\pm$ 0.19 & \cellcolor{green!5} 1.45 $\pm$ 0.06 \\
    T5-C1 & \cellcolor{red!1} -0.47 $\pm$ 0.11 & \cellcolor{green!0} 0.09 $\pm$ 0.14 & \cellcolor{green!1} 0.35 $\pm$ 0.26 & \cellcolor{green!6} 1.71 $\pm$ 0.19 & \cellcolor{green!6} 1.68 $\pm$ 0.31 & \cellcolor{green!3} 0.96 $\pm$ 0.06 \\
    T1-C2 & \cellcolor{red!1} -0.44 $\pm$ 0.08 & \cellcolor{red!6} -1.54 $\pm$ 0.22 & \cellcolor{red!6} -1.59 $\pm$ 0.25 & \cellcolor{red!4} -1.07 $\pm$ 0.24 & \cellcolor{red!2} -0.56 $\pm$ 0.19 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!1} 0.42 $\pm$ 0.19 & \cellcolor{red!3} -0.83 $\pm$ 0.27 & \cellcolor{red!6} -1.54 $\pm$ 0.23 & \cellcolor{red!10} -2.51 $\pm$ 0.14 & \cellcolor{red!9} -2.39 $\pm$ 0.17 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!3} 0.85 $\pm$ 0.20 & \cellcolor{green!6} 1.60 $\pm$ 0.26 & \cellcolor{green!3} 0.99 $\pm$ 0.15 & \cellcolor{green!1} 0.28 $\pm$ 0.20 & \cellcolor{red!1} -0.37 $\pm$ 0.23 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!1} 0.40 $\pm$ 0.17 & \cellcolor{green!5} 1.33 $\pm$ 0.16 & \cellcolor{green!6} 1.73 $\pm$ 0.24 & \cellcolor{green!7} 1.82 $\pm$ 0.18 & \cellcolor{green!5} 1.29 $\pm$ 0.22 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!1} -0.49 $\pm$ 0.21 & \cellcolor{red!0} -0.11 $\pm$ 0.31 & \cellcolor{green!3} 0.97 $\pm$ 0.20 & \cellcolor{green!9} 2.33 $\pm$ 0.36 & \cellcolor{green!10} 2.54 $\pm$ 0.27 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!3} -0.81 $\pm$ 0.16 & \cellcolor{red!6} -1.59 $\pm$ 0.23 & \cellcolor{red!7} -1.77 $\pm$ 0.21 & \cellcolor{red!6} -1.57 $\pm$ 0.21 & \cellcolor{red!3} -0.81 $\pm$ 0.18 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.15 $\pm$ 0.17 & \cellcolor{red!4} -1.23 $\pm$ 0.27 & \cellcolor{red!8} -2.07 $\pm$ 0.15 & \cellcolor{red!12} -3.23 $\pm$ 0.38 & \cellcolor{red!11} -2.99 $\pm$ 0.34 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!4} 1.17 $\pm$ 0.16 & \cellcolor{green!5} 1.45 $\pm$ 0.23 & \cellcolor{green!4} 1.08 $\pm$ 0.17 & \cellcolor{green!2} 0.52 $\pm$ 0.25 & \cellcolor{red!0} -0.01 $\pm$ 0.16 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!1} 0.41 $\pm$ 0.18 & \cellcolor{green!6} 1.54 $\pm$ 0.16 & \cellcolor{green!9} 2.44 $\pm$ 0.15 & \cellcolor{green!8} 2.07 $\pm$ 0.24 & \cellcolor{green!5} 1.46 $\pm$ 0.25 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!2} -0.65 $\pm$ 0.18 & \cellcolor{red!0} -0.04 $\pm$ 0.25 & \cellcolor{green!3} 0.94 $\pm$ 0.17 & \cellcolor{green!7} 1.82 $\pm$ 0.25 & \cellcolor{green!10} 2.63 $\pm$ 0.22 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!4} -1.16 $\pm$ 0.12 & \cellcolor{red!7} -1.90 $\pm$ 0.21 & \cellcolor{red!8} -2.22 $\pm$ 0.19 & \cellcolor{red!6} -1.68 $\pm$ 0.22 & \cellcolor{red!3} -0.85 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.04 $\pm$ 0.11 & \cellcolor{red!5} -1.44 $\pm$ 0.17 & \cellcolor{red!9} -2.26 $\pm$ 0.24 & \cellcolor{red!11} -2.78 $\pm$ 0.19 & \cellcolor{red!12} -3.23 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!5} 1.28 $\pm$ 0.16 & \cellcolor{green!6} 1.59 $\pm$ 0.21 & \cellcolor{green!3} 0.88 $\pm$ 0.30 & \cellcolor{green!0} 0.14 $\pm$ 0.23 & \cellcolor{red!0} -0.21 $\pm$ 0.19 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!3} 0.94 $\pm$ 0.15 & \cellcolor{green!7} 1.86 $\pm$ 0.11 & \cellcolor{green!9} 2.38 $\pm$ 0.27 & \cellcolor{green!8} 2.06 $\pm$ 0.18 & \cellcolor{green!5} 1.43 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.30 $\pm$ 0.17 & \cellcolor{green!0} 0.11 $\pm$ 0.20 & \cellcolor{green!4} 1.21 $\pm$ 0.37 & \cellcolor{green!9} 2.33 $\pm$ 0.34 & \cellcolor{green!9} 2.46 $\pm$ 0.35 & \cellcolor{green!0} -- \\
    Avg $\pm$ SEM & \cellcolor{green!1} 0.43 $\pm$ 0.01 & \cellcolor{green!1} 0.41 $\pm$ 0.01 & \cellcolor{green!1} 0.40 $\pm$ 0.02 & \cellcolor{green!1} 0.37 $\pm$ 0.02 & \cellcolor{green!1} 0.36 $\pm$ 0.02 & \cellcolor{green!1} 0.39 $\pm$ 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg $\pm$ SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!3} -0.98 $\pm$ 0.05 \\
    T2-C1 & \cellcolor{green!1} 0.38 $\pm$ 0.05 & \cellcolor{green!0} 0.16 $\pm$ 0.05 & \cellcolor{green!0} 0.23 $\pm$ 0.07 & \cellcolor{green!0} 0.21 $\pm$ 0.07 & \cellcolor{green!0} 0.24 $\pm$ 0.05 & \cellcolor{red!5} -1.33 $\pm$ 0.03 \\
    T3-C1 & \cellcolor{green!2} 0.66 $\pm$ 0.04 & \cellcolor{green!2} 0.65 $\pm$ 0.05 & \cellcolor{green!1} 0.48 $\pm$ 0.05 & \cellcolor{green!1} 0.31 $\pm$ 0.04 & \cellcolor{green!1} 0.32 $\pm$ 0.03 & \cellcolor{red!0} -0.14 $\pm$ 0.02 \\
    T4-C1 & \cellcolor{green!0} 0.17 $\pm$ 0.06 & \cellcolor{green!1} 0.42 $\pm$ 0.08 & \cellcolor{green!1} 0.30 $\pm$ 0.08 & \cellcolor{green!0} 0.11 $\pm$ 0.06 & \cellcolor{green!0} 0.10 $\pm$ 0.03 & \cellcolor{green!1} 0.26 $\pm$ 0.03 \\
    T5-C1 & \cellcolor{red!2} -0.53 $\pm$ 0.09 & \cellcolor{red!0} -0.13 $\pm$ 0.06 & \cellcolor{red!1} -0.38 $\pm$ 0.18 & \cellcolor{green!1} 0.33 $\pm$ 0.08 & \cellcolor{green!0} 0.24 $\pm$ 0.11 & \cellcolor{red!0} -0.01 $\pm$ 0.03 \\
    T1-C2 & \cellcolor{red!1} -0.49 $\pm$ 0.06 & \cellcolor{red!6} -1.54 $\pm$ 0.22 & \cellcolor{red!6} -1.59 $\pm$ 0.25 & \cellcolor{red!4} -1.07 $\pm$ 0.24 & \cellcolor{red!2} -0.58 $\pm$ 0.19 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.20 $\pm$ 0.04 & \cellcolor{red!3} -0.97 $\pm$ 0.20 & \cellcolor{red!6} -1.55 $\pm$ 0.23 & \cellcolor{red!10} -2.51 $\pm$ 0.14 & \cellcolor{red!9} -2.39 $\pm$ 0.17 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.09 $\pm$ 0.11 & \cellcolor{green!0} 0.03 $\pm$ 0.10 & \cellcolor{red!1} -0.29 $\pm$ 0.09 & \cellcolor{red!2} -0.68 $\pm$ 0.14 & \cellcolor{red!3} -0.88 $\pm$ 0.18 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.01 $\pm$ 0.10 & \cellcolor{green!1} 0.40 $\pm$ 0.11 & \cellcolor{green!1} 0.28 $\pm$ 0.08 & \cellcolor{green!1} 0.26 $\pm$ 0.08 & \cellcolor{green!0} 0.14 $\pm$ 0.05 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!2} -0.60 $\pm$ 0.19 & \cellcolor{red!1} -0.34 $\pm$ 0.22 & \cellcolor{green!0} 0.15 $\pm$ 0.16 & \cellcolor{green!0} 0.22 $\pm$ 0.12 & \cellcolor{green!0} 0.18 $\pm$ 0.08 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!3} -0.82 $\pm$ 0.16 & \cellcolor{red!6} -1.59 $\pm$ 0.23 & \cellcolor{red!7} -1.77 $\pm$ 0.21 & \cellcolor{red!6} -1.57 $\pm$ 0.21 & \cellcolor{red!3} -0.81 $\pm$ 0.18 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.34 $\pm$ 0.12 & \cellcolor{red!5} -1.38 $\pm$ 0.23 & \cellcolor{red!8} -2.07 $\pm$ 0.15 & \cellcolor{red!12} -3.23 $\pm$ 0.38 & \cellcolor{red!11} -2.99 $\pm$ 0.34 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.12 $\pm$ 0.09 & \cellcolor{red!0} -0.11 $\pm$ 0.11 & \cellcolor{red!1} -0.36 $\pm$ 0.09 & \cellcolor{red!2} -0.60 $\pm$ 0.17 & \cellcolor{red!2} -0.64 $\pm$ 0.10 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.14 $\pm$ 0.10 & \cellcolor{green!2} 0.57 $\pm$ 0.06 & \cellcolor{green!1} 0.46 $\pm$ 0.10 & \cellcolor{green!1} 0.27 $\pm$ 0.08 & \cellcolor{green!0} 0.15 $\pm$ 0.08 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!2} -0.68 $\pm$ 0.17 & \cellcolor{red!1} -0.27 $\pm$ 0.23 & \cellcolor{green!1} 0.28 $\pm$ 0.13 & \cellcolor{green!1} 0.29 $\pm$ 0.09 & \cellcolor{green!2} 0.50 $\pm$ 0.13 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!4} -1.17 $\pm$ 0.12 & \cellcolor{red!7} -1.90 $\pm$ 0.21 & \cellcolor{red!8} -2.22 $\pm$ 0.19 & \cellcolor{red!6} -1.68 $\pm$ 0.22 & \cellcolor{red!3} -0.85 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.49 $\pm$ 0.08 & \cellcolor{red!6} -1.50 $\pm$ 0.17 & \cellcolor{red!9} -2.27 $\pm$ 0.23 & \cellcolor{red!11} -2.78 $\pm$ 0.19 & \cellcolor{red!12} -3.23 $\pm$ 0.26 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.15 $\pm$ 0.12 & \cellcolor{red!0} -0.12 $\pm$ 0.07 & \cellcolor{red!2} -0.55 $\pm$ 0.08 & \cellcolor{red!2} -0.65 $\pm$ 0.12 & \cellcolor{red!3} -0.77 $\pm$ 0.12 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!1} 0.29 $\pm$ 0.07 & \cellcolor{green!1} 0.46 $\pm$ 0.08 & \cellcolor{green!1} 0.49 $\pm$ 0.09 & \cellcolor{green!0} 0.24 $\pm$ 0.06 & \cellcolor{green!0} 0.05 $\pm$ 0.05 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.37 $\pm$ 0.17 & \cellcolor{red!0} -0.19 $\pm$ 0.13 & \cellcolor{green!1} 0.30 $\pm$ 0.15 & \cellcolor{green!1} 0.47 $\pm$ 0.10 & \cellcolor{green!1} 0.44 $\pm$ 0.11 & \cellcolor{green!0} -- \\
    Avg $\pm$ SEM & \cellcolor{red!0} -0.18 $\pm$ 0.02 & \cellcolor{red!1} -0.37 $\pm$ 0.03 & \cellcolor{red!2} -0.50 $\pm$ 0.03 & \cellcolor{red!2} -0.60 $\pm$ 0.03 & \cellcolor{red!2} -0.54 $\pm$ 0.02 & \cellcolor{red!1} -0.44 $\pm$ 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg $\pm$ SEM \\
    T1-C1 & \cellcolor{green!28} 7.18 $\pm$ 0.23 & \cellcolor{green!18} 4.69 $\pm$ 0.32 & \cellcolor{green!3} 0.92 $\pm$ 0.14 & \cellcolor{green!1} 0.36 $\pm$ 0.06 & \cellcolor{green!0} 0.17 $\pm$ 0.01 & \cellcolor{green!1} 0.40 $\pm$ 0.09 \\
    T2-C1 & \cellcolor{green!5} 1.25 $\pm$ 0.16 & \cellcolor{green!8} 2.22 $\pm$ 0.19 & \cellcolor{green!4} 1.11 $\pm$ 0.19 & \cellcolor{green!1} 0.27 $\pm$ 0.07 & \cellcolor{green!0} 0.08 $\pm$ 0.02 & \cellcolor{red!0} -0.00 $\pm$ 0.07 \\
    T3-C1 & \cellcolor{red!1} -0.26 $\pm$ 0.22 & \cellcolor{green!7} 1.99 $\pm$ 0.23 & \cellcolor{green!15} 3.93 $\pm$ 0.13 & \cellcolor{green!11} 2.80 $\pm$ 0.20 & \cellcolor{green!1} 0.47 $\pm$ 0.09 & \cellcolor{green!3} 0.86 $\pm$ 0.07 \\
    T4-C1 & \cellcolor{red!14} -3.52 $\pm$ 0.16 & \cellcolor{red!8} -2.07 $\pm$ 0.11 & \cellcolor{green!12} 3.10 $\pm$ 0.17 & \cellcolor{green!16} 4.18 $\pm$ 0.08 & \cellcolor{green!5} 1.49 $\pm$ 0.27 & \cellcolor{green!2} 0.53 $\pm$ 0.09 \\
    T5-C1 & \cellcolor{red!11} -2.84 $\pm$ 0.18 & \cellcolor{red!14} -3.57 $\pm$ 0.16 & \cellcolor{red!6} -1.58 $\pm$ 0.20 & \cellcolor{green!6} 1.66 $\pm$ 0.17 & \cellcolor{green!18} 4.71 $\pm$ 0.08 & \cellcolor{red!1} -0.30 $\pm$ 0.07 \\
    T1-C2 & \cellcolor{green!10} 2.68 $\pm$ 0.16 & \cellcolor{green!5} 1.26 $\pm$ 0.19 & \cellcolor{red!9} -2.38 $\pm$ 0.20 & \cellcolor{red!9} -2.46 $\pm$ 0.12 & \cellcolor{red!0} -0.07 $\pm$ 0.28 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!17} 4.38 $\pm$ 0.10 & \cellcolor{green!15} 3.76 $\pm$ 0.14 & \cellcolor{red!3} -0.97 $\pm$ 0.23 & \cellcolor{red!15} -3.86 $\pm$ 0.16 & \cellcolor{red!20} -5.02 $\pm$ 0.08 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!1} -0.47 $\pm$ 0.17 & \cellcolor{green!2} 0.58 $\pm$ 0.13 & \cellcolor{green!8} 2.07 $\pm$ 0.25 & \cellcolor{green!4} 1.00 $\pm$ 0.25 & \cellcolor{red!4} -1.07 $\pm$ 0.06 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!12} -3.23 $\pm$ 0.21 & \cellcolor{red!8} -2.06 $\pm$ 0.22 & \cellcolor{green!10} 2.53 $\pm$ 0.14 & \cellcolor{green!15} 3.91 $\pm$ 0.15 & \cellcolor{green!5} 1.36 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!11} -2.97 $\pm$ 0.21 & \cellcolor{red!14} -3.50 $\pm$ 0.14 & \cellcolor{red!8} -2.10 $\pm$ 0.24 & \cellcolor{green!4} 1.12 $\pm$ 0.32 & \cellcolor{green!18} 4.64 $\pm$ 0.11 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!8} 2.24 $\pm$ 0.16 & \cellcolor{green!2} 0.57 $\pm$ 0.27 & \cellcolor{red!9} -2.49 $\pm$ 0.20 & \cellcolor{red!10} -2.60 $\pm$ 0.17 & \cellcolor{green!0} 0.13 $\pm$ 0.28 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!17} 4.35 $\pm$ 0.09 & \cellcolor{green!14} 3.67 $\pm$ 0.15 & \cellcolor{red!2} -0.61 $\pm$ 0.24 & \cellcolor{red!13} -3.25 $\pm$ 0.20 & \cellcolor{red!19} -4.88 $\pm$ 0.12 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!2} -0.57 $\pm$ 0.25 & \cellcolor{green!3} 0.90 $\pm$ 0.30 & \cellcolor{green!9} 2.29 $\pm$ 0.20 & \cellcolor{green!4} 1.06 $\pm$ 0.22 & \cellcolor{red!4} -1.22 $\pm$ 0.16 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!11} -2.87 $\pm$ 0.28 & \cellcolor{red!8} -2.06 $\pm$ 0.38 & \cellcolor{green!10} 2.73 $\pm$ 0.28 & \cellcolor{green!13} 3.26 $\pm$ 0.13 & \cellcolor{green!3} 0.92 $\pm$ 0.19 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!8} -2.16 $\pm$ 0.24 & \cellcolor{red!10} -2.64 $\pm$ 0.28 & \cellcolor{red!6} -1.53 $\pm$ 0.18 & \cellcolor{green!4} 1.00 $\pm$ 0.14 & \cellcolor{green!17} 4.29 $\pm$ 0.20 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!8} 2.01 $\pm$ 0.30 & \cellcolor{green!2} 0.50 $\pm$ 0.35 & \cellcolor{red!11} -2.82 $\pm$ 0.20 & \cellcolor{red!9} -2.45 $\pm$ 0.11 & \cellcolor{green!2} 0.54 $\pm$ 0.21 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!14} 3.67 $\pm$ 0.21 & \cellcolor{green!12} 3.01 $\pm$ 0.24 & \cellcolor{red!5} -1.25 $\pm$ 0.19 & \cellcolor{red!13} -3.40 $\pm$ 0.17 & \cellcolor{red!18} -4.59 $\pm$ 0.23 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.40 $\pm$ 0.26 & \cellcolor{green!4} 1.21 $\pm$ 0.30 & \cellcolor{green!10} 2.57 $\pm$ 0.22 & \cellcolor{green!5} 1.42 $\pm$ 0.28 & \cellcolor{red!4} -1.17 $\pm$ 0.14 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!11} -2.75 $\pm$ 0.24 & \cellcolor{red!7} -1.93 $\pm$ 0.23 & \cellcolor{green!12} 3.06 $\pm$ 0.18 & \cellcolor{green!14} 3.63 $\pm$ 0.12 & \cellcolor{green!3} 0.88 $\pm$ 0.19 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!8} -2.07 $\pm$ 0.26 & \cellcolor{red!10} -2.59 $\pm$ 0.17 & \cellcolor{red!4} -1.10 $\pm$ 0.16 & \cellcolor{green!4} 1.05 $\pm$ 0.27 & \cellcolor{green!17} 4.27 $\pm$ 0.15 & \cellcolor{green!0} -- \\
    Avg $\pm$ SEM & \cellcolor{green!0} 0.18 $\pm$ 0.02 & \cellcolor{green!0} 0.20 $\pm$ 0.01 & \cellcolor{green!1} 0.37 $\pm$ 0.01 & \cellcolor{green!1} 0.43 $\pm$ 0.01 & \cellcolor{green!1} 0.30 $\pm$ 0.01 & \cellcolor{green!1} 0.30 $\pm$ 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg $\pm$ SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!0} 0.00 $\pm$ 0.00 & \cellcolor{red!3} -0.92 $\pm$ 0.05 \\
    T2-C1 & \cellcolor{green!1} 0.35 $\pm$ 0.12 & \cellcolor{green!1} 0.34 $\pm$ 0.16 & \cellcolor{red!0} -0.00 $\pm$ 0.03 & \cellcolor{red!0} -0.01 $\pm$ 0.01 & \cellcolor{green!0} 0.01 $\pm$ 0.00 & \cellcolor{red!5} -1.25 $\pm$ 0.05 \\
    T3-C1 & \cellcolor{red!1} -0.27 $\pm$ 0.22 & \cellcolor{green!3} 0.97 $\pm$ 0.03 & \cellcolor{green!1} 0.48 $\pm$ 0.09 & \cellcolor{green!0} 0.12 $\pm$ 0.04 & \cellcolor{green!0} 0.04 $\pm$ 0.00 & \cellcolor{red!1} -0.32 $\pm$ 0.04 \\
    T4-C1 & \cellcolor{red!14} -3.52 $\pm$ 0.16 & \cellcolor{red!8} -2.07 $\pm$ 0.11 & \cellcolor{green!3} 0.93 $\pm$ 0.02 & \cellcolor{green!3} 0.79 $\pm$ 0.06 & \cellcolor{green!0} 0.15 $\pm$ 0.03 & \cellcolor{red!2} -0.71 $\pm$ 0.06 \\
    T5-C1 & \cellcolor{red!11} -2.84 $\pm$ 0.18 & \cellcolor{red!14} -3.57 $\pm$ 0.16 & \cellcolor{red!6} -1.58 $\pm$ 0.20 & \cellcolor{green!3} 0.88 $\pm$ 0.04 & \cellcolor{green!1} 0.42 $\pm$ 0.06 & \cellcolor{red!4} -1.24 $\pm$ 0.05 \\
    T1-C2 & \cellcolor{red!2} -0.53 $\pm$ 0.09 & \cellcolor{red!3} -0.80 $\pm$ 0.06 & \cellcolor{red!9} -2.38 $\pm$ 0.20 & \cellcolor{red!9} -2.46 $\pm$ 0.12 & \cellcolor{red!0} -0.07 $\pm$ 0.28 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!3} 0.88 $\pm$ 0.02 & \cellcolor{green!1} 0.43 $\pm$ 0.08 & \cellcolor{red!5} -1.38 $\pm$ 0.14 & \cellcolor{red!15} -3.86 $\pm$ 0.16 & \cellcolor{red!20} -5.02 $\pm$ 0.08 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!1} -0.47 $\pm$ 0.17 & \cellcolor{green!1} 0.39 $\pm$ 0.09 & \cellcolor{red!0} -0.04 $\pm$ 0.11 & \cellcolor{red!4} -1.02 $\pm$ 0.11 & \cellcolor{red!5} -1.33 $\pm$ 0.07 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!12} -3.23 $\pm$ 0.21 & \cellcolor{red!8} -2.06 $\pm$ 0.22 & \cellcolor{green!3} 0.88 $\pm$ 0.03 & \cellcolor{green!3} 0.75 $\pm$ 0.09 & \cellcolor{green!0} 0.07 $\pm$ 0.02 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!11} -2.97 $\pm$ 0.21 & \cellcolor{red!14} -3.50 $\pm$ 0.14 & \cellcolor{red!8} -2.10 $\pm$ 0.24 & \cellcolor{green!2} 0.58 $\pm$ 0.12 & \cellcolor{green!1} 0.42 $\pm$ 0.11 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!2} -0.57 $\pm$ 0.09 & \cellcolor{red!2} -0.72 $\pm$ 0.06 & \cellcolor{red!9} -2.49 $\pm$ 0.20 & \cellcolor{red!10} -2.60 $\pm$ 0.17 & \cellcolor{green!0} 0.13 $\pm$ 0.28 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!3} 0.82 $\pm$ 0.04 & \cellcolor{green!1} 0.28 $\pm$ 0.12 & \cellcolor{red!4} -1.06 $\pm$ 0.17 & \cellcolor{red!13} -3.25 $\pm$ 0.20 & \cellcolor{red!19} -4.88 $\pm$ 0.12 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!2} -0.60 $\pm$ 0.23 & \cellcolor{green!1} 0.28 $\pm$ 0.16 & \cellcolor{red!0} -0.07 $\pm$ 0.12 & \cellcolor{red!3} -0.85 $\pm$ 0.09 & \cellcolor{red!5} -1.47 $\pm$ 0.13 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!11} -2.87 $\pm$ 0.28 & \cellcolor{red!8} -2.07 $\pm$ 0.37 & \cellcolor{green!3} 0.78 $\pm$ 0.07 & \cellcolor{green!2} 0.50 $\pm$ 0.13 & \cellcolor{green!0} 0.05 $\pm$ 0.02 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!8} -2.22 $\pm$ 0.22 & \cellcolor{red!10} -2.71 $\pm$ 0.26 & \cellcolor{red!6} -1.54 $\pm$ 0.18 & \cellcolor{green!2} 0.63 $\pm$ 0.10 & \cellcolor{green!1} 0.26 $\pm$ 0.10 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.40 $\pm$ 0.09 & \cellcolor{red!2} -0.63 $\pm$ 0.12 & \cellcolor{red!11} -2.82 $\pm$ 0.20 & \cellcolor{red!9} -2.45 $\pm$ 0.11 & \cellcolor{green!1} 0.46 $\pm$ 0.16 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!2} 0.61 $\pm$ 0.11 & \cellcolor{green!0} 0.03 $\pm$ 0.14 & \cellcolor{red!5} -1.32 $\pm$ 0.16 & \cellcolor{red!13} -3.40 $\pm$ 0.17 & \cellcolor{red!18} -4.59 $\pm$ 0.23 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.41 $\pm$ 0.26 & \cellcolor{green!1} 0.44 $\pm$ 0.20 & \cellcolor{red!0} -0.19 $\pm$ 0.11 & \cellcolor{red!3} -0.87 $\pm$ 0.18 & \cellcolor{red!5} -1.49 $\pm$ 0.12 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!11} -2.75 $\pm$ 0.24 & \cellcolor{red!7} -1.93 $\pm$ 0.23 & \cellcolor{green!3} 0.86 $\pm$ 0.04 & \cellcolor{green!1} 0.48 $\pm$ 0.10 & \cellcolor{green!0} 0.02 $\pm$ 0.02 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!8} -2.07 $\pm$ 0.26 & \cellcolor{red!10} -2.59 $\pm$ 0.17 & \cellcolor{red!4} -1.10 $\pm$ 0.16 & \cellcolor{green!2} 0.56 $\pm$ 0.11 & \cellcolor{green!0} 0.14 $\pm$ 0.06 & \cellcolor{green!0} -- \\
    Avg $\pm$ SEM & \cellcolor{red!4} -1.15 $\pm$ 0.03 & \cellcolor{red!3} -0.97 $\pm$ 0.03 & \cellcolor{red!2} -0.71 $\pm$ 0.02 & \cellcolor{red!3} -0.77 $\pm$ 0.01 & \cellcolor{red!3} -0.84 $\pm$ 0.02 & \cellcolor{red!3} -0.89 $\pm$ 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!27} 6.94 ± 0.39 & \cellcolor{green!13} 3.27 ± 0.50 & \cellcolor{green!27} 6.98 ± 0.29 & \cellcolor{green!27} 6.98 ± 0.36 & \cellcolor{green!11} 2.90 ± 0.33 & \cellcolor{green!6} 1.57 ± 0.06 \\
    T2-C1 & \cellcolor{green!4} 1.00 ± 0.11 & \cellcolor{green!7} 1.80 ± 0.31 & \cellcolor{green!4} 1.03 ± 0.13 & \cellcolor{green!3} 0.96 ± 0.10 & \cellcolor{green!8} 2.05 ± 0.19 & \cellcolor{green!1} 0.29 ± 0.05 \\
    T3-C1 & \cellcolor{green!4} 1.05 ± 0.12 & \cellcolor{green!6} 1.69 ± 0.19 & \cellcolor{green!4} 1.17 ± 0.14 & \cellcolor{green!4} 1.05 ± 0.08 & \cellcolor{green!7} 1.88 ± 0.24 & \cellcolor{green!1} 0.25 ± 0.04 \\
    T4-C1 & \cellcolor{green!1} 0.46 ± 0.07 & \cellcolor{red!3} -0.92 ± 0.16 & \cellcolor{green!1} 0.45 ± 0.06 & \cellcolor{green!1} 0.41 ± 0.07 & \cellcolor{red!3} -0.88 ± 0.26 & \cellcolor{red!0} -0.06 ± 0.05 \\
    T5-C1 & \cellcolor{red!0} -0.20 ± 0.13 & \cellcolor{green!3} 0.77 ± 0.29 & \cellcolor{red!1} -0.27 ± 0.10 & \cellcolor{red!1} -0.39 ± 0.09 & \cellcolor{green!2} 0.71 ± 0.15 & \cellcolor{green!0} 0.11 ± 0.04 \\
    T1-C2 & \cellcolor{red!0} -0.24 ± 0.06 & \cellcolor{green!4} 1.23 ± 0.26 & \cellcolor{red!1} -0.26 ± 0.06 & \cellcolor{red!1} -0.26 ± 0.03 & \cellcolor{green!3} 0.97 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.23 ± 0.11 & \cellcolor{green!0} 0.14 ± 0.21 & \cellcolor{red!0} -0.24 ± 0.11 & \cellcolor{red!0} -0.24 ± 0.11 & \cellcolor{green!0} 0.16 ± 0.21 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.08 ± 0.12 & \cellcolor{red!0} -0.12 ± 0.27 & \cellcolor{red!0} -0.12 ± 0.07 & \cellcolor{red!0} -0.16 ± 0.10 & \cellcolor{green!1} 0.38 ± 0.16 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!3} 0.80 ± 0.13 & \cellcolor{red!5} -1.30 ± 0.21 & \cellcolor{green!3} 0.78 ± 0.09 & \cellcolor{green!3} 0.91 ± 0.15 & \cellcolor{red!5} -1.44 ± 0.19 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.24 ± 0.13 & \cellcolor{green!2} 0.58 ± 0.18 & \cellcolor{red!0} -0.08 ± 0.09 & \cellcolor{red!0} -0.17 ± 0.10 & \cellcolor{green!1} 0.32 ± 0.15 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.13 ± 0.03 & \cellcolor{green!3} 0.84 ± 0.20 & \cellcolor{red!0} -0.19 ± 0.07 & \cellcolor{red!0} -0.20 ± 0.05 & \cellcolor{green!3} 0.97 ± 0.15 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.20 ± 0.11 & \cellcolor{green!0} 0.11 ± 0.16 & \cellcolor{red!1} -0.30 ± 0.10 & \cellcolor{red!0} -0.23 ± 0.16 & \cellcolor{red!0} -0.00 ± 0.14 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.13 ± 0.06 & \cellcolor{green!0} 0.22 ± 0.25 & \cellcolor{red!0} -0.06 ± 0.10 & \cellcolor{red!0} -0.16 ± 0.07 & \cellcolor{red!0} -0.02 ± 0.22 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!3} 0.75 ± 0.08 & \cellcolor{red!4} -1.02 ± 0.16 & \cellcolor{green!3} 0.76 ± 0.08 & \cellcolor{green!3} 0.82 ± 0.10 & \cellcolor{red!4} -1.17 ± 0.18 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.36 ± 0.10 & \cellcolor{green!1} 0.31 ± 0.23 & \cellcolor{red!1} -0.37 ± 0.14 & \cellcolor{red!1} -0.26 ± 0.14 & \cellcolor{green!2} 0.71 ± 0.19 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.18 ± 0.04 & \cellcolor{green!3} 0.94 ± 0.28 & \cellcolor{red!0} -0.16 ± 0.02 & \cellcolor{red!0} -0.18 ± 0.04 & \cellcolor{green!5} 1.28 ± 0.21 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.18 ± 0.12 & \cellcolor{green!1} 0.40 ± 0.17 & \cellcolor{red!0} -0.02 ± 0.11 & \cellcolor{red!0} -0.11 ± 0.18 & \cellcolor{red!0} -0.00 ± 0.14 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.14 ± 0.06 & \cellcolor{red!0} -0.24 ± 0.23 & \cellcolor{red!1} -0.29 ± 0.05 & \cellcolor{red!0} -0.20 ± 0.06 & \cellcolor{red!3} -0.76 ± 0.26 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!3} 0.81 ± 0.12 & \cellcolor{red!6} -1.71 ± 0.25 & \cellcolor{green!2} 0.67 ± 0.09 & \cellcolor{green!3} 0.79 ± 0.12 & \cellcolor{red!4} -1.19 ± 0.19 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.09 ± 0.07 & \cellcolor{green!2} 0.66 ± 0.17 & \cellcolor{red!0} -0.12 ± 0.09 & \cellcolor{red!0} -0.07 ± 0.10 & \cellcolor{green!3} 0.81 ± 0.16 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.47 ± 0.01 & \cellcolor{green!1} 0.38 ± 0.02 & \cellcolor{green!1} 0.47 ± 0.02 & \cellcolor{green!1} 0.46 ± 0.01 & \cellcolor{green!1} 0.38 ± 0.02 & \cellcolor{green!1} 0.43 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
\toprule
 & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.06 ± 0.06 & \cellcolor{red!0} -0.01 ± 0.02 \\
T2-C1 & \cellcolor{green!1} 0.42 ± 0.07 & \cellcolor{red!0} -0.01 ± 0.14 & \cellcolor{green!1} 0.45 ± 0.05 & \cellcolor{green!1} 0.44 ± 0.04 & \cellcolor{green!0} 0.08 ± 0.12 & \cellcolor{red!0} -0.11 ± 0.03 \\
T3-C1 & \cellcolor{green!2} 0.69 ± 0.07 & \cellcolor{green!3} 0.81 ± 0.08 & \cellcolor{green!3} 0.80 ± 0.08 & \cellcolor{green!2} 0.72 ± 0.07 & \cellcolor{green!3} 0.85 ± 0.08 & \cellcolor{red!0} -0.04 ± 0.02 \\
T4-C1 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!3} -0.92 ± 0.16 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!3} -0.88 ± 0.26 & \cellcolor{red!1} -0.49 ± 0.03 \\
T5-C1 & \cellcolor{red!0} -0.23 ± 0.12 & \cellcolor{red!2} -0.60 ± 0.10 & \cellcolor{red!1} -0.27 ± 0.10 & \cellcolor{red!1} -0.39 ± 0.09 & \cellcolor{red!1} -0.38 ± 0.08 & \cellcolor{red!1} -0.37 ± 0.03 \\
T1-C2 & \cellcolor{red!0} -0.24 ± 0.06 & \cellcolor{green!1} 0.36 ± 0.11 & \cellcolor{red!1} -0.27 ± 0.05 & \cellcolor{red!1} -0.26 ± 0.03 & \cellcolor{green!1} 0.26 ± 0.09 & \cellcolor{green!0} -- \\
T2-C2 & \cellcolor{red!1} -0.32 ± 0.08 & \cellcolor{red!1} -0.26 ± 0.15 & \cellcolor{red!1} -0.34 ± 0.07 & \cellcolor{red!1} -0.29 ± 0.10 & \cellcolor{red!0} -0.24 ± 0.11 & \cellcolor{green!0} -- \\
T3-C2 & \cellcolor{red!0} -0.09 ± 0.11 & \cellcolor{red!1} -0.45 ± 0.16 & \cellcolor{red!0} -0.18 ± 0.06 & \cellcolor{red!0} -0.22 ± 0.09 & \cellcolor{red!0} -0.15 ± 0.10 & \cellcolor{green!0} -- \\
T4-C2 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!5} -1.30 ± 0.21 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{red!5} -1.44 ± 0.19 & \cellcolor{green!0} -- \\
T5-C2 & \cellcolor{red!0} -0.24 ± 0.13 & \cellcolor{red!3} -0.83 ± 0.15 & \cellcolor{red!0} -0.08 ± 0.09 & \cellcolor{red!0} -0.17 ± 0.10 & \cellcolor{red!2} -0.60 ± 0.05 & \cellcolor{green!0} -- \\
T1-C3 & \cellcolor{red!0} -0.14 ± 0.03 & \cellcolor{green!1} 0.45 ± 0.09 & \cellcolor{red!0} -0.21 ± 0.07 & \cellcolor{red!0} -0.21 ± 0.05 & \cellcolor{green!1} 0.29 ± 0.09 & \cellcolor{green!0} -- \\
T2-C3 & \cellcolor{red!1} -0.27 ± 0.09 & \cellcolor{red!0} -0.12 ± 0.16 & \cellcolor{red!1} -0.36 ± 0.09 & \cellcolor{red!1} -0.38 ± 0.11 & \cellcolor{red!0} -0.16 ± 0.12 & \cellcolor{green!0} -- \\
T3-C3 & \cellcolor{red!0} -0.14 ± 0.06 & \cellcolor{red!1} -0.39 ± 0.16 & \cellcolor{red!0} -0.10 ± 0.08 & \cellcolor{red!0} -0.17 ± 0.08 & \cellcolor{red!2} -0.55 ± 0.19 & \cellcolor{green!0} -- \\
T4-C3 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!4} -1.03 ± 0.16 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!4} -1.17 ± 0.18 & \cellcolor{green!0} -- \\
T5-C3 & \cellcolor{red!1} -0.36 ± 0.10 & \cellcolor{red!3} -0.83 ± 0.11 & \cellcolor{red!1} -0.38 ± 0.14 & \cellcolor{red!1} -0.26 ± 0.14 & \cellcolor{red!1} -0.40 ± 0.08 & \cellcolor{green!0} -- \\
T1-C4 & \cellcolor{red!0} -0.18 ± 0.04 & \cellcolor{green!0} 0.12 ± 0.14 & \cellcolor{red!0} -0.17 ± 0.03 & \cellcolor{red!0} -0.18 ± 0.04 & \cellcolor{green!1} 0.25 ± 0.08 & \cellcolor{green!0} -- \\
T2-C4 & \cellcolor{red!1} -0.26 ± 0.10 & \cellcolor{red!0} -0.02 ± 0.08 & \cellcolor{red!0} -0.14 ± 0.07 & \cellcolor{red!1} -0.32 ± 0.08 & \cellcolor{red!0} -0.18 ± 0.12 & \cellcolor{green!0} -- \\
T3-C4 & \cellcolor{red!0} -0.14 ± 0.06 & \cellcolor{red!2} -0.64 ± 0.13 & \cellcolor{red!1} -0.32 ± 0.05 & \cellcolor{red!0} -0.20 ± 0.06 & \cellcolor{red!3} -0.97 ± 0.18 & \cellcolor{green!0} -- \\
T4-C4 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!6} -1.71 ± 0.25 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!4} -1.19 ± 0.19 & \cellcolor{green!0} -- \\
T5-C4 & \cellcolor{red!0} -0.09 ± 0.07 & \cellcolor{red!2} -0.57 ± 0.10 & \cellcolor{red!0} -0.12 ± 0.09 & \cellcolor{red!0} -0.07 ± 0.10 & \cellcolor{red!2} -0.54 ± 0.03 & \cellcolor{green!0} -- \\
Avg ± SEM & \cellcolor{red!0} -0.08 ± 0.01 & \cellcolor{red!1} -0.40 ± 0.02 & \cellcolor{red!0} -0.08 ± 0.01 & \cellcolor{red!0} -0.10 ± 0.01 & \cellcolor{red!1} -0.36 ± 0.01 & \cellcolor{red!0} -0.20 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
\toprule
 & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
T1-C1 & \cellcolor{green!11} 2.92 ± 0.17 & \cellcolor{green!8} 2.01 ± 0.10 & \cellcolor{green!6} 1.66 ± 0.16 & \cellcolor{green!7} 1.75 ± 0.14 & \cellcolor{green!8} 2.00 ± 0.16 & \cellcolor{red!1} -0.47 ± 0.05 \\
T2-C1 & \cellcolor{green!8} 2.05 ± 0.14 & \cellcolor{green!6} 1.74 ± 0.14 & \cellcolor{green!5} 1.35 ± 0.13 & \cellcolor{green!3} 0.92 ± 0.12 & \cellcolor{green!3} 0.94 ± 0.07 & \cellcolor{red!4} -1.02 ± 0.04 \\
T3-C1 & \cellcolor{green!9} 2.25 ± 0.13 & \cellcolor{green!9} 2.38 ± 0.15 & \cellcolor{green!9} 2.36 ± 0.16 & \cellcolor{green!8} 2.04 ± 0.13 & \cellcolor{green!5} 1.39 ± 0.15 & \cellcolor{green!4} 1.05 ± 0.06 \\
T4-C1 & \cellcolor{green!0} 0.18 ± 0.20 & \cellcolor{green!3} 0.75 ± 0.19 & \cellcolor{green!7} 1.89 ± 0.18 & \cellcolor{green!8} 2.10 ± 0.22 & \cellcolor{green!5} 1.48 ± 0.23 & \cellcolor{green!5} 1.39 ± 0.06 \\
T5-C1 & \cellcolor{red!1} -0.47 ± 0.10 & \cellcolor{green!0} 0.11 ± 0.13 & \cellcolor{green!3} 0.87 ± 0.19 & \cellcolor{green!5} 1.26 ± 0.20 & \cellcolor{green!9} 2.48 ± 0.43 & \cellcolor{green!4} 1.05 ± 0.05 \\
T1-C2 & \cellcolor{red!2} -0.66 ± 0.12 & \cellcolor{red!4} -1.09 ± 0.17 & \cellcolor{red!8} -2.03 ± 0.27 & \cellcolor{red!7} -1.97 ± 0.20 & \cellcolor{red!3} -0.88 ± 0.26 & \cellcolor{green!0} -- \\
T2-C2 & \cellcolor{green!1} 0.33 ± 0.18 & \cellcolor{red!3} -0.77 ± 0.16 & \cellcolor{red!7} -1.99 ± 0.16 & \cellcolor{red!9} -2.34 ± 0.25 & \cellcolor{red!11} -2.99 ± 0.39 & \cellcolor{green!0} -- \\
T3-C2 & \cellcolor{green!4} 1.17 ± 0.14 & \cellcolor{green!4} 1.22 ± 0.16 & \cellcolor{green!3} 0.91 ± 0.29 & \cellcolor{green!2} 0.55 ± 0.22 & \cellcolor{red!0} -0.00 ± 0.21 & \cellcolor{green!0} -- \\
T4-C2 & \cellcolor{green!1} 0.37 ± 0.13 & \cellcolor{green!4} 1.15 ± 0.14 & \cellcolor{green!7} 1.77 ± 0.29 & \cellcolor{green!7} 1.78 ± 0.25 & \cellcolor{green!6} 1.50 ± 0.23 & \cellcolor{green!0} -- \\
T5-C2 & \cellcolor{red!3} -0.88 ± 0.12 & \cellcolor{red!1} -0.27 ± 0.13 & \cellcolor{green!4} 1.24 ± 0.26 & \cellcolor{green!8} 2.11 ± 0.14 & \cellcolor{green!10} 2.73 ± 0.36 & \cellcolor{green!0} -- \\
T1-C3 & \cellcolor{red!2} -0.72 ± 0.15 & \cellcolor{red!6} -1.67 ± 0.16 & \cellcolor{red!6} -1.61 ± 0.31 & \cellcolor{red!5} -1.33 ± 0.17 & \cellcolor{red!4} -1.15 ± 0.26 & \cellcolor{green!0} -- \\
T2-C3 & \cellcolor{green!2} 0.50 ± 0.11 & \cellcolor{red!2} -0.59 ± 0.14 & \cellcolor{red!9} -2.27 ± 0.18 & \cellcolor{red!12} -3.05 ± 0.20 & \cellcolor{red!14} -3.54 ± 0.37 & \cellcolor{green!0} -- \\
T3-C3 & \cellcolor{green!4} 1.04 ± 0.22 & \cellcolor{green!6} 1.59 ± 0.10 & \cellcolor{green!2} 0.67 ± 0.17 & \cellcolor{red!1} -0.25 ± 0.23 & \cellcolor{red!1} -0.26 ± 0.13 & \cellcolor{green!0} -- \\
T4-C3 & \cellcolor{green!0} 0.10 ± 0.12 & \cellcolor{green!4} 1.08 ± 0.16 & \cellcolor{green!7} 1.89 ± 0.24 & \cellcolor{green!8} 2.01 ± 0.21 & \cellcolor{green!5} 1.46 ± 0.20 & \cellcolor{green!0} -- \\
T5-C3 & \cellcolor{red!2} -0.61 ± 0.19 & \cellcolor{red!1} -0.30 ± 0.13 & \cellcolor{green!6} 1.59 ± 0.27 & \cellcolor{green!12} 3.19 ± 0.30 & \cellcolor{green!11} 2.78 ± 0.10 & \cellcolor{green!0} -- \\
T1-C4 & \cellcolor{red!4} -1.03 ± 0.17 & \cellcolor{red!7} -1.75 ± 0.21 & \cellcolor{red!6} -1.52 ± 0.38 & \cellcolor{red!5} -1.45 ± 0.18 & \cellcolor{red!3} -0.91 ± 0.25 & \cellcolor{green!0} -- \\
T2-C4 & \cellcolor{green!0} 0.15 ± 0.23 & \cellcolor{red!4} -1.02 ± 0.21 & \cellcolor{red!11} -2.86 ± 0.24 & \cellcolor{red!15} -3.91 ± 0.26 & \cellcolor{red!12} -3.15 ± 0.18 & \cellcolor{green!0} -- \\
T3-C4 & \cellcolor{green!5} 1.46 ± 0.20 & \cellcolor{green!6} 1.56 ± 0.16 & \cellcolor{green!2} 0.71 ± 0.27 & \cellcolor{green!0} 0.24 ± 0.22 & \cellcolor{green!0} 0.03 ± 0.29 & \cellcolor{green!0} -- \\
T4-C4 & \cellcolor{green!1} 0.39 ± 0.22 & \cellcolor{green!6} 1.64 ± 0.21 & \cellcolor{green!9} 2.28 ± 0.28 & \cellcolor{green!9} 2.32 ± 0.22 & \cellcolor{green!7} 1.77 ± 0.19 & \cellcolor{green!0} -- \\
T5-C4 & \cellcolor{red!3} -0.77 ± 0.19 & \cellcolor{red!0} -0.08 ± 0.14 & \cellcolor{green!3} 0.93 ± 0.23 & \cellcolor{green!10} 2.56 ± 0.42 & \cellcolor{green!10} 2.53 ± 0.28 & \cellcolor{green!0} -- \\
Avg ± SEM & \cellcolor{green!1} 0.39 ± 0.01 & \cellcolor{green!1} 0.38 ± 0.01 & \cellcolor{green!1} 0.39 ± 0.02 & \cellcolor{green!1} 0.43 ± 0.02 & \cellcolor{green!1} 0.41 ± 0.01 & \cellcolor{green!1} 0.40 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
\toprule
 & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!4} -1.00 ± 0.05 \\
T2-C1 & \cellcolor{green!1} 0.38 ± 0.06 & \cellcolor{green!0} 0.23 ± 0.09 & \cellcolor{green!0} 0.10 ± 0.08 & \cellcolor{green!0} 0.17 ± 0.06 & \cellcolor{green!0} 0.20 ± 0.07 & \cellcolor{red!5} -1.44 ± 0.04 \\
T3-C1 & \cellcolor{green!2} 0.72 ± 0.03 & \cellcolor{green!2} 0.62 ± 0.06 & \cellcolor{green!2} 0.51 ± 0.08 & \cellcolor{green!1} 0.46 ± 0.05 & \cellcolor{green!1} 0.49 ± 0.04 & \cellcolor{red!0} -0.19 ± 0.03 \\
T4-C1 & \cellcolor{red!0} -0.04 ± 0.12 & \cellcolor{green!0} 0.24 ± 0.08 & \cellcolor{green!2} 0.51 ± 0.08 & \cellcolor{green!1} 0.34 ± 0.09 & \cellcolor{green!0} 0.20 ± 0.05 & \cellcolor{green!0} 0.24 ± 0.02 \\
T5-C1 & \cellcolor{red!2} -0.52 ± 0.09 & \cellcolor{red!0} -0.09 ± 0.11 & \cellcolor{green!0} 0.16 ± 0.13 & \cellcolor{green!1} 0.26 ± 0.12 & \cellcolor{green!0} 0.23 ± 0.13 & \cellcolor{green!0} 0.01 ± 0.03 \\
T1-C2 & \cellcolor{red!2} -0.69 ± 0.12 & \cellcolor{red!4} -1.11 ± 0.16 & \cellcolor{red!8} -2.03 ± 0.27 & \cellcolor{red!7} -1.97 ± 0.20 & \cellcolor{red!3} -0.89 ± 0.25 & \cellcolor{green!0} -- \\
T2-C2 & \cellcolor{red!1} -0.26 ± 0.08 & \cellcolor{red!3} -0.87 ± 0.14 & \cellcolor{red!8} -2.01 ± 0.15 & \cellcolor{red!9} -2.34 ± 0.25 & \cellcolor{red!11} -2.99 ± 0.39 & \cellcolor{green!0} -- \\
T3-C2 & \cellcolor{green!0} 0.22 ± 0.10 & \cellcolor{red!0} -0.15 ± 0.08 & \cellcolor{red!1} -0.42 ± 0.16 & \cellcolor{red!1} -0.41 ± 0.14 & \cellcolor{red!3} -0.80 ± 0.14 & \cellcolor{green!0} -- \\
T4-C2 & \cellcolor{green!0} 0.15 ± 0.07 & \cellcolor{green!1} 0.27 ± 0.06 & \cellcolor{green!1} 0.34 ± 0.10 & \cellcolor{green!0} 0.17 ± 0.15 & \cellcolor{green!0} 0.21 ± 0.09 & \cellcolor{green!0} -- \\
T5-C2 & \cellcolor{red!3} -0.89 ± 0.12 & \cellcolor{red!1} -0.37 ± 0.12 & \cellcolor{green!1} 0.38 ± 0.11 & \cellcolor{green!1} 0.45 ± 0.10 & \cellcolor{green!1} 0.41 ± 0.18 & \cellcolor{green!0} -- \\
T1-C3 & \cellcolor{red!3} -0.79 ± 0.14 & \cellcolor{red!6} -1.68 ± 0.16 & \cellcolor{red!6} -1.62 ± 0.31 & \cellcolor{red!5} -1.34 ± 0.17 & \cellcolor{red!4} -1.19 ± 0.25 & \cellcolor{green!0} -- \\
T2-C3 & \cellcolor{red!0} -0.19 ± 0.07 & \cellcolor{red!2} -0.71 ± 0.10 & \cellcolor{red!9} -2.27 ± 0.18 & \cellcolor{red!12} -3.05 ± 0.20 & \cellcolor{red!14} -3.54 ± 0.37 & \cellcolor{green!0} -- \\
T3-C3 & \cellcolor{green!0} 0.03 ± 0.08 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{red!2} -0.69 ± 0.08 & \cellcolor{red!3} -0.94 ± 0.12 & \cellcolor{red!3} -0.77 ± 0.14 & \cellcolor{green!0} -- \\
T4-C3 & \cellcolor{red!0} -0.11 ± 0.07 & \cellcolor{green!0} 0.19 ± 0.10 & \cellcolor{green!1} 0.41 ± 0.09 & \cellcolor{green!1} 0.26 ± 0.07 & \cellcolor{green!0} 0.09 ± 0.10 & \cellcolor{green!0} -- \\
T5-C3 & \cellcolor{red!2} -0.67 ± 0.16 & \cellcolor{red!1} -0.36 ± 0.10 & \cellcolor{green!1} 0.35 ± 0.08 & \cellcolor{green!2} 0.61 ± 0.08 & \cellcolor{green!1} 0.35 ± 0.10 & \cellcolor{green!0} -- \\
T1-C4 & \cellcolor{red!4} -1.03 ± 0.17 & \cellcolor{red!7} -1.75 ± 0.21 & \cellcolor{red!6} -1.53 ± 0.38 & \cellcolor{red!5} -1.45 ± 0.18 & \cellcolor{red!3} -0.92 ± 0.25 & \cellcolor{green!0} -- \\
T2-C4 & \cellcolor{red!1} -0.45 ± 0.10 & \cellcolor{red!4} -1.21 ± 0.15 & \cellcolor{red!11} -2.86 ± 0.24 & \cellcolor{red!15} -3.91 ± 0.26 & \cellcolor{red!12} -3.15 ± 0.18 & \cellcolor{green!0} -- \\
T3-C4 & \cellcolor{green!0} 0.07 ± 0.11 & \cellcolor{red!1} -0.30 ± 0.03 & \cellcolor{red!3} -0.78 ± 0.14 & \cellcolor{red!3} -0.84 ± 0.09 & \cellcolor{red!2} -0.73 ± 0.22 & \cellcolor{green!0} -- \\
T4-C4 & \cellcolor{green!0} 0.13 ± 0.16 & \cellcolor{green!2} 0.50 ± 0.07 & \cellcolor{green!1} 0.48 ± 0.10 & \cellcolor{green!1} 0.33 ± 0.09 & \cellcolor{green!0} 0.20 ± 0.06 & \cellcolor{green!0} -- \\
T5-C4 & \cellcolor{red!3} -0.85 ± 0.17 & \cellcolor{red!0} -0.16 ± 0.11 & \cellcolor{green!1} 0.32 ± 0.13 & \cellcolor{green!2} 0.56 ± 0.17 & \cellcolor{green!0} 0.09 ± 0.05 & \cellcolor{green!0} -- \\
Avg ± SEM & \cellcolor{red!0} -0.24 ± 0.01 & \cellcolor{red!1} -0.34 ± 0.02 & \cellcolor{red!2} -0.53 ± 0.04 & \cellcolor{red!2} -0.63 ± 0.02 & \cellcolor{red!2} -0.63 ± 0.04 & \cellcolor{red!1} -0.47 ± 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
\toprule
 & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
T1-C1 & \cellcolor{green!26} 6.70 ± 0.28 & \cellcolor{green!14} 3.63 ± 0.46 & \cellcolor{green!2} 0.55 ± 0.08 & \cellcolor{green!0} 0.24 ± 0.03 & \cellcolor{green!0} 0.16 ± 0.02 & \cellcolor{green!0} 0.17 ± 0.09 \\
T2-C1 & \cellcolor{green!5} 1.43 ± 0.18 & \cellcolor{green!10} 2.59 ± 0.22 & \cellcolor{green!3} 0.96 ± 0.19 & \cellcolor{green!0} 0.20 ± 0.04 & \cellcolor{green!0} 0.07 ± 0.01 & \cellcolor{red!1} -0.25 ± 0.05 \\
T3-C1 & \cellcolor{red!0} -0.14 ± 0.25 & \cellcolor{green!10} 2.50 ± 0.33 & \cellcolor{green!15} 3.92 ± 0.09 & \cellcolor{green!9} 2.47 ± 0.16 & \cellcolor{green!1} 0.41 ± 0.04 & \cellcolor{green!3} 0.82 ± 0.06 \\
T4-C1 & \cellcolor{red!12} -3.19 ± 0.25 & \cellcolor{red!7} -1.80 ± 0.24 & \cellcolor{green!13} 3.45 ± 0.20 & \cellcolor{green!16} 4.07 ± 0.10 & \cellcolor{green!4} 1.14 ± 0.15 & \cellcolor{green!3} 0.85 ± 0.06 \\
T5-C1 & \cellcolor{red!10} -2.70 ± 0.23 & \cellcolor{red!14} -3.58 ± 0.16 & \cellcolor{red!7} -1.81 ± 0.17 & \cellcolor{green!6} 1.72 ± 0.24 & \cellcolor{green!21} 5.35 ± 0.09 & \cellcolor{green!0} 0.06 ± 0.08 \\
T1-C2 & \cellcolor{green!9} 2.34 ± 0.31 & \cellcolor{green!2} 0.67 ± 0.25 & \cellcolor{red!10} -2.67 ± 0.11 & \cellcolor{red!9} -2.27 ± 0.17 & \cellcolor{green!2} 0.56 ± 0.20 & \cellcolor{green!0} -- \\
T2-C2 & \cellcolor{green!17} 4.26 ± 0.11 & \cellcolor{green!15} 3.82 ± 0.12 & \cellcolor{red!5} -1.31 ± 0.16 & \cellcolor{red!15} -3.93 ± 0.10 & \cellcolor{red!22} -5.68 ± 0.09 & \cellcolor{green!0} -- \\
T3-C2 & \cellcolor{red!3} -0.96 ± 0.15 & \cellcolor{green!2} 0.53 ± 0.16 & \cellcolor{green!6} 1.74 ± 0.18 & \cellcolor{red!0} -0.21 ± 0.22 & \cellcolor{red!6} -1.50 ± 0.09 & \cellcolor{green!0} -- \\
T4-C2 & \cellcolor{red!12} -3.13 ± 0.21 & \cellcolor{red!8} -2.24 ± 0.23 & \cellcolor{green!13} 3.38 ± 0.23 & \cellcolor{green!16} 4.16 ± 0.14 & \cellcolor{green!4} 1.03 ± 0.28 & \cellcolor{green!0} -- \\
T5-C2 & \cellcolor{red!9} -2.32 ± 0.16 & \cellcolor{red!11} -2.89 ± 0.10 & \cellcolor{red!6} -1.57 ± 0.14 & \cellcolor{green!8} 2.17 ± 0.16 & \cellcolor{green!20} 5.20 ± 0.13 & \cellcolor{green!0} -- \\
T1-C3 & \cellcolor{green!9} 2.32 ± 0.19 & \cellcolor{green!1} 0.30 ± 0.23 & \cellcolor{red!12} -3.00 ± 0.16 & \cellcolor{red!11} -2.85 ± 0.17 & \cellcolor{green!2} 0.67 ± 0.36 & \cellcolor{green!0} -- \\
T2-C3 & \cellcolor{green!16} 4.19 ± 0.11 & \cellcolor{green!12} 3.18 ± 0.12 & \cellcolor{red!5} -1.49 ± 0.20 & \cellcolor{red!15} -3.81 ± 0.20 & \cellcolor{red!21} -5.41 ± 0.16 & \cellcolor{green!0} -- \\
T3-C3 & \cellcolor{red!0} -0.17 ± 0.20 & \cellcolor{green!6} 1.71 ± 0.23 & \cellcolor{green!10} 2.54 ± 0.08 & \cellcolor{green!2} 0.51 ± 0.20 & \cellcolor{red!5} -1.48 ± 0.16 & \cellcolor{green!0} -- \\
T4-C3 & \cellcolor{red!10} -2.69 ± 0.28 & \cellcolor{red!5} -1.42 ± 0.26 & \cellcolor{green!15} 3.91 ± 0.14 & \cellcolor{green!16} 4.15 ± 0.12 & \cellcolor{green!3} 0.99 ± 0.16 & \cellcolor{green!0} -- \\
T5-C3 & \cellcolor{red!10} -2.68 ± 0.23 & \cellcolor{red!12} -3.13 ± 0.22 & \cellcolor{red!5} -1.40 ± 0.24 & \cellcolor{green!8} 2.00 ± 0.28 & \cellcolor{green!21} 5.33 ± 0.12 & \cellcolor{green!0} -- \\
T1-C4 & \cellcolor{green!7} 1.98 ± 0.28 & \cellcolor{red!1} -0.48 ± 0.31 & \cellcolor{red!13} -3.40 ± 0.19 & \cellcolor{red!11} -2.81 ± 0.20 & \cellcolor{green!2} 0.74 ± 0.20 & \cellcolor{green!0} -- \\
T2-C4 & \cellcolor{green!15} 3.79 ± 0.25 & \cellcolor{green!12} 3.05 ± 0.16 & \cellcolor{red!6} -1.68 ± 0.27 & \cellcolor{red!15} -3.77 ± 0.13 & \cellcolor{red!22} -5.56 ± 0.06 & \cellcolor{green!0} -- \\
T3-C4 & \cellcolor{green!0} 0.14 ± 0.21 & \cellcolor{green!9} 2.38 ± 0.14 & \cellcolor{green!11} 2.81 ± 0.13 & \cellcolor{green!3} 0.83 ± 0.30 & \cellcolor{red!6} -1.59 ± 0.09 & \cellcolor{green!0} -- \\
T4-C4 & \cellcolor{red!8} -2.10 ± 0.30 & \cellcolor{red!5} -1.27 ± 0.25 & \cellcolor{green!14} 3.65 ± 0.24 & \cellcolor{green!16} 4.02 ± 0.09 & \cellcolor{green!3} 0.85 ± 0.17 & \cellcolor{green!0} -- \\
T5-C4 & \cellcolor{red!9} -2.43 ± 0.24 & \cellcolor{red!10} -2.63 ± 0.19 & \cellcolor{red!2} -0.69 ± 0.23 & \cellcolor{green!7} 1.93 ± 0.35 & \cellcolor{green!21} 5.40 ± 0.16 & \cellcolor{green!0} -- \\
Avg ± SEM & \cellcolor{green!0} 0.23 ± 0.02 & \cellcolor{green!1} 0.25 ± 0.02 & \cellcolor{green!1} 0.39 ± 0.01 & \cellcolor{green!1} 0.44 ± 0.01 & \cellcolor{green!1} 0.33 ± 0.01 & \cellcolor{green!1} 0.33 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
\toprule
 & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!3} -0.93 ± 0.05 \\
T2-C1 & \cellcolor{green!1} 0.48 ± 0.06 & \cellcolor{green!1} 0.39 ± 0.16 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!5} -1.47 ± 0.03 \\
T3-C1 & \cellcolor{red!0} -0.14 ± 0.25 & \cellcolor{green!3} 0.87 ± 0.09 & \cellcolor{green!1} 0.30 ± 0.09 & \cellcolor{green!0} 0.08 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.00 & \cellcolor{red!1} -0.38 ± 0.04 \\
T4-C1 & \cellcolor{red!12} -3.19 ± 0.25 & \cellcolor{red!7} -1.80 ± 0.24 & \cellcolor{green!3} 0.93 ± 0.01 & \cellcolor{green!2} 0.58 ± 0.07 & \cellcolor{green!0} 0.10 ± 0.02 & \cellcolor{red!2} -0.58 ± 0.04 \\
T5-C1 & \cellcolor{red!10} -2.70 ± 0.23 & \cellcolor{red!14} -3.58 ± 0.16 & \cellcolor{red!7} -1.81 ± 0.17 & \cellcolor{green!2} 0.71 ± 0.10 & \cellcolor{green!1} 0.25 ± 0.05 & \cellcolor{red!4} -1.21 ± 0.07 \\
T1-C2 & \cellcolor{red!2} -0.52 ± 0.09 & \cellcolor{red!2} -0.73 ± 0.07 & \cellcolor{red!10} -2.67 ± 0.11 & \cellcolor{red!9} -2.27 ± 0.17 & \cellcolor{green!2} 0.54 ± 0.19 & \cellcolor{green!0} -- \\
T2-C2 & \cellcolor{green!3} 0.82 ± 0.06 & \cellcolor{green!1} 0.41 ± 0.10 & \cellcolor{red!5} -1.42 ± 0.15 & \cellcolor{red!15} -3.93 ± 0.10 & \cellcolor{red!22} -5.68 ± 0.09 & \cellcolor{green!0} -- \\
T3-C2 & \cellcolor{red!3} -0.97 ± 0.15 & \cellcolor{green!1} 0.25 ± 0.12 & \cellcolor{red!1} -0.36 ± 0.15 & \cellcolor{red!5} -1.46 ± 0.14 & \cellcolor{red!6} -1.63 ± 0.09 & \cellcolor{green!0} -- \\
T4-C2 & \cellcolor{red!12} -3.13 ± 0.21 & \cellcolor{red!9} -2.25 ± 0.23 & \cellcolor{green!3} 0.78 ± 0.08 & \cellcolor{green!2} 0.58 ± 0.13 & \cellcolor{green!0} 0.19 ± 0.09 & \cellcolor{green!0} -- \\
T5-C2 & \cellcolor{red!9} -2.34 ± 0.15 & \cellcolor{red!11} -2.89 ± 0.10 & \cellcolor{red!6} -1.57 ± 0.14 & \cellcolor{green!3} 0.81 ± 0.07 & \cellcolor{green!0} 0.14 ± 0.03 & \cellcolor{green!0} -- \\
T1-C3 & \cellcolor{red!1} -0.29 ± 0.13 & \cellcolor{red!2} -0.55 ± 0.10 & \cellcolor{red!12} -3.00 ± 0.16 & \cellcolor{red!11} -2.85 ± 0.17 & \cellcolor{green!2} 0.50 ± 0.29 & \cellcolor{green!0} -- \\
T2-C3 & \cellcolor{green!3} 0.84 ± 0.03 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!6} -1.52 ± 0.21 & \cellcolor{red!15} -3.81 ± 0.20 & \cellcolor{red!21} -5.41 ± 0.16 & \cellcolor{green!0} -- \\
T3-C3 & \cellcolor{red!0} -0.22 ± 0.19 & \cellcolor{green!2} 0.57 ± 0.10 & \cellcolor{red!1} -0.25 ± 0.09 & \cellcolor{red!3} -0.95 ± 0.13 & \cellcolor{red!6} -1.69 ± 0.15 & \cellcolor{green!0} -- \\
T4-C3 & \cellcolor{red!10} -2.70 ± 0.28 & \cellcolor{red!5} -1.42 ± 0.26 & \cellcolor{green!3} 0.96 ± 0.01 & \cellcolor{green!2} 0.55 ± 0.08 & \cellcolor{green!0} 0.06 ± 0.01 & \cellcolor{green!0} -- \\
T5-C3 & \cellcolor{red!10} -2.68 ± 0.23 & \cellcolor{red!12} -3.13 ± 0.22 & \cellcolor{red!5} -1.40 ± 0.24 & \cellcolor{green!3} 0.80 ± 0.06 & \cellcolor{green!0} 0.12 ± 0.03 & \cellcolor{green!0} -- \\
T1-C4 & \cellcolor{red!1} -0.41 ± 0.11 & \cellcolor{red!3} -0.87 ± 0.22 & \cellcolor{red!13} -3.40 ± 0.19 & \cellcolor{red!11} -2.81 ± 0.20 & \cellcolor{green!2} 0.69 ± 0.17 & \cellcolor{green!0} -- \\
T2-C4 & \cellcolor{green!2} 0.59 ± 0.11 & \cellcolor{red!0} -0.09 ± 0.10 & \cellcolor{red!6} -1.72 ± 0.26 & \cellcolor{red!15} -3.77 ± 0.13 & \cellcolor{red!22} -5.56 ± 0.06 & \cellcolor{green!0} -- \\
T3-C4 & \cellcolor{green!0} 0.12 ± 0.21 & \cellcolor{green!2} 0.74 ± 0.07 & \cellcolor{red!1} -0.27 ± 0.08 & \cellcolor{red!3} -0.87 ± 0.10 & \cellcolor{red!6} -1.69 ± 0.09 & \cellcolor{green!0} -- \\
T4-C4 & \cellcolor{red!8} -2.10 ± 0.30 & \cellcolor{red!5} -1.27 ± 0.25 & \cellcolor{green!3} 0.91 ± 0.03 & \cellcolor{green!2} 0.50 ± 0.08 & \cellcolor{green!0} 0.12 ± 0.07 & \cellcolor{green!0} -- \\
T5-C4 & \cellcolor{red!9} -2.43 ± 0.24 & \cellcolor{red!10} -2.65 ± 0.18 & \cellcolor{red!2} -0.69 ± 0.23 & \cellcolor{green!3} 0.77 ± 0.08 & \cellcolor{green!0} 0.17 ± 0.06 & \cellcolor{green!0} -- \\
Avg ± SEM & \cellcolor{red!4} -1.05 ± 0.02 & \cellcolor{red!3} -0.90 ± 0.02 & \cellcolor{red!3} -0.81 ± 0.02 & \cellcolor{red!3} -0.87 ± 0.01 & \cellcolor{red!3} -0.94 ± 0.02 & \cellcolor{red!3} -0.91 ± 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!15} 3.75 ± 0.48 & \cellcolor{green!8} 2.07 ± 0.34 & \cellcolor{green!17} 4.35 ± 0.52 & \cellcolor{green!15} 3.80 ± 0.53 & \cellcolor{green!7} 1.84 ± 0.35 & \cellcolor{green!3} 0.92 ± 0.14 \\
    T2-C1 & \cellcolor{green!7} 1.90 ± 0.26 & \cellcolor{green!7} 1.82 ± 0.21 & \cellcolor{green!8} 2.03 ± 0.26 & \cellcolor{green!7} 1.97 ± 0.26 & \cellcolor{green!7} 1.88 ± 0.23 & \cellcolor{green!1} 0.45 ± 0.06 \\
    T3-C1 & \cellcolor{green!6} 1.66 ± 0.43 & \cellcolor{green!7} 1.83 ± 0.23 & \cellcolor{green!6} 1.61 ± 0.44 & \cellcolor{green!6} 1.62 ± 0.42 & \cellcolor{green!7} 1.87 ± 0.31 & \cellcolor{green!1} 0.25 ± 0.12 \\
    T4-C1 & \cellcolor{green!5} 1.28 ± 0.29 & \cellcolor{red!1} -0.49 ± 0.25 & \cellcolor{green!4} 1.13 ± 0.30 & \cellcolor{green!4} 1.23 ± 0.26 & \cellcolor{red!0} -0.21 ± 0.33 & \cellcolor{green!0} 0.19 ± 0.10 \\
    T5-C1 & \cellcolor{green!4} 1.01 ± 0.28 & \cellcolor{green!1} 0.36 ± 0.20 & \cellcolor{green!4} 1.14 ± 0.29 & \cellcolor{green!4} 1.04 ± 0.29 & \cellcolor{green!1} 0.35 ± 0.29 & \cellcolor{green!1} 0.44 ± 0.11 \\
    T1-C2 & \cellcolor{red!3} -0.81 ± 0.24 & \cellcolor{green!4} 1.14 ± 0.33 & \cellcolor{red!2} -0.71 ± 0.25 & \cellcolor{red!2} -0.65 ± 0.23 & \cellcolor{green!3} 0.93 ± 0.24 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.02 ± 0.15 & \cellcolor{green!0} 0.19 ± 0.14 & \cellcolor{red!0} -0.17 ± 0.05 & \cellcolor{red!0} -0.10 ± 0.13 & \cellcolor{green!0} 0.22 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.18 ± 0.25 & \cellcolor{red!2} -0.55 ± 0.19 & \cellcolor{red!0} -0.17 ± 0.27 & \cellcolor{red!1} -0.45 ± 0.26 & \cellcolor{red!2} -0.58 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!2} 0.51 ± 0.16 & \cellcolor{red!2} -0.62 ± 0.31 & \cellcolor{green!2} 0.62 ± 0.11 & \cellcolor{green!2} 0.61 ± 0.14 & \cellcolor{red!3} -0.90 ± 0.26 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!2} 0.58 ± 0.23 & \cellcolor{green!3} 0.98 ± 0.17 & \cellcolor{green!1} 0.44 ± 0.28 & \cellcolor{green!2} 0.70 ± 0.33 & \cellcolor{green!3} 0.81 ± 0.24 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.22 ± 0.08 & \cellcolor{green!3} 0.84 ± 0.16 & \cellcolor{red!1} -0.26 ± 0.07 & \cellcolor{red!1} -0.30 ± 0.10 & \cellcolor{green!4} 1.18 ± 0.24 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.36 ± 0.07 & \cellcolor{green!0} 0.22 ± 0.14 & \cellcolor{red!1} -0.31 ± 0.12 & \cellcolor{red!1} -0.44 ± 0.15 & \cellcolor{green!0} 0.13 ± 0.19 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!2} -0.59 ± 0.17 & \cellcolor{red!0} -0.07 ± 0.16 & \cellcolor{red!1} -0.42 ± 0.09 & \cellcolor{red!1} -0.26 ± 0.13 & \cellcolor{red!0} -0.20 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!3} 0.75 ± 0.07 & \cellcolor{red!5} -1.34 ± 0.33 & \cellcolor{green!3} 0.77 ± 0.13 & \cellcolor{green!3} 0.83 ± 0.13 & \cellcolor{red!4} -1.16 ± 0.25 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.04 ± 0.19 & \cellcolor{green!2} 0.61 ± 0.18 & \cellcolor{green!0} 0.03 ± 0.13 & \cellcolor{red!0} -0.12 ± 0.19 & \cellcolor{green!2} 0.71 ± 0.11 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.48 ± 0.07 & \cellcolor{green!4} 1.11 ± 0.39 & \cellcolor{red!1} -0.26 ± 0.09 & \cellcolor{red!1} -0.40 ± 0.10 & \cellcolor{green!5} 1.38 ± 0.31 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.03 ± 0.17 & \cellcolor{green!0} 0.13 ± 0.18 & \cellcolor{red!0} -0.14 ± 0.15 & \cellcolor{red!0} -0.11 ± 0.22 & \cellcolor{green!0} 0.19 ± 0.10 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.16 ± 0.14 & \cellcolor{green!1} 0.36 ± 0.23 & \cellcolor{red!1} -0.31 ± 0.15 & \cellcolor{red!0} -0.11 ± 0.17 & \cellcolor{red!0} -0.00 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!3} 0.75 ± 0.14 & \cellcolor{red!3} -0.95 ± 0.26 & \cellcolor{green!3} 0.80 ± 0.13 & \cellcolor{green!3} 0.82 ± 0.16 & \cellcolor{red!2} -0.71 ± 0.20 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.19 ± 0.16 & \cellcolor{green!0} 0.17 ± 0.26 & \cellcolor{red!0} -0.10 ± 0.13 & \cellcolor{red!0} -0.12 ± 0.21 & \cellcolor{green!1} 0.45 ± 0.23 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.46 ± 0.02 & \cellcolor{green!1} 0.39 ± 0.02 & \cellcolor{green!2} 0.50 ± 0.01 & \cellcolor{green!1} 0.48 ± 0.01 & \cellcolor{green!1} 0.41 ± 0.02 & \cellcolor{green!1} 0.45 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.06 ± 0.06 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.09 ± 0.09 & \cellcolor{red!0} -0.12 ± 0.05 \\
    T2-C1 & \cellcolor{green!2} 0.68 ± 0.17 & \cellcolor{green!1} 0.35 ± 0.12 & \cellcolor{green!3} 0.77 ± 0.16 & \cellcolor{green!3} 0.75 ± 0.15 & \cellcolor{green!1} 0.28 ± 0.14 & \cellcolor{red!0} -0.05 ± 0.03 \\
    T3-C1 & \cellcolor{green!1} 0.31 ± 0.21 & \cellcolor{green!3} 0.76 ± 0.12 & \cellcolor{green!1} 0.28 ± 0.19 & \cellcolor{green!1} 0.33 ± 0.17 & \cellcolor{green!3} 0.75 ± 0.14 & \cellcolor{red!0} -0.20 ± 0.07 \\
    T4-C1 & \cellcolor{green!0} 0.21 ± 0.12 & \cellcolor{red!2} -0.57 ± 0.23 & \cellcolor{green!0} 0.16 ± 0.09 & \cellcolor{green!0} 0.17 ± 0.10 & \cellcolor{red!1} -0.41 ± 0.25 & \cellcolor{red!1} -0.32 ± 0.05 \\
    T5-C1 & \cellcolor{green!0} 0.02 ± 0.07 & \cellcolor{red!2} -0.66 ± 0.07 & \cellcolor{green!0} 0.12 ± 0.06 & \cellcolor{green!0} 0.14 ± 0.06 & \cellcolor{red!3} -0.86 ± 0.13 & \cellcolor{red!1} -0.29 ± 0.03 \\
    T1-C2 & \cellcolor{red!3} -0.81 ± 0.24 & \cellcolor{green!1} 0.32 ± 0.15 & \cellcolor{red!2} -0.73 ± 0.24 & \cellcolor{red!2} -0.65 ± 0.23 & \cellcolor{green!1} 0.31 ± 0.12 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.20 ± 0.08 & \cellcolor{red!0} -0.22 ± 0.10 & \cellcolor{red!0} -0.20 ± 0.05 & \cellcolor{red!1} -0.28 ± 0.09 & \cellcolor{red!1} -0.25 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!1} -0.39 ± 0.20 & \cellcolor{red!2} -0.67 ± 0.15 & \cellcolor{red!1} -0.45 ± 0.17 & \cellcolor{red!2} -0.63 ± 0.19 & \cellcolor{red!2} -0.74 ± 0.09 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!2} -0.72 ± 0.26 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!3} -0.93 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.16 ± 0.09 & \cellcolor{red!2} -0.64 ± 0.09 & \cellcolor{green!0} 0.02 ± 0.09 & \cellcolor{green!0} 0.09 ± 0.10 & \cellcolor{red!2} -0.65 ± 0.12 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.22 ± 0.08 & \cellcolor{green!1} 0.37 ± 0.09 & \cellcolor{red!1} -0.27 ± 0.07 & \cellcolor{red!1} -0.31 ± 0.10 & \cellcolor{green!1} 0.45 ± 0.11 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.40 ± 0.05 & \cellcolor{red!0} -0.06 ± 0.07 & \cellcolor{red!1} -0.39 ± 0.10 & \cellcolor{red!1} -0.49 ± 0.13 & \cellcolor{red!0} -0.19 ± 0.14 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!2} -0.60 ± 0.17 & \cellcolor{red!1} -0.31 ± 0.11 & \cellcolor{red!1} -0.43 ± 0.09 & \cellcolor{red!1} -0.31 ± 0.09 & \cellcolor{red!1} -0.40 ± 0.14 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!5} -1.34 ± 0.33 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!4} -1.16 ± 0.25 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.09 ± 0.13 & \cellcolor{red!2} -0.68 ± 0.11 & \cellcolor{red!0} -0.03 ± 0.12 & \cellcolor{red!0} -0.21 ± 0.14 & \cellcolor{red!2} -0.69 ± 0.07 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.48 ± 0.07 & \cellcolor{green!0} 0.17 ± 0.12 & \cellcolor{red!1} -0.26 ± 0.09 & \cellcolor{red!1} -0.40 ± 0.10 & \cellcolor{green!1} 0.33 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.26 ± 0.09 & \cellcolor{red!0} -0.16 ± 0.15 & \cellcolor{red!1} -0.37 ± 0.12 & \cellcolor{red!1} -0.36 ± 0.14 & \cellcolor{green!0} 0.02 ± 0.13 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.24 ± 0.13 & \cellcolor{red!0} -0.23 ± 0.11 & \cellcolor{red!1} -0.36 ± 0.14 & \cellcolor{red!0} -0.22 ± 0.14 & \cellcolor{red!1} -0.39 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!3} -0.95 ± 0.26 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!2} -0.73 ± 0.19 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.20 ± 0.16 & \cellcolor{red!3} -0.79 ± 0.12 & \cellcolor{red!0} -0.11 ± 0.13 & \cellcolor{red!0} -0.21 ± 0.14 & \cellcolor{red!2} -0.55 ± 0.08 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.13 ± 0.03 & \cellcolor{red!1} -0.30 ± 0.02 & \cellcolor{red!0} -0.11 ± 0.03 & \cellcolor{red!0} -0.13 ± 0.03 & \cellcolor{red!1} -0.30 ± 0.02 & \cellcolor{red!0} -0.19 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!2} 0.55 ± 0.09 & \cellcolor{green!1} 0.37 ± 0.05 & \cellcolor{green!1} 0.32 ± 0.04 & \cellcolor{green!1} 0.31 ± 0.02 & \cellcolor{green!2} 0.53 ± 0.05 & \cellcolor{red!1} -0.45 ± 0.06 \\
    T2-C1 & \cellcolor{green!8} 2.24 ± 0.11 & \cellcolor{green!5} 1.48 ± 0.11 & \cellcolor{green!4} 1.04 ± 0.09 & \cellcolor{green!3} 0.98 ± 0.10 & \cellcolor{green!3} 0.90 ± 0.09 & \cellcolor{red!2} -0.50 ± 0.06 \\
    T3-C1 & \cellcolor{green!12} 3.05 ± 0.12 & \cellcolor{green!10} 2.73 ± 0.13 & \cellcolor{green!8} 2.13 ± 0.14 & \cellcolor{green!7} 1.75 ± 0.05 & \cellcolor{green!6} 1.55 ± 0.07 & \cellcolor{green!4} 1.02 ± 0.08 \\
    T4-C1 & \cellcolor{green!4} 1.03 ± 0.18 & \cellcolor{green!7} 1.85 ± 0.23 & \cellcolor{green!6} 1.70 ± 0.19 & \cellcolor{green!6} 1.51 ± 0.14 & \cellcolor{green!6} 1.57 ± 0.18 & \cellcolor{green!4} 1.24 ± 0.04 \\
    T5-C1 & \cellcolor{green!0} 0.12 ± 0.15 & \cellcolor{green!3} 0.76 ± 0.19 & \cellcolor{green!3} 0.92 ± 0.13 & \cellcolor{green!6} 1.50 ± 0.29 & \cellcolor{green!8} 2.11 ± 0.22 & \cellcolor{green!2} 0.67 ± 0.07 \\
    T1-C2 & \cellcolor{red!0} -0.24 ± 0.21 & \cellcolor{red!1} -0.29 ± 0.20 & \cellcolor{red!2} -0.69 ± 0.21 & \cellcolor{red!2} -0.71 ± 0.23 & \cellcolor{red!2} -0.54 ± 0.25 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!1} 0.36 ± 0.23 & \cellcolor{red!1} -0.31 ± 0.20 & \cellcolor{red!4} -1.11 ± 0.23 & \cellcolor{red!6} -1.59 ± 0.34 & \cellcolor{red!8} -2.21 ± 0.22 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!3} 0.79 ± 0.23 & \cellcolor{green!2} 0.73 ± 0.19 & \cellcolor{green!4} 1.03 ± 0.18 & \cellcolor{green!2} 0.63 ± 0.10 & \cellcolor{green!0} 0.22 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.22 ± 0.16 & \cellcolor{green!3} 0.76 ± 0.25 & \cellcolor{green!6} 1.71 ± 0.22 & \cellcolor{green!7} 1.79 ± 0.31 & \cellcolor{green!5} 1.49 ± 0.20 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!2} -0.68 ± 0.23 & \cellcolor{red!0} -0.20 ± 0.17 & \cellcolor{green!1} 0.40 ± 0.29 & \cellcolor{green!4} 1.11 ± 0.26 & \cellcolor{green!7} 1.83 ± 0.30 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!1} 0.44 ± 0.20 & \cellcolor{red!3} -0.78 ± 0.19 & \cellcolor{red!4} -1.24 ± 0.33 & \cellcolor{red!6} -1.55 ± 0.32 & \cellcolor{red!3} -0.83 ± 0.34 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!3} 0.79 ± 0.19 & \cellcolor{red!0} -0.02 ± 0.15 & \cellcolor{red!5} -1.30 ± 0.25 & \cellcolor{red!8} -2.00 ± 0.17 & \cellcolor{red!11} -2.75 ± 0.30 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.19 ± 0.18 & \cellcolor{green!3} 0.75 ± 0.19 & \cellcolor{green!3} 0.82 ± 0.43 & \cellcolor{green!2} 0.50 ± 0.20 & \cellcolor{red!0} -0.21 ± 0.25 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.44 ± 0.14 & \cellcolor{green!2} 0.54 ± 0.21 & \cellcolor{green!5} 1.48 ± 0.22 & \cellcolor{green!7} 1.88 ± 0.13 & \cellcolor{green!5} 1.40 ± 0.15 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!3} -0.95 ± 0.18 & \cellcolor{red!0} -0.14 ± 0.19 & \cellcolor{green!2} 0.65 ± 0.26 & \cellcolor{green!5} 1.32 ± 0.28 & \cellcolor{green!8} 2.18 ± 0.27 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.22 ± 0.20 & \cellcolor{red!4} -1.14 ± 0.23 & \cellcolor{red!6} -1.62 ± 0.21 & \cellcolor{red!5} -1.46 ± 0.20 & \cellcolor{red!2} -0.67 ± 0.23 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!4} 1.08 ± 0.15 & \cellcolor{red!1} -0.44 ± 0.18 & \cellcolor{red!7} -1.93 ± 0.26 & \cellcolor{red!9} -2.34 ± 0.22 & \cellcolor{red!11} -2.88 ± 0.22 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!2} 0.53 ± 0.30 & \cellcolor{green!5} 1.37 ± 0.21 & \cellcolor{green!5} 1.32 ± 0.23 & \cellcolor{green!2} 0.50 ± 0.18 & \cellcolor{green!0} 0.08 ± 0.29 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!1} -0.44 ± 0.15 & \cellcolor{green!3} 0.84 ± 0.17 & \cellcolor{green!8} 2.18 ± 0.22 & \cellcolor{green!9} 2.44 ± 0.24 & \cellcolor{green!7} 1.82 ± 0.11 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!3} -0.99 ± 0.15 & \cellcolor{red!2} -0.71 ± 0.28 & \cellcolor{green!2} 0.50 ± 0.25 & \cellcolor{green!6} 1.52 ± 0.22 & \cellcolor{green!8} 2.18 ± 0.36 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.37 ± 0.01 & \cellcolor{green!1} 0.41 ± 0.01 & \cellcolor{green!1} 0.42 ± 0.01 & \cellcolor{green!1} 0.40 ± 0.02 & \cellcolor{green!1} 0.39 ± 0.02 & \cellcolor{green!1} 0.40 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!2} -0.65 ± 0.06 \\
    T2-C1 & \cellcolor{green!1} 0.42 ± 0.10 & \cellcolor{green!1} 0.27 ± 0.05 & \cellcolor{green!0} 0.13 ± 0.03 & \cellcolor{green!0} 0.15 ± 0.05 & \cellcolor{green!0} 0.18 ± 0.03 & \cellcolor{red!3} -0.95 ± 0.06 \\
    T3-C1 & \cellcolor{green!2} 0.58 ± 0.04 & \cellcolor{green!2} 0.53 ± 0.06 & \cellcolor{green!1} 0.32 ± 0.03 & \cellcolor{green!1} 0.27 ± 0.02 & \cellcolor{green!1} 0.26 ± 0.03 & \cellcolor{red!0} -0.12 ± 0.04 \\
    T4-C1 & \cellcolor{green!1} 0.31 ± 0.06 & \cellcolor{green!1} 0.45 ± 0.07 & \cellcolor{green!1} 0.40 ± 0.09 & \cellcolor{green!1} 0.36 ± 0.07 & \cellcolor{green!1} 0.32 ± 0.05 & \cellcolor{green!0} 0.18 ± 0.03 \\
    T5-C1 & \cellcolor{red!0} -0.07 ± 0.12 & \cellcolor{green!0} 0.11 ± 0.09 & \cellcolor{green!1} 0.28 ± 0.08 & \cellcolor{green!1} 0.32 ± 0.08 & \cellcolor{green!1} 0.37 ± 0.08 & \cellcolor{red!0} -0.08 ± 0.04 \\
    T1-C2 & \cellcolor{red!1} -0.47 ± 0.14 & \cellcolor{red!1} -0.41 ± 0.16 & \cellcolor{red!3} -0.78 ± 0.18 & \cellcolor{red!2} -0.73 ± 0.23 & \cellcolor{red!2} -0.56 ± 0.25 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.15 ± 0.15 & \cellcolor{red!1} -0.47 ± 0.15 & \cellcolor{red!4} -1.18 ± 0.24 & \cellcolor{red!6} -1.60 ± 0.34 & \cellcolor{red!8} -2.23 ± 0.21 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.19 ± 0.10 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{red!0} -0.10 ± 0.05 & \cellcolor{red!0} -0.24 ± 0.11 & \cellcolor{red!1} -0.46 ± 0.14 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!1} -0.27 ± 0.15 & \cellcolor{red!0} -0.07 ± 0.13 & \cellcolor{green!1} 0.30 ± 0.11 & \cellcolor{green!0} 0.18 ± 0.06 & \cellcolor{green!0} 0.17 ± 0.05 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!2} -0.73 ± 0.21 & \cellcolor{red!1} -0.31 ± 0.15 & \cellcolor{red!0} -0.13 ± 0.16 & \cellcolor{green!0} 0.09 ± 0.11 & \cellcolor{green!0} 0.13 ± 0.13 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.31 ± 0.10 & \cellcolor{red!3} -0.80 ± 0.19 & \cellcolor{red!5} -1.27 ± 0.31 & \cellcolor{red!6} -1.56 ± 0.31 & \cellcolor{red!3} -0.83 ± 0.34 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.03 ± 0.07 & \cellcolor{red!1} -0.42 ± 0.14 & \cellcolor{red!5} -1.37 ± 0.23 & \cellcolor{red!8} -2.02 ± 0.17 & \cellcolor{red!11} -2.75 ± 0.30 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.02 ± 0.16 & \cellcolor{green!0} 0.04 ± 0.10 & \cellcolor{red!1} -0.47 ± 0.19 & \cellcolor{red!1} -0.49 ± 0.10 & \cellcolor{red!3} -0.83 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.48 ± 0.13 & \cellcolor{green!0} 0.13 ± 0.13 & \cellcolor{green!0} 0.23 ± 0.11 & \cellcolor{green!1} 0.27 ± 0.08 & \cellcolor{green!0} 0.14 ± 0.06 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!4} -1.06 ± 0.17 & \cellcolor{red!1} -0.25 ± 0.15 & \cellcolor{green!0} 0.08 ± 0.18 & \cellcolor{green!1} 0.28 ± 0.13 & \cellcolor{green!1} 0.28 ± 0.15 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.26 ± 0.14 & \cellcolor{red!4} -1.18 ± 0.23 & \cellcolor{red!6} -1.62 ± 0.20 & \cellcolor{red!5} -1.46 ± 0.20 & \cellcolor{red!2} -0.67 ± 0.23 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.07 ± 0.08 & \cellcolor{red!3} -0.77 ± 0.14 & \cellcolor{red!7} -1.93 ± 0.26 & \cellcolor{red!9} -2.34 ± 0.22 & \cellcolor{red!11} -2.88 ± 0.22 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.02 ± 0.17 & \cellcolor{red!0} -0.10 ± 0.11 & \cellcolor{red!1} -0.30 ± 0.07 & \cellcolor{red!3} -0.80 ± 0.18 & \cellcolor{red!3} -0.83 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!1} -0.49 ± 0.14 & \cellcolor{green!1} 0.33 ± 0.10 & \cellcolor{green!1} 0.46 ± 0.12 & \cellcolor{green!2} 0.62 ± 0.06 & \cellcolor{green!1} 0.27 ± 0.14 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!4} -1.02 ± 0.14 & \cellcolor{red!3} -0.85 ± 0.22 & \cellcolor{green!0} 0.14 ± 0.17 & \cellcolor{green!1} 0.47 ± 0.07 & \cellcolor{green!1} 0.28 ± 0.14 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.19 ± 0.02 & \cellcolor{red!0} -0.19 ± 0.01 & \cellcolor{red!1} -0.34 ± 0.03 & \cellcolor{red!1} -0.41 ± 0.03 & \cellcolor{red!1} -0.48 ± 0.03 & \cellcolor{red!1} -0.32 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!21} 5.34 ± 0.23 & \cellcolor{green!12} 3.21 ± 0.30 & \cellcolor{green!1} 0.47 ± 0.06 & \cellcolor{green!0} 0.19 ± 0.02 & \cellcolor{green!0} 0.12 ± 0.01 & \cellcolor{green!0} 0.08 ± 0.06 \\
    T2-C1 & \cellcolor{green!7} 1.98 ± 0.11 & \cellcolor{green!11} 2.76 ± 0.17 & \cellcolor{green!5} 1.26 ± 0.07 & \cellcolor{green!1} 0.27 ± 0.05 & \cellcolor{green!0} 0.07 ± 0.01 & \cellcolor{red!0} -0.05 ± 0.05 \\
    T3-C1 & \cellcolor{green!2} 0.66 ± 0.19 & \cellcolor{green!12} 3.11 ± 0.17 & \cellcolor{green!16} 4.06 ± 0.08 & \cellcolor{green!10} 2.60 ± 0.14 & \cellcolor{green!1} 0.28 ± 0.04 & \cellcolor{green!4} 1.08 ± 0.04 \\
    T4-C1 & \cellcolor{red!14} -3.68 ± 0.11 & \cellcolor{red!7} -1.87 ± 0.19 & \cellcolor{green!12} 3.23 ± 0.11 & \cellcolor{green!17} 4.40 ± 0.08 & \cellcolor{green!5} 1.25 ± 0.14 & \cellcolor{green!3} 0.99 ± 0.05 \\
    T5-C1 & \cellcolor{red!12} -3.04 ± 0.21 & \cellcolor{red!16} -4.11 ± 0.12 & \cellcolor{red!8} -2.05 ± 0.19 & \cellcolor{green!7} 1.94 ± 0.16 & \cellcolor{green!19} 4.81 ± 0.15 & \cellcolor{red!1} -0.38 ± 0.04 \\
    T1-C2 & \cellcolor{green!11} 2.97 ± 0.13 & \cellcolor{green!5} 1.36 ± 0.19 & \cellcolor{red!10} -2.64 ± 0.15 & \cellcolor{red!10} -2.74 ± 0.10 & \cellcolor{green!0} 0.16 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!18} 4.72 ± 0.03 & \cellcolor{green!17} 4.27 ± 0.09 & \cellcolor{red!1} -0.25 ± 0.26 & \cellcolor{red!16} -4.03 ± 0.11 & \cellcolor{red!19} -4.94 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.40 ± 0.18 & \cellcolor{green!4} 1.00 ± 0.11 & \cellcolor{green!10} 2.52 ± 0.18 & \cellcolor{green!6} 1.54 ± 0.14 & \cellcolor{red!4} -1.01 ± 0.05 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!9} -2.37 ± 0.17 & \cellcolor{red!4} -1.06 ± 0.21 & \cellcolor{green!11} 2.93 ± 0.14 & \cellcolor{green!17} 4.34 ± 0.04 & \cellcolor{green!5} 1.36 ± 0.15 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!14} -3.67 ± 0.20 & \cellcolor{red!13} -3.46 ± 0.19 & \cellcolor{red!3} -0.94 ± 0.17 & \cellcolor{green!5} 1.30 ± 0.10 & \cellcolor{green!18} 4.69 ± 0.11 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!5} 1.42 ± 0.18 & \cellcolor{green!0} 0.16 ± 0.24 & \cellcolor{red!8} -2.15 ± 0.25 & \cellcolor{red!10} -2.65 ± 0.13 & \cellcolor{green!0} 0.17 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!17} 4.30 ± 0.05 & \cellcolor{green!13} 3.34 ± 0.14 & \cellcolor{red!6} -1.61 ± 0.30 & \cellcolor{red!16} -4.21 ± 0.10 & \cellcolor{red!20} -5.00 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.28 ± 0.12 & \cellcolor{green!2} 0.70 ± 0.18 & \cellcolor{green!6} 1.66 ± 0.24 & \cellcolor{green!5} 1.29 ± 0.16 & \cellcolor{red!4} -1.03 ± 0.11 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!9} -2.40 ± 0.23 & \cellcolor{red!3} -0.91 ± 0.25 & \cellcolor{green!11} 2.87 ± 0.19 & \cellcolor{green!17} 4.27 ± 0.09 & \cellcolor{green!7} 1.89 ± 0.11 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!13} -3.34 ± 0.20 & \cellcolor{red!13} -3.25 ± 0.21 & \cellcolor{red!2} -0.69 ± 0.20 & \cellcolor{green!5} 1.26 ± 0.12 & \cellcolor{green!19} 4.76 ± 0.13 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!6} 1.51 ± 0.26 & \cellcolor{red!0} -0.05 ± 0.30 & \cellcolor{red!9} -2.40 ± 0.17 & \cellcolor{red!9} -2.44 ± 0.13 & \cellcolor{red!1} -0.33 ± 0.15 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!15} 3.90 ± 0.15 & \cellcolor{green!13} 3.35 ± 0.15 & \cellcolor{red!7} -1.82 ± 0.28 & \cellcolor{red!16} -4.11 ± 0.11 & \cellcolor{red!20} -5.23 ± 0.10 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!1} 0.40 ± 0.15 & \cellcolor{green!3} 0.96 ± 0.13 & \cellcolor{green!7} 1.97 ± 0.17 & \cellcolor{green!4} 1.19 ± 0.22 & \cellcolor{red!4} -1.05 ± 0.14 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!8} -2.23 ± 0.23 & \cellcolor{red!5} -1.32 ± 0.25 & \cellcolor{green!11} 2.96 ± 0.17 & \cellcolor{green!16} 4.13 ± 0.10 & \cellcolor{green!8} 2.02 ± 0.32 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!13} -3.38 ± 0.18 & \cellcolor{red!13} -3.43 ± 0.13 & \cellcolor{red!3} -0.95 ± 0.23 & \cellcolor{green!4} 1.24 ± 0.20 & \cellcolor{green!19} 4.77 ± 0.15 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!0} 0.19 ± 0.02 & \cellcolor{green!0} 0.24 ± 0.01 & \cellcolor{green!1} 0.42 ± 0.01 & \cellcolor{green!1} 0.49 ± 0.00 & \cellcolor{green!1} 0.39 ± 0.01 & \cellcolor{green!1} 0.34 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!3} -0.98 ± 0.04 \\
    T2-C1 & \cellcolor{green!2} 0.62 ± 0.07 & \cellcolor{green!2} 0.54 ± 0.12 & \cellcolor{green!0} 0.04 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{red!5} -1.40 ± 0.03 \\
    T3-C1 & \cellcolor{green!2} 0.51 ± 0.17 & \cellcolor{green!4} 1.00 ± 0.00 & \cellcolor{green!1} 0.48 ± 0.08 & \cellcolor{green!0} 0.09 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.00 & \cellcolor{red!0} -0.08 ± 0.02 \\
    T4-C1 & \cellcolor{red!14} -3.68 ± 0.11 & \cellcolor{red!7} -1.89 ± 0.18 & \cellcolor{green!3} 0.87 ± 0.05 & \cellcolor{green!3} 0.80 ± 0.08 & \cellcolor{green!0} 0.09 ± 0.02 & \cellcolor{red!1} -0.43 ± 0.03 \\
    T5-C1 & \cellcolor{red!12} -3.04 ± 0.21 & \cellcolor{red!16} -4.11 ± 0.12 & \cellcolor{red!8} -2.05 ± 0.19 & \cellcolor{green!3} 0.91 ± 0.02 & \cellcolor{green!1} 0.38 ± 0.10 & \cellcolor{red!5} -1.37 ± 0.04 \\
    T1-C2 & \cellcolor{red!1} -0.36 ± 0.06 & \cellcolor{red!3} -0.77 ± 0.05 & \cellcolor{red!10} -2.64 ± 0.15 & \cellcolor{red!10} -2.74 ± 0.10 & \cellcolor{green!0} 0.16 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!3} 0.90 ± 0.02 & \cellcolor{green!2} 0.63 ± 0.07 & \cellcolor{red!4} -1.08 ± 0.12 & \cellcolor{red!16} -4.03 ± 0.11 & \cellcolor{red!19} -4.94 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.39 ± 0.18 & \cellcolor{green!3} 0.82 ± 0.06 & \cellcolor{green!1} 0.28 ± 0.11 & \cellcolor{red!4} -1.03 ± 0.12 & \cellcolor{red!5} -1.32 ± 0.03 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!9} -2.37 ± 0.17 & \cellcolor{red!4} -1.06 ± 0.21 & \cellcolor{green!3} 0.85 ± 0.02 & \cellcolor{green!3} 0.90 ± 0.03 & \cellcolor{green!0} 0.09 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!14} -3.67 ± 0.20 & \cellcolor{red!13} -3.46 ± 0.19 & \cellcolor{red!3} -0.94 ± 0.17 & \cellcolor{green!3} 0.81 ± 0.04 & \cellcolor{green!1} 0.29 ± 0.04 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!3} -0.81 ± 0.06 & \cellcolor{red!3} -0.90 ± 0.07 & \cellcolor{red!8} -2.15 ± 0.25 & \cellcolor{red!10} -2.65 ± 0.13 & \cellcolor{green!0} 0.16 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!3} 0.80 ± 0.03 & \cellcolor{green!0} 0.17 ± 0.10 & \cellcolor{red!7} -1.91 ± 0.22 & \cellcolor{red!16} -4.21 ± 0.10 & \cellcolor{red!20} -5.00 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.26 ± 0.11 & \cellcolor{green!2} 0.54 ± 0.12 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{red!4} -1.06 ± 0.10 & \cellcolor{red!5} -1.42 ± 0.09 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!9} -2.40 ± 0.23 & \cellcolor{red!3} -0.92 ± 0.25 & \cellcolor{green!3} 0.87 ± 0.02 & \cellcolor{green!3} 0.89 ± 0.04 & \cellcolor{green!0} 0.13 ± 0.05 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!13} -3.34 ± 0.20 & \cellcolor{red!13} -3.25 ± 0.21 & \cellcolor{red!2} -0.69 ± 0.20 & \cellcolor{green!3} 0.81 ± 0.05 & \cellcolor{green!2} 0.53 ± 0.11 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!3} -0.82 ± 0.05 & \cellcolor{red!3} -0.99 ± 0.10 & \cellcolor{red!9} -2.40 ± 0.17 & \cellcolor{red!9} -2.44 ± 0.13 & \cellcolor{red!1} -0.33 ± 0.15 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!2} 0.60 ± 0.10 & \cellcolor{green!1} 0.26 ± 0.08 & \cellcolor{red!8} -2.05 ± 0.20 & \cellcolor{red!16} -4.11 ± 0.11 & \cellcolor{red!20} -5.23 ± 0.10 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!1} 0.40 ± 0.15 & \cellcolor{green!2} 0.74 ± 0.09 & \cellcolor{green!0} 0.09 ± 0.17 & \cellcolor{red!3} -0.92 ± 0.12 & \cellcolor{red!5} -1.45 ± 0.11 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!8} -2.23 ± 0.23 & \cellcolor{red!5} -1.32 ± 0.25 & \cellcolor{green!3} 0.83 ± 0.03 & \cellcolor{green!3} 0.86 ± 0.04 & \cellcolor{green!0} 0.13 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!13} -3.38 ± 0.18 & \cellcolor{red!13} -3.43 ± 0.13 & \cellcolor{red!3} -0.96 ± 0.22 & \cellcolor{green!2} 0.69 ± 0.10 & \cellcolor{green!2} 0.53 ± 0.10 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!4} -1.08 ± 0.03 & \cellcolor{red!3} -0.87 ± 0.02 & \cellcolor{red!2} -0.63 ± 0.02 & \cellcolor{red!3} -0.82 ± 0.01 & \cellcolor{red!3} -0.86 ± 0.01 & \cellcolor{red!3} -0.85 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!1} 0.31 ± 0.31 & \cellcolor{green!2} 0.59 ± 0.82 & \cellcolor{green!2} 0.56 ± 0.36 & \cellcolor{green!2} 0.52 ± 0.29 & \cellcolor{red!1} -0.36 ± 0.67 & \cellcolor{green!0} 0.04 ± 0.07 \\
    T2-C1 & \cellcolor{green!6} 1.72 ± 0.55 & \cellcolor{green!5} 1.39 ± 0.33 & \cellcolor{green!7} 1.77 ± 0.50 & \cellcolor{green!6} 1.72 ± 0.52 & \cellcolor{green!5} 1.39 ± 0.40 & \cellcolor{green!1} 0.48 ± 0.08 \\
    T3-C1 & \cellcolor{green!12} 3.08 ± 0.40 & \cellcolor{green!9} 2.45 ± 0.31 & \cellcolor{green!12} 3.08 ± 0.42 & \cellcolor{green!11} 2.95 ± 0.43 & \cellcolor{green!10} 2.60 ± 0.37 & \cellcolor{green!3} 0.78 ± 0.08 \\
    T4-C1 & \cellcolor{green!8} 2.19 ± 0.49 & \cellcolor{green!7} 1.82 ± 0.52 & \cellcolor{green!8} 2.00 ± 0.34 & \cellcolor{green!7} 1.79 ± 0.38 & \cellcolor{green!6} 1.74 ± 0.34 & \cellcolor{green!2} 0.65 ± 0.08 \\
    T5-C1 & \cellcolor{green!3} 0.85 ± 0.26 & \cellcolor{green!2} 0.65 ± 0.35 & \cellcolor{green!2} 0.58 ± 0.29 & \cellcolor{green!2} 0.59 ± 0.26 & \cellcolor{green!1} 0.48 ± 0.38 & \cellcolor{green!0} 0.05 ± 0.09 \\
    T1-C2 & \cellcolor{green!0} 0.10 ± 0.16 & \cellcolor{green!0} 0.04 ± 0.50 & \cellcolor{green!1} 0.32 ± 0.19 & \cellcolor{green!1} 0.48 ± 0.19 & \cellcolor{green!0} 0.23 ± 0.32 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.07 ± 0.09 & \cellcolor{green!0} 0.01 ± 0.26 & \cellcolor{green!0} 0.17 ± 0.13 & \cellcolor{green!1} 0.35 ± 0.09 & \cellcolor{green!0} 0.10 ± 0.38 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{red!0} -0.07 ± 0.26 & \cellcolor{red!0} -0.09 ± 0.12 & \cellcolor{green!0} 0.01 ± 0.11 & \cellcolor{green!0} 0.07 ± 0.30 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!1} 0.31 ± 0.09 & \cellcolor{red!0} -0.22 ± 0.26 & \cellcolor{green!2} 0.50 ± 0.17 & \cellcolor{green!1} 0.29 ± 0.14 & \cellcolor{red!0} -0.01 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.02 ± 0.15 & \cellcolor{red!1} -0.27 ± 0.30 & \cellcolor{red!0} -0.07 ± 0.15 & \cellcolor{red!0} -0.14 ± 0.12 & \cellcolor{red!0} -0.11 ± 0.38 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.15 ± 0.11 & \cellcolor{red!0} -0.00 ± 0.40 & \cellcolor{red!1} -0.30 ± 0.11 & \cellcolor{green!0} 0.01 ± 0.13 & \cellcolor{green!0} 0.16 ± 0.27 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.02 ± 0.11 & \cellcolor{green!0} 0.19 ± 0.39 & \cellcolor{green!0} 0.20 ± 0.14 & \cellcolor{green!0} 0.06 ± 0.11 & \cellcolor{red!0} -0.05 ± 0.31 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.14 ± 0.13 & \cellcolor{green!2} 0.67 ± 0.52 & \cellcolor{green!0} 0.24 ± 0.18 & \cellcolor{green!0} 0.03 ± 0.10 & \cellcolor{green!1} 0.27 ± 0.42 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!1} 0.27 ± 0.12 & \cellcolor{green!2} 0.65 ± 0.31 & \cellcolor{green!1} 0.30 ± 0.15 & \cellcolor{green!1} 0.41 ± 0.16 & \cellcolor{green!1} 0.27 ± 0.32 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.08 ± 0.13 & \cellcolor{red!2} -0.54 ± 0.36 & \cellcolor{red!0} -0.16 ± 0.08 & \cellcolor{red!0} -0.22 ± 0.09 & \cellcolor{red!0} -0.21 ± 0.30 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{red!2} -0.71 ± 0.31 & \cellcolor{red!0} -0.17 ± 0.13 & \cellcolor{red!0} -0.07 ± 0.10 & \cellcolor{red!2} -0.65 ± 0.32 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.15 ± 0.10 & \cellcolor{green!1} 0.32 ± 0.37 & \cellcolor{green!0} 0.17 ± 0.10 & \cellcolor{green!0} 0.06 ± 0.13 & \cellcolor{green!0} 0.02 ± 0.39 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.15 ± 0.13 & \cellcolor{green!0} 0.06 ± 0.34 & \cellcolor{red!0} -0.08 ± 0.09 & \cellcolor{red!0} -0.11 ± 0.13 & \cellcolor{green!2} 0.57 ± 0.38 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!1} 0.42 ± 0.10 & \cellcolor{red!1} -0.30 ± 0.39 & \cellcolor{green!0} 0.13 ± 0.09 & \cellcolor{green!1} 0.33 ± 0.19 & \cellcolor{green!0} 0.03 ± 0.30 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.25 ± 0.12 & \cellcolor{green!0} 0.06 ± 0.43 & \cellcolor{red!0} -0.01 ± 0.09 & \cellcolor{red!0} -0.14 ± 0.16 & \cellcolor{red!0} -0.19 ± 0.23 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.44 ± 0.02 & \cellcolor{green!1} 0.34 ± 0.03 & \cellcolor{green!1} 0.46 ± 0.02 & \cellcolor{green!1} 0.45 ± 0.03 & \cellcolor{green!1} 0.32 ± 0.02 & \cellcolor{green!1} 0.40 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!1} -0.31 ± 0.16 & \cellcolor{red!3} -0.96 ± 0.29 & \cellcolor{red!1} -0.26 ± 0.15 & \cellcolor{red!0} -0.16 ± 0.08 & \cellcolor{red!4} -1.22 ± 0.42 & \cellcolor{red!1} -0.42 ± 0.04 \\
    T2-C1 & \cellcolor{green!1} 0.48 ± 0.21 & \cellcolor{green!1} 0.33 ± 0.16 & \cellcolor{green!1} 0.39 ± 0.18 & \cellcolor{green!1} 0.45 ± 0.22 & \cellcolor{green!0} 0.14 ± 0.12 & \cellcolor{red!0} -0.11 ± 0.04 \\
    T3-C1 & \cellcolor{green!1} 0.42 ± 0.12 & \cellcolor{green!1} 0.32 ± 0.16 & \cellcolor{green!1} 0.48 ± 0.13 & \cellcolor{green!1} 0.49 ± 0.13 & \cellcolor{green!1} 0.28 ± 0.15 & \cellcolor{red!0} -0.11 ± 0.04 \\
    T4-C1 & \cellcolor{green!1} 0.42 ± 0.11 & \cellcolor{green!0} 0.23 ± 0.26 & \cellcolor{green!2} 0.51 ± 0.09 & \cellcolor{green!1} 0.45 ± 0.11 & \cellcolor{green!2} 0.54 ± 0.11 & \cellcolor{red!0} -0.03 ± 0.04 \\
    T5-C1 & \cellcolor{green!1} 0.32 ± 0.11 & \cellcolor{green!0} 0.12 ± 0.21 & \cellcolor{green!0} 0.17 ± 0.12 & \cellcolor{green!0} 0.19 ± 0.13 & \cellcolor{red!0} -0.18 ± 0.24 & \cellcolor{red!0} -0.23 ± 0.05 \\
    T1-C2 & \cellcolor{red!0} -0.15 ± 0.11 & \cellcolor{red!2} -0.59 ± 0.31 & \cellcolor{red!0} -0.05 ± 0.08 & \cellcolor{red!0} -0.05 ± 0.09 & \cellcolor{red!1} -0.40 ± 0.17 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.16 ± 0.06 & \cellcolor{red!1} -0.40 ± 0.19 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{green!0} 0.02 ± 0.07 & \cellcolor{red!1} -0.47 ± 0.27 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.21 ± 0.05 & \cellcolor{red!2} -0.58 ± 0.22 & \cellcolor{red!1} -0.25 ± 0.09 & \cellcolor{red!0} -0.13 ± 0.09 & \cellcolor{red!0} -0.18 ± 0.25 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.03 ± 0.06 & \cellcolor{red!1} -0.46 ± 0.25 & \cellcolor{red!0} -0.03 ± 0.05 & \cellcolor{red!0} -0.06 ± 0.06 & \cellcolor{red!2} -0.50 ± 0.16 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.09 ± 0.13 & \cellcolor{red!1} -0.48 ± 0.22 & \cellcolor{red!0} -0.21 ± 0.10 & \cellcolor{red!0} -0.24 ± 0.09 & \cellcolor{red!2} -0.69 ± 0.27 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.24 ± 0.09 & \cellcolor{red!2} -0.51 ± 0.32 & \cellcolor{red!1} -0.37 ± 0.10 & \cellcolor{red!0} -0.22 ± 0.07 & \cellcolor{red!0} -0.21 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.19 ± 0.08 & \cellcolor{red!1} -0.38 ± 0.23 & \cellcolor{red!0} -0.14 ± 0.06 & \cellcolor{red!0} -0.16 ± 0.09 & \cellcolor{red!2} -0.57 ± 0.28 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!1} -0.29 ± 0.10 & \cellcolor{red!1} -0.33 ± 0.22 & \cellcolor{red!0} -0.10 ± 0.10 & \cellcolor{red!0} -0.20 ± 0.05 & \cellcolor{red!1} -0.48 ± 0.23 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.06 ± 0.07 & \cellcolor{green!0} 0.01 ± 0.14 & \cellcolor{red!0} 0.00 ± 0.11 & \cellcolor{red!0} -0.05 ± 0.08 & \cellcolor{red!1} -0.30 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.07 ± 0.09 & \cellcolor{red!2} -0.70 ± 0.35 & \cellcolor{red!0} -0.18 ± 0.08 & \cellcolor{red!1} -0.31 ± 0.08 & \cellcolor{red!2} -0.58 ± 0.26 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.21 ± 0.06 & \cellcolor{red!3} -0.92 ± 0.22 & \cellcolor{red!1} -0.35 ± 0.10 & \cellcolor{red!1} -0.28 ± 0.08 & \cellcolor{red!3} -0.90 ± 0.24 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.27 ± 0.06 & \cellcolor{red!1} -0.42 ± 0.21 & \cellcolor{red!0} -0.04 ± 0.05 & \cellcolor{red!0} -0.10 ± 0.09 & \cellcolor{red!2} -0.53 ± 0.28 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.12 ± 0.07 & \cellcolor{red!1} -0.48 ± 0.28 & \cellcolor{red!0} -0.15 ± 0.07 & \cellcolor{red!0} -0.22 ± 0.12 & \cellcolor{red!2} -0.54 ± 0.18 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!0} 0.04 ± 0.04 & \cellcolor{red!2} -0.68 ± 0.32 & \cellcolor{red!0} -0.08 ± 0.08 & \cellcolor{red!0} -0.09 ± 0.10 & \cellcolor{red!1} -0.45 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.27 ± 0.11 & \cellcolor{red!2} -0.62 ± 0.26 & \cellcolor{red!0} -0.10 ± 0.08 & \cellcolor{red!0} -0.18 ± 0.16 & \cellcolor{red!1} -0.49 ± 0.19 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.05 ± 0.01 & \cellcolor{red!1} -0.38 ± 0.03 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{red!1} -0.39 ± 0.02 & \cellcolor{red!0} -0.18 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!16} 4.17 ± 0.22 & \cellcolor{green!10} 2.56 ± 0.27 & \cellcolor{green!14} 3.70 ± 0.30 & \cellcolor{green!13} 3.45 ± 0.34 & \cellcolor{green!18} 4.59 ± 0.33 & \cellcolor{green!3} 0.89 ± 0.07 \\
    T2-C1 & \cellcolor{green!7} 1.78 ± 0.24 & \cellcolor{green!7} 1.92 ± 0.30 & \cellcolor{green!5} 1.41 ± 0.35 & \cellcolor{green!8} 2.01 ± 0.17 & \cellcolor{green!6} 1.67 ± 0.25 & \cellcolor{green!0} 0.04 ± 0.13 \\
    T3-C1 & \cellcolor{green!6} 1.67 ± 0.27 & \cellcolor{green!6} 1.70 ± 0.31 & \cellcolor{green!7} 1.98 ± 0.35 & \cellcolor{green!8} 2.16 ± 0.17 & \cellcolor{green!8} 2.05 ± 0.22 & \cellcolor{green!1} 0.32 ± 0.06 \\
    T4-C1 & \cellcolor{green!0} 0.08 ± 0.14 & \cellcolor{red!0} -0.15 ± 0.24 & \cellcolor{green!1} 0.30 ± 0.33 & \cellcolor{green!0} 0.16 ± 0.18 & \cellcolor{green!0} 0.10 ± 0.16 & \cellcolor{green!1} 0.30 ± 0.08 \\
    T5-C1 & \cellcolor{green!1} 0.25 ± 0.26 & \cellcolor{green!1} 0.28 ± 0.24 & \cellcolor{red!0} -0.03 ± 0.34 & \cellcolor{red!1} -0.28 ± 0.24 & \cellcolor{green!1} 0.29 ± 0.06 & \cellcolor{green!1} 0.32 ± 0.10 \\
    T1-C2 & \cellcolor{red!1} -0.31 ± 0.20 & \cellcolor{red!0} -0.15 ± 0.24 & \cellcolor{green!0} 0.21 ± 0.23 & \cellcolor{red!1} -0.33 ± 0.14 & \cellcolor{red!0} -0.15 ± 0.33 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!1} -0.41 ± 0.27 & \cellcolor{red!2} -0.56 ± 0.26 & \cellcolor{red!2} -0.70 ± 0.29 & \cellcolor{red!1} -0.31 ± 0.21 & \cellcolor{red!3} -0.91 ± 0.36 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.05 ± 0.18 & \cellcolor{red!1} -0.25 ± 0.19 & \cellcolor{red!3} -0.79 ± 0.15 & \cellcolor{red!0} -0.01 ± 0.19 & \cellcolor{red!0} -0.02 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.21 ± 0.24 & \cellcolor{green!1} 0.39 ± 0.30 & \cellcolor{green!1} 0.48 ± 0.28 & \cellcolor{green!1} 0.47 ± 0.23 & \cellcolor{green!1} 0.31 ± 0.26 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!1} 0.31 ± 0.18 & \cellcolor{green!2} 0.65 ± 0.16 & \cellcolor{green!3} 0.78 ± 0.35 & \cellcolor{green!0} 0.13 ± 0.32 & \cellcolor{green!1} 0.35 ± 0.32 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.20 ± 0.21 & \cellcolor{green!0} 0.01 ± 0.30 & \cellcolor{green!0} 0.08 ± 0.28 & \cellcolor{red!0} -0.11 ± 0.26 & \cellcolor{green!1} 0.28 ± 0.27 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.41 ± 0.16 & \cellcolor{red!3} -0.93 ± 0.15 & \cellcolor{red!3} -0.82 ± 0.41 & \cellcolor{red!1} -0.44 ± 0.23 & \cellcolor{red!0} -0.23 ± 0.22 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.18 ± 0.21 & \cellcolor{red!1} -0.32 ± 0.23 & \cellcolor{red!2} -0.73 ± 0.23 & \cellcolor{red!0} -0.17 ± 0.17 & \cellcolor{red!2} -0.59 ± 0.25 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.20 ± 0.17 & \cellcolor{green!2} 0.68 ± 0.13 & \cellcolor{green!2} 0.50 ± 0.20 & \cellcolor{green!1} 0.39 ± 0.22 & \cellcolor{green!0} 0.07 ± 0.27 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.02 ± 0.16 & \cellcolor{green!1} 0.44 ± 0.07 & \cellcolor{green!2} 0.71 ± 0.34 & \cellcolor{green!1} 0.33 ± 0.16 & \cellcolor{green!1} 0.45 ± 0.27 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.19 ± 0.16 & \cellcolor{red!0} -0.17 ± 0.14 & \cellcolor{red!0} -0.03 ± 0.24 & \cellcolor{red!0} -0.06 ± 0.22 & \cellcolor{green!0} 0.13 ± 0.32 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.08 ± 0.24 & \cellcolor{red!2} -0.53 ± 0.17 & \cellcolor{red!2} -0.74 ± 0.21 & \cellcolor{red!2} -0.55 ± 0.18 & \cellcolor{red!1} -0.32 ± 0.30 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.08 ± 0.18 & \cellcolor{green!0} 0.05 ± 0.22 & \cellcolor{red!0} -0.11 ± 0.21 & \cellcolor{red!0} -0.17 ± 0.20 & \cellcolor{red!0} -0.12 ± 0.24 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.19 ± 0.17 & \cellcolor{green!1} 0.45 ± 0.15 & \cellcolor{green!2} 0.74 ± 0.14 & \cellcolor{green!2} 0.67 ± 0.21 & \cellcolor{green!0} 0.09 ± 0.36 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{green!0} 0.05 ± 0.26 & \cellcolor{green!1} 0.25 ± 0.20 & \cellcolor{green!1} 0.26 ± 0.30 & \cellcolor{green!4} 1.04 ± 0.18 & \cellcolor{green!0} 0.16 ± 0.26 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.37 ± 0.02 & \cellcolor{green!1} 0.32 ± 0.02 & \cellcolor{green!1} 0.36 ± 0.02 & \cellcolor{green!1} 0.42 ± 0.03 & \cellcolor{green!1} 0.41 ± 0.02 & \cellcolor{green!1} 0.37 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.24 ± 0.04 \\
    T2-C1 & \cellcolor{green!1} 0.43 ± 0.10 & \cellcolor{green!1} 0.48 ± 0.15 & \cellcolor{green!1} 0.29 ± 0.15 & \cellcolor{green!2} 0.62 ± 0.14 & \cellcolor{green!2} 0.50 ± 0.14 & \cellcolor{red!1} -0.43 ± 0.10 \\
    T3-C1 & \cellcolor{green!2} 0.73 ± 0.08 & \cellcolor{green!2} 0.52 ± 0.05 & \cellcolor{green!3} 0.84 ± 0.10 & \cellcolor{green!2} 0.73 ± 0.08 & \cellcolor{green!2} 0.74 ± 0.07 & \cellcolor{red!0} -0.20 ± 0.04 \\
    T4-C1 & \cellcolor{red!0} -0.17 ± 0.11 & \cellcolor{red!1} -0.41 ± 0.20 & \cellcolor{red!0} -0.22 ± 0.17 & \cellcolor{red!1} -0.26 ± 0.10 & \cellcolor{red!1} -0.34 ± 0.17 & \cellcolor{red!0} -0.23 ± 0.05 \\
    T5-C1 & \cellcolor{red!0} -0.14 ± 0.12 & \cellcolor{red!0} -0.08 ± 0.12 & \cellcolor{red!2} -0.52 ± 0.22 & \cellcolor{red!2} -0.53 ± 0.16 & \cellcolor{red!0} -0.02 ± 0.07 & \cellcolor{red!0} -0.19 ± 0.06 \\
    T1-C2 & \cellcolor{red!1} -0.45 ± 0.15 & \cellcolor{red!1} -0.33 ± 0.18 & \cellcolor{red!1} -0.42 ± 0.21 & \cellcolor{red!2} -0.52 ± 0.13 & \cellcolor{red!1} -0.38 ± 0.20 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!2} -0.57 ± 0.24 & \cellcolor{red!3} -0.82 ± 0.22 & \cellcolor{red!3} -0.84 ± 0.22 & \cellcolor{red!2} -0.59 ± 0.22 & \cellcolor{red!4} -1.06 ± 0.31 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!1} -0.31 ± 0.13 & \cellcolor{red!1} -0.49 ± 0.16 & \cellcolor{red!3} -0.99 ± 0.14 & \cellcolor{red!1} -0.32 ± 0.11 & \cellcolor{red!0} -0.23 ± 0.19 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.16 ± 0.15 & \cellcolor{red!0} -0.18 ± 0.23 & \cellcolor{red!0} -0.19 ± 0.13 & \cellcolor{red!0} -0.21 ± 0.10 & \cellcolor{red!1} -0.32 ± 0.30 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.16 ± 0.09 & \cellcolor{red!0} -0.05 ± 0.07 & \cellcolor{green!0} 0.04 ± 0.16 & \cellcolor{red!2} -0.50 ± 0.23 & \cellcolor{red!1} -0.31 ± 0.18 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.41 ± 0.14 & \cellcolor{red!1} -0.27 ± 0.24 & \cellcolor{red!0} -0.21 ± 0.18 & \cellcolor{red!1} -0.33 ± 0.20 & \cellcolor{red!0} -0.14 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.49 ± 0.17 & \cellcolor{red!3} -0.96 ± 0.15 & \cellcolor{red!4} -1.02 ± 0.31 & \cellcolor{red!2} -0.73 ± 0.16 & \cellcolor{red!1} -0.43 ± 0.15 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.07 ± 0.16 & \cellcolor{red!2} -0.62 ± 0.17 & \cellcolor{red!3} -0.97 ± 0.19 & \cellcolor{red!1} -0.49 ± 0.11 & \cellcolor{red!3} -0.86 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.17 ± 0.11 & \cellcolor{red!0} -0.10 ± 0.05 & \cellcolor{red!0} -0.13 ± 0.14 & \cellcolor{red!0} -0.19 ± 0.21 & \cellcolor{red!1} -0.40 ± 0.22 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.28 ± 0.10 & \cellcolor{green!0} 0.12 ± 0.07 & \cellcolor{red!0} -0.14 ± 0.20 & \cellcolor{red!0} -0.16 ± 0.13 & \cellcolor{red!0} -0.04 ± 0.14 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.15 ± 0.09 & \cellcolor{red!0} -0.24 ± 0.14 & \cellcolor{red!1} -0.25 ± 0.22 & \cellcolor{red!1} -0.36 ± 0.21 & \cellcolor{red!1} -0.36 ± 0.23 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.38 ± 0.18 & \cellcolor{red!2} -0.70 ± 0.14 & \cellcolor{red!3} -0.86 ± 0.18 & \cellcolor{red!2} -0.74 ± 0.16 & \cellcolor{red!2} -0.71 ± 0.20 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.32 ± 0.12 & \cellcolor{red!1} -0.35 ± 0.17 & \cellcolor{red!2} -0.54 ± 0.11 & \cellcolor{red!2} -0.54 ± 0.12 & \cellcolor{red!1} -0.49 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!1} -0.39 ± 0.11 & \cellcolor{red!0} -0.02 ± 0.06 & \cellcolor{red!0} -0.23 ± 0.10 & \cellcolor{red!0} -0.03 ± 0.10 & \cellcolor{red!1} -0.42 ± 0.18 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.40 ± 0.13 & \cellcolor{red!0} -0.17 ± 0.16 & \cellcolor{red!1} -0.28 ± 0.17 & \cellcolor{green!0} 0.14 ± 0.12 & \cellcolor{red!1} -0.34 ± 0.15 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.19 ± 0.02 & \cellcolor{red!0} -0.23 ± 0.01 & \cellcolor{red!1} -0.33 ± 0.02 & \cellcolor{red!1} -0.25 ± 0.02 & \cellcolor{red!1} -0.28 ± 0.03 & \cellcolor{red!1} -0.26 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!28} 7.11 ± 0.22 & \cellcolor{green!17} 4.32 ± 0.29 & \cellcolor{green!3} 0.77 ± 0.10 & \cellcolor{green!1} 0.47 ± 0.05 & \cellcolor{green!2} 0.66 ± 0.04 & \cellcolor{green!3} 0.80 ± 0.13 \\
    T2-C1 & \cellcolor{green!4} 1.16 ± 0.16 & \cellcolor{green!8} 2.10 ± 0.27 & \cellcolor{green!3} 0.80 ± 0.22 & \cellcolor{green!1} 0.41 ± 0.11 & \cellcolor{green!1} 0.31 ± 0.10 & \cellcolor{red!0} -0.20 ± 0.14 \\
    T3-C1 & \cellcolor{green!3} 0.82 ± 0.20 & \cellcolor{green!8} 2.21 ± 0.24 & \cellcolor{green!5} 1.31 ± 0.22 & \cellcolor{green!2} 0.57 ± 0.11 & \cellcolor{green!1} 0.49 ± 0.11 & \cellcolor{green!0} 0.15 ± 0.07 \\
    T4-C1 & \cellcolor{red!4} -1.07 ± 0.31 & \cellcolor{red!2} -0.74 ± 0.31 & \cellcolor{green!4} 1.08 ± 0.23 & \cellcolor{green!2} 0.69 ± 0.16 & \cellcolor{green!2} 0.57 ± 0.10 & \cellcolor{green!1} 0.41 ± 0.13 \\
    T5-C1 & \cellcolor{red!5} -1.29 ± 0.34 & \cellcolor{red!5} -1.25 ± 0.37 & \cellcolor{green!3} 0.77 ± 0.11 & \cellcolor{green!4} 1.20 ± 0.23 & \cellcolor{green!6} 1.55 ± 0.24 & \cellcolor{green!1} 0.44 ± 0.17 \\
    T1-C2 & \cellcolor{green!2} 0.53 ± 0.20 & \cellcolor{green!1} 0.28 ± 0.23 & \cellcolor{red!0} -0.18 ± 0.34 & \cellcolor{green!1} 0.41 ± 0.27 & \cellcolor{green!3} 0.85 ± 0.27 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!7} 1.81 ± 0.36 & \cellcolor{green!5} 1.26 ± 0.32 & \cellcolor{red!4} -1.07 ± 0.25 & \cellcolor{red!5} -1.36 ± 0.22 & \cellcolor{red!6} -1.69 ± 0.20 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!2} 0.56 ± 0.25 & \cellcolor{green!2} 0.69 ± 0.44 & \cellcolor{red!0} -0.11 ± 0.31 & \cellcolor{red!3} -0.75 ± 0.20 & \cellcolor{red!4} -1.22 ± 0.23 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!4} -1.21 ± 0.35 & \cellcolor{red!2} -0.67 ± 0.31 & \cellcolor{green!4} 1.24 ± 0.34 & \cellcolor{green!4} 1.04 ± 0.19 & \cellcolor{green!2} 0.65 ± 0.12 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!6} -1.67 ± 0.45 & \cellcolor{red!4} -1.15 ± 0.32 & \cellcolor{green!3} 0.97 ± 0.33 & \cellcolor{green!7} 1.78 ± 0.20 & \cellcolor{green!8} 2.22 ± 0.29 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!1} 0.49 ± 0.28 & \cellcolor{green!0} 0.23 ± 0.31 & \cellcolor{red!1} -0.29 ± 0.44 & \cellcolor{green!0} 0.11 ± 0.26 & \cellcolor{green!1} 0.48 ± 0.20 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!7} 1.75 ± 0.46 & \cellcolor{green!4} 1.10 ± 0.36 & \cellcolor{red!6} -1.64 ± 0.33 & \cellcolor{red!8} -2.16 ± 0.25 & \cellcolor{red!10} -2.51 ± 0.34 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.41 ± 0.22 & \cellcolor{green!1} 0.37 ± 0.21 & \cellcolor{red!0} -0.23 ± 0.26 & \cellcolor{red!3} -0.81 ± 0.09 & \cellcolor{red!4} -1.05 ± 0.19 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!4} -1.18 ± 0.40 & \cellcolor{red!2} -0.50 ± 0.18 & \cellcolor{green!6} 1.67 ± 0.23 & \cellcolor{green!6} 1.69 ± 0.32 & \cellcolor{green!4} 1.06 ± 0.21 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!5} -1.39 ± 0.37 & \cellcolor{red!2} -0.64 ± 0.33 & \cellcolor{green!4} 1.12 ± 0.26 & \cellcolor{green!8} 2.07 ± 0.33 & \cellcolor{green!8} 2.15 ± 0.26 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!2} 0.59 ± 0.38 & \cellcolor{green!0} 0.10 ± 0.21 & \cellcolor{red!2} -0.68 ± 0.31 & \cellcolor{red!2} -0.56 ± 0.34 & \cellcolor{green!1} 0.32 ± 0.24 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!6} 1.61 ± 0.42 & \cellcolor{green!3} 0.87 ± 0.35 & \cellcolor{red!7} -1.93 ± 0.33 & \cellcolor{red!9} -2.48 ± 0.30 & \cellcolor{red!9} -2.44 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!2} 0.58 ± 0.13 & \cellcolor{green!2} 0.53 ± 0.24 & \cellcolor{green!1} 0.41 ± 0.40 & \cellcolor{red!2} -0.56 ± 0.32 & \cellcolor{red!4} -1.18 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!2} -0.66 ± 0.20 & \cellcolor{red!0} -0.08 ± 0.18 & \cellcolor{green!8} 2.08 ± 0.33 & \cellcolor{green!6} 1.57 ± 0.26 & \cellcolor{green!3} 0.92 ± 0.15 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!6} -1.59 ± 0.37 & \cellcolor{red!3} -0.90 ± 0.31 & \cellcolor{green!0} 0.18 ± 0.33 & \cellcolor{green!7} 1.89 ± 0.19 & \cellcolor{green!11} 2.83 ± 0.28 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.37 ± 0.03 & \cellcolor{green!1} 0.41 ± 0.02 & \cellcolor{green!1} 0.31 ± 0.03 & \cellcolor{green!1} 0.26 ± 0.03 & \cellcolor{green!1} 0.25 ± 0.02 & \cellcolor{green!1} 0.32 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.17 ± 0.06 \\
    T2-C1 & \cellcolor{green!1} 0.40 ± 0.06 & \cellcolor{green!2} 0.60 ± 0.16 & \cellcolor{green!0} 0.17 ± 0.06 & \cellcolor{green!0} 0.04 ± 0.02 & \cellcolor{green!0} 0.07 ± 0.03 & \cellcolor{red!3} -0.77 ± 0.09 \\
    T3-C1 & \cellcolor{green!2} 0.62 ± 0.14 & \cellcolor{green!3} 0.93 ± 0.03 & \cellcolor{green!0} 0.21 ± 0.05 & \cellcolor{green!0} 0.12 ± 0.03 & \cellcolor{green!0} 0.11 ± 0.03 & \cellcolor{red!1} -0.29 ± 0.04 \\
    T4-C1 & \cellcolor{red!4} -1.12 ± 0.30 & \cellcolor{red!3} -0.81 ± 0.28 & \cellcolor{green!0} 0.16 ± 0.09 & \cellcolor{green!0} 0.05 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{red!1} -0.25 ± 0.08 \\
    T5-C1 & \cellcolor{red!5} -1.36 ± 0.31 & \cellcolor{red!5} -1.30 ± 0.35 & \cellcolor{green!0} 0.18 ± 0.08 & \cellcolor{green!0} 0.20 ± 0.04 & \cellcolor{green!0} 0.20 ± 0.06 & \cellcolor{red!1} -0.38 ± 0.12 \\
    T1-C2 & \cellcolor{red!1} -0.35 ± 0.10 & \cellcolor{red!0} -0.23 ± 0.10 & \cellcolor{red!1} -0.45 ± 0.22 & \cellcolor{green!0} 0.12 ± 0.13 & \cellcolor{green!2} 0.59 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.13 ± 0.07 & \cellcolor{green!0} 0.08 ± 0.09 & \cellcolor{red!4} -1.10 ± 0.24 & \cellcolor{red!5} -1.36 ± 0.22 & \cellcolor{red!6} -1.69 ± 0.20 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.33 ± 0.19 & \cellcolor{green!0} 0.10 ± 0.25 & \cellcolor{red!2} -0.74 ± 0.15 & \cellcolor{red!3} -0.97 ± 0.19 & \cellcolor{red!5} -1.32 ± 0.23 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!4} -1.23 ± 0.35 & \cellcolor{red!2} -0.71 ± 0.31 & \cellcolor{green!0} 0.07 ± 0.09 & \cellcolor{green!0} 0.09 ± 0.03 & \cellcolor{green!0} 0.02 ± 0.03 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!6} -1.73 ± 0.43 & \cellcolor{red!4} -1.17 ± 0.31 & \cellcolor{green!0} 0.19 ± 0.11 & \cellcolor{green!1} 0.26 ± 0.07 & \cellcolor{green!1} 0.30 ± 0.07 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.44 ± 0.12 & \cellcolor{red!1} -0.36 ± 0.14 & \cellcolor{red!2} -0.51 ± 0.33 & \cellcolor{green!0} 0.05 ± 0.24 & \cellcolor{green!1} 0.33 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!1} 0.29 ± 0.12 & \cellcolor{red!0} -0.03 ± 0.12 & \cellcolor{red!6} -1.72 ± 0.30 & \cellcolor{red!8} -2.16 ± 0.25 & \cellcolor{red!10} -2.51 ± 0.34 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.08 ± 0.14 & \cellcolor{red!0} -0.01 ± 0.14 & \cellcolor{red!3} -0.80 ± 0.12 & \cellcolor{red!3} -0.98 ± 0.11 & \cellcolor{red!4} -1.17 ± 0.17 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!4} -1.21 ± 0.38 & \cellcolor{red!2} -0.53 ± 0.17 & \cellcolor{green!1} 0.38 ± 0.08 & \cellcolor{green!0} 0.16 ± 0.06 & \cellcolor{green!0} 0.06 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!5} -1.40 ± 0.36 & \cellcolor{red!3} -0.76 ± 0.30 & \cellcolor{green!1} 0.34 ± 0.13 & \cellcolor{green!1} 0.28 ± 0.10 & \cellcolor{green!0} 0.24 ± 0.03 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.45 ± 0.15 & \cellcolor{red!1} -0.49 ± 0.13 & \cellcolor{red!3} -0.79 ± 0.27 & \cellcolor{red!2} -0.60 ± 0.32 & \cellcolor{green!1} 0.28 ± 0.23 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!1} 0.30 ± 0.11 & \cellcolor{green!0} 0.01 ± 0.12 & \cellcolor{red!7} -1.99 ± 0.28 & \cellcolor{red!9} -2.48 ± 0.30 & \cellcolor{red!9} -2.44 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!1} 0.45 ± 0.11 & \cellcolor{green!0} 0.12 ± 0.15 & \cellcolor{red!2} -0.54 ± 0.18 & \cellcolor{red!3} -0.95 ± 0.12 & \cellcolor{red!5} -1.32 ± 0.19 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!2} -0.73 ± 0.19 & \cellcolor{red!0} -0.24 ± 0.13 & \cellcolor{green!1} 0.36 ± 0.11 & \cellcolor{green!0} 0.14 ± 0.06 & \cellcolor{green!0} 0.05 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!6} -1.60 ± 0.37 & \cellcolor{red!3} -0.92 ± 0.31 & \cellcolor{red!0} -0.19 ± 0.23 & \cellcolor{green!1} 0.40 ± 0.08 & \cellcolor{green!0} 0.20 ± 0.04 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!1} -0.45 ± 0.10 & \cellcolor{red!1} -0.29 ± 0.06 & \cellcolor{red!1} -0.34 ± 0.03 & \cellcolor{red!1} -0.38 ± 0.04 & \cellcolor{red!1} -0.40 ± 0.03 & \cellcolor{red!1} -0.37 ± 0.03 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!1} 0.26 ± 0.33 & \cellcolor{green!1} 0.44 ± 0.28 & \cellcolor{green!1} 0.43 ± 0.25 & \cellcolor{red!0} -0.24 ± 0.33 & \cellcolor{green!1} 0.27 ± 0.36 & \cellcolor{green!1} 0.30 ± 0.07 \\
    T2-C1 & \cellcolor{green!3} 0.93 ± 0.38 & \cellcolor{green!3} 0.75 ± 0.29 & \cellcolor{green!3} 0.83 ± 0.35 & \cellcolor{green!3} 0.83 ± 0.42 & \cellcolor{green!2} 0.72 ± 0.28 & \cellcolor{green!1} 0.36 ± 0.09 \\
    T3-C1 & \cellcolor{green!12} 3.09 ± 0.51 & \cellcolor{green!6} 1.69 ± 0.30 & \cellcolor{green!12} 3.10 ± 0.49 & \cellcolor{green!12} 3.01 ± 0.53 & \cellcolor{green!7} 1.76 ± 0.32 & \cellcolor{green!2} 0.68 ± 0.10 \\
    T4-C1 & \cellcolor{green!14} 3.57 ± 0.44 & \cellcolor{green!3} 0.97 ± 0.27 & \cellcolor{green!14} 3.67 ± 0.41 & \cellcolor{green!14} 3.60 ± 0.45 & \cellcolor{green!5} 1.29 ± 0.22 & \cellcolor{green!2} 0.64 ± 0.10 \\
    T5-C1 & \cellcolor{green!5} 1.32 ± 0.59 & \cellcolor{green!3} 0.93 ± 0.33 & \cellcolor{green!5} 1.32 ± 0.58 & \cellcolor{green!4} 1.22 ± 0.58 & \cellcolor{green!4} 1.20 ± 0.35 & \cellcolor{green!1} 0.37 ± 0.12 \\
    T1-C2 & \cellcolor{green!0} 0.22 ± 0.33 & \cellcolor{green!5} 1.36 ± 0.32 & \cellcolor{green!0} 0.20 ± 0.30 & \cellcolor{green!1} 0.25 ± 0.32 & \cellcolor{green!4} 1.23 ± 0.43 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.18 ± 0.13 & \cellcolor{green!3} 0.94 ± 0.16 & \cellcolor{green!0} 0.02 ± 0.23 & \cellcolor{green!0} 0.14 ± 0.17 & \cellcolor{green!2} 0.57 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.03 ± 0.10 & \cellcolor{green!0} 0.16 ± 0.17 & \cellcolor{green!0} 0.06 ± 0.10 & \cellcolor{red!0} -0.07 ± 0.09 & \cellcolor{green!0} 0.18 ± 0.16 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!1} 0.36 ± 0.13 & \cellcolor{red!1} -0.49 ± 0.35 & \cellcolor{green!1} 0.44 ± 0.15 & \cellcolor{green!1} 0.48 ± 0.12 & \cellcolor{red!1} -0.40 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.02 ± 0.07 & \cellcolor{green!1} 0.47 ± 0.17 & \cellcolor{red!0} -0.06 ± 0.08 & \cellcolor{green!0} 0.02 ± 0.09 & \cellcolor{green!1} 0.28 ± 0.21 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.02 ± 0.05 & \cellcolor{green!2} 0.54 ± 0.26 & \cellcolor{red!0} -0.14 ± 0.07 & \cellcolor{red!0} -0.03 ± 0.04 & \cellcolor{green!2} 0.66 ± 0.20 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.07 ± 0.06 & \cellcolor{green!1} 0.30 ± 0.13 & \cellcolor{red!0} 0.00 ± 0.07 & \cellcolor{green!0} 0.14 ± 0.05 & \cellcolor{green!1} 0.25 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.04 ± 0.06 & \cellcolor{green!1} 0.32 ± 0.10 & \cellcolor{green!0} 0.14 ± 0.07 & \cellcolor{red!0} -0.00 ± 0.08 & \cellcolor{red!0} -0.00 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.20 ± 0.09 & \cellcolor{red!2} -0.52 ± 0.21 & \cellcolor{green!0} 0.24 ± 0.07 & \cellcolor{green!0} 0.07 ± 0.06 & \cellcolor{red!1} -0.40 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.07 ± 0.04 & \cellcolor{red!0} -0.03 ± 0.16 & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{red!0} -0.03 ± 0.06 & \cellcolor{green!0} 0.21 ± 0.15 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{green!1} 0.32 ± 0.22 & \cellcolor{red!0} -0.03 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.05 & \cellcolor{green!1} 0.32 ± 0.22 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.05 ± 0.05 & \cellcolor{green!1} 0.37 ± 0.18 & \cellcolor{green!0} 0.05 ± 0.04 & \cellcolor{red!0} -0.02 ± 0.07 & \cellcolor{green!0} 0.10 ± 0.20 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.03 ± 0.03 & \cellcolor{green!0} 0.07 ± 0.15 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{red!0} -0.01 ± 0.05 & \cellcolor{green!0} 0.14 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!0} 0.11 ± 0.05 & \cellcolor{red!1} -0.41 ± 0.25 & \cellcolor{green!0} 0.10 ± 0.04 & \cellcolor{green!0} 0.17 ± 0.05 & \cellcolor{red!0} -0.18 ± 0.13 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{green!1} 0.26 ± 0.17 & \cellcolor{green!0} 0.06 ± 0.05 & \cellcolor{green!0} 0.04 ± 0.04 & \cellcolor{green!0} 0.19 ± 0.11 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!2} 0.51 ± 0.02 & \cellcolor{green!1} 0.42 ± 0.03 & \cellcolor{green!2} 0.52 ± 0.02 & \cellcolor{green!1} 0.48 ± 0.02 & \cellcolor{green!1} 0.42 ± 0.04 & \cellcolor{green!1} 0.47 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
   \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!1} -0.33 ± 0.21 & \cellcolor{red!0} -0.20 ± 0.15 & \cellcolor{red!0} -0.13 ± 0.09 & \cellcolor{red!2} -0.57 ± 0.24 & \cellcolor{red!1} -0.33 ± 0.20 & \cellcolor{red!0} -0.08 ± 0.03 \\
    T2-C1 & \cellcolor{green!1} 0.27 ± 0.16 & \cellcolor{green!0} 0.15 ± 0.14 & \cellcolor{green!0} 0.18 ± 0.14 & \cellcolor{green!0} 0.15 ± 0.18 & \cellcolor{green!0} 0.14 ± 0.14 & \cellcolor{red!0} -0.01 ± 0.04 \\
    T3-C1 & \cellcolor{green!2} 0.54 ± 0.10 & \cellcolor{green!1} 0.46 ± 0.12 & \cellcolor{green!2} 0.51 ± 0.09 & \cellcolor{green!1} 0.35 ± 0.12 & \cellcolor{green!1} 0.37 ± 0.10 & \cellcolor{green!0} 0.05 ± 0.03 \\
    T4-C1 & \cellcolor{green!2} 0.62 ± 0.12 & \cellcolor{green!0} 0.16 ± 0.13 & \cellcolor{green!2} 0.68 ± 0.12 & \cellcolor{green!2} 0.69 ± 0.11 & \cellcolor{green!0} 0.17 ± 0.07 & \cellcolor{red!0} -0.03 ± 0.04 \\
    T5-C1 & \cellcolor{green!0} 0.22 ± 0.20 & \cellcolor{red!0} -0.15 ± 0.19 & \cellcolor{green!1} 0.25 ± 0.22 & \cellcolor{green!1} 0.27 ± 0.21 & \cellcolor{red!0} -0.12 ± 0.14 & \cellcolor{red!0} -0.08 ± 0.06 \\
    T1-C2 & \cellcolor{red!0} -0.11 ± 0.15 & \cellcolor{green!1} 0.32 ± 0.13 & \cellcolor{red!0} -0.05 ± 0.16 & \cellcolor{red!0} -0.05 ± 0.12 & \cellcolor{green!1} 0.30 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{green!0} 0.01 ± 0.12 & \cellcolor{red!1} -0.28 ± 0.14 & \cellcolor{red!0} -0.15 ± 0.09 & \cellcolor{green!0} 0.09 ± 0.12 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.04 ± 0.09 & \cellcolor{red!0} -0.15 ± 0.11 & \cellcolor{red!0} -0.03 ± 0.10 & \cellcolor{red!0} -0.10 ± 0.08 & \cellcolor{red!0} -0.18 ± 0.10 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!2} -0.53 ± 0.34 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{red!1} -0.47 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.05 ± 0.06 & \cellcolor{red!1} -0.35 ± 0.07 & \cellcolor{red!0} -0.06 ± 0.08 & \cellcolor{red!0} -0.02 ± 0.08 & \cellcolor{red!1} -0.42 ± 0.09 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{green!0} 0.09 ± 0.13 & \cellcolor{red!0} -0.18 ± 0.05 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{green!0} 0.09 ± 0.11 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.10 ± 0.04 & \cellcolor{green!0} 0.04 ± 0.12 & \cellcolor{red!0} -0.15 ± 0.04 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.00 ± 0.12 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{red!0} -0.03 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.04 & \cellcolor{red!0} -0.08 ± 0.06 & \cellcolor{red!0} -0.22 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!2} -0.56 ± 0.20 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.06 ± 0.03 & \cellcolor{red!2} -0.50 ± 0.20 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.06 ± 0.04 & \cellcolor{red!1} -0.32 ± 0.11 & \cellcolor{red!0} -0.10 ± 0.06 & \cellcolor{red!0} -0.05 ± 0.05 & \cellcolor{red!0} -0.21 ± 0.10 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.06 ± 0.03 & \cellcolor{red!0} -0.05 ± 0.10 & \cellcolor{red!0} -0.05 ± 0.03 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.05 ± 0.12 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.09 ± 0.04 & \cellcolor{red!0} -0.04 ± 0.10 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{red!0} -0.09 ± 0.14 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} -0.17 ± 0.08 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.12 ± 0.11 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!2} -0.52 ± 0.21 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!1} -0.28 ± 0.11 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{red!0} -0.19 ± 0.08 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{red!0} -0.22 ± 0.06 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{red!0} -0.10 ± 0.03 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{red!0} -0.10 ± 0.03 & \cellcolor{red!0} -0.03 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!14} 3.57 ± 0.22 & \cellcolor{green!12} 3.14 ± 0.28 & \cellcolor{green!11} 2.99 ± 0.15 & \cellcolor{green!11} 2.95 ± 0.21 & \cellcolor{green!14} 3.57 ± 0.28 & \cellcolor{green!3} 0.83 ± 0.04 \\
    T2-C1 & \cellcolor{green!8} 2.05 ± 0.20 & \cellcolor{green!7} 1.97 ± 0.31 & \cellcolor{green!7} 1.94 ± 0.34 & \cellcolor{green!7} 1.79 ± 0.35 & \cellcolor{green!5} 1.40 ± 0.17 & \cellcolor{green!2} 0.51 ± 0.05 \\
    T3-C1 & \cellcolor{green!8} 2.06 ± 0.22 & \cellcolor{green!8} 2.04 ± 0.37 & \cellcolor{green!7} 1.89 ± 0.28 & \cellcolor{green!8} 2.12 ± 0.34 & \cellcolor{green!7} 1.82 ± 0.42 & \cellcolor{green!1} 0.49 ± 0.07 \\
    T4-C1 & \cellcolor{green!0} 0.10 ± 0.23 & \cellcolor{green!1} 0.37 ± 0.29 & \cellcolor{green!0} 0.21 ± 0.44 & \cellcolor{green!0} 0.21 ± 0.37 & \cellcolor{green!2} 0.59 ± 0.34 & \cellcolor{green!0} 0.02 ± 0.08 \\
    T5-C1 & \cellcolor{green!0} 0.07 ± 0.18 & \cellcolor{green!0} 0.06 ± 0.21 & \cellcolor{green!0} 0.04 ± 0.20 & \cellcolor{green!0} 0.19 ± 0.22 & \cellcolor{red!0} -0.04 ± 0.24 & \cellcolor{red!0} -0.00 ± 0.06 \\
    T1-C2 & \cellcolor{red!0} -0.21 ± 0.23 & \cellcolor{red!0} -0.02 ± 0.19 & \cellcolor{green!0} 0.06 ± 0.20 & \cellcolor{green!1} 0.39 ± 0.13 & \cellcolor{red!0} -0.10 ± 0.21 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.20 ± 0.10 & \cellcolor{green!0} 0.17 ± 0.34 & \cellcolor{green!1} 0.36 ± 0.25 & \cellcolor{red!0} -0.14 ± 0.30 & \cellcolor{green!1} 0.27 ± 0.17 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.31 ± 0.14 & \cellcolor{green!1} 0.28 ± 0.24 & \cellcolor{red!1} -0.34 ± 0.16 & \cellcolor{red!0} -0.05 ± 0.28 & \cellcolor{green!1} 0.32 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.06 ± 0.14 & \cellcolor{green!0} 0.05 ± 0.22 & \cellcolor{red!0} -0.20 ± 0.30 & \cellcolor{red!0} -0.03 ± 0.23 & \cellcolor{green!0} 0.13 ± 0.30 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.09 ± 0.17 & \cellcolor{red!1} -0.42 ± 0.21 & \cellcolor{green!0} 0.13 ± 0.35 & \cellcolor{red!1} -0.38 ± 0.18 & \cellcolor{red!0} -0.18 ± 0.38 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.00 ± 0.15 & \cellcolor{green!0} 0.16 ± 0.18 & \cellcolor{red!0} -0.19 ± 0.26 & \cellcolor{green!0} 0.13 ± 0.21 & \cellcolor{red!0} -0.02 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.02 ± 0.21 & \cellcolor{green!0} 0.09 ± 0.24 & \cellcolor{red!0} -0.24 ± 0.23 & \cellcolor{green!0} 0.09 ± 0.27 & \cellcolor{red!0} -0.09 ± 0.24 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.11 ± 0.21 & \cellcolor{red!1} -0.31 ± 0.28 & \cellcolor{green!0} 0.20 ± 0.20 & \cellcolor{red!1} -0.40 ± 0.16 & \cellcolor{red!1} -0.36 ± 0.29 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.27 ± 0.20 & \cellcolor{green!0} 0.01 ± 0.15 & \cellcolor{green!1} 0.47 ± 0.21 & \cellcolor{green!0} 0.03 ± 0.35 & \cellcolor{red!0} -0.14 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.22 ± 0.15 & \cellcolor{green!0} 0.12 ± 0.25 & \cellcolor{green!0} 0.14 ± 0.37 & \cellcolor{green!2} 0.61 ± 0.15 & \cellcolor{green!0} 0.01 ± 0.25 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.17 ± 0.15 & \cellcolor{red!0} -0.19 ± 0.28 & \cellcolor{red!1} -0.30 ± 0.28 & \cellcolor{green!0} 0.15 ± 0.19 & \cellcolor{green!1} 0.36 ± 0.27 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!1} 0.47 ± 0.23 & \cellcolor{red!0} -0.04 ± 0.23 & \cellcolor{red!1} -0.41 ± 0.34 & \cellcolor{red!0} -0.04 ± 0.26 & \cellcolor{green!1} 0.30 ± 0.19 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.05 ± 0.21 & \cellcolor{green!0} 0.15 ± 0.24 & \cellcolor{green!1} 0.34 ± 0.30 & \cellcolor{red!0} -0.01 ± 0.38 & \cellcolor{red!0} -0.24 ± 0.30 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!2} -0.66 ± 0.25 & \cellcolor{red!0} -0.11 ± 0.22 & \cellcolor{green!0} 0.15 ± 0.23 & \cellcolor{red!1} -0.35 ± 0.21 & \cellcolor{red!1} -0.28 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.07 ± 0.14 & \cellcolor{red!0} -0.07 ± 0.25 & \cellcolor{red!0} -0.18 ± 0.21 & \cellcolor{red!0} -0.15 ± 0.40 & \cellcolor{green!0} 0.24 ± 0.26 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.38 ± 0.01 & \cellcolor{green!1} 0.37 ± 0.02 & \cellcolor{green!1} 0.35 ± 0.02 & \cellcolor{green!1} 0.35 ± 0.02 & \cellcolor{green!1} 0.38 ± 0.03 & \cellcolor{green!1} 0.37 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.24 ± 0.02 \\
    T2-C1 & \cellcolor{green!2} 0.56 ± 0.09 & \cellcolor{green!1} 0.34 ± 0.13 & \cellcolor{green!1} 0.45 ± 0.13 & \cellcolor{green!2} 0.52 ± 0.15 & \cellcolor{green!1} 0.40 ± 0.11 & \cellcolor{red!0} -0.15 ± 0.05 \\
    T3-C1 & \cellcolor{green!3} 0.77 ± 0.06 & \cellcolor{green!2} 0.66 ± 0.17 & \cellcolor{green!3} 0.77 ± 0.09 & \cellcolor{green!3} 0.81 ± 0.11 & \cellcolor{green!2} 0.54 ± 0.15 & \cellcolor{red!0} -0.12 ± 0.03 \\
    T4-C1 & \cellcolor{red!0} -0.21 ± 0.15 & \cellcolor{red!0} -0.02 ± 0.21 & \cellcolor{red!1} -0.36 ± 0.33 & \cellcolor{red!1} -0.30 ± 0.26 & \cellcolor{red!0} -0.10 ± 0.18 & \cellcolor{red!1} -0.37 ± 0.04 \\
    T5-C1 & \cellcolor{red!0} -0.17 ± 0.14 & \cellcolor{red!1} -0.30 ± 0.15 & \cellcolor{red!1} -0.41 ± 0.18 & \cellcolor{red!0} -0.18 ± 0.16 & \cellcolor{red!1} -0.39 ± 0.20 & \cellcolor{red!1} -0.35 ± 0.05 \\
    T1-C2 & \cellcolor{red!2} -0.52 ± 0.14 & \cellcolor{red!1} -0.32 ± 0.14 & \cellcolor{red!1} -0.36 ± 0.16 & \cellcolor{red!0} -0.09 ± 0.13 & \cellcolor{red!1} -0.36 ± 0.18 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.19 ± 0.08 & \cellcolor{red!1} -0.35 ± 0.24 & \cellcolor{red!0} -0.05 ± 0.19 & \cellcolor{red!2} -0.54 ± 0.22 & \cellcolor{red!1} -0.25 ± 0.11 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.14 ± 0.10 & \cellcolor{red!0} -0.24 ± 0.12 & \cellcolor{red!2} -0.54 ± 0.11 & \cellcolor{red!2} -0.52 ± 0.20 & \cellcolor{red!1} -0.34 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.16 ± 0.12 & \cellcolor{red!1} -0.42 ± 0.12 & \cellcolor{red!2} -0.63 ± 0.15 & \cellcolor{red!1} -0.36 ± 0.17 & \cellcolor{red!1} -0.35 ± 0.22 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!1} -0.25 ± 0.09 & \cellcolor{red!2} -0.52 ± 0.16 & \cellcolor{red!1} -0.27 ± 0.22 & \cellcolor{red!2} -0.51 ± 0.14 & \cellcolor{red!2} -0.56 ± 0.21 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.17 ± 0.13 & \cellcolor{red!0} -0.18 ± 0.12 & \cellcolor{red!1} -0.47 ± 0.21 & \cellcolor{red!1} -0.37 ± 0.11 & \cellcolor{red!1} -0.36 ± 0.13 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.31 ± 0.15 & \cellcolor{red!1} -0.43 ± 0.16 & \cellcolor{red!2} -0.59 ± 0.20 & \cellcolor{red!0} -0.24 ± 0.19 & \cellcolor{red!1} -0.44 ± 0.17 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!1} -0.43 ± 0.15 & \cellcolor{red!2} -0.56 ± 0.19 & \cellcolor{red!1} -0.25 ± 0.15 & \cellcolor{red!2} -0.56 ± 0.14 & \cellcolor{red!2} -0.58 ± 0.25 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.45 ± 0.16 & \cellcolor{red!1} -0.26 ± 0.11 & \cellcolor{red!0} -0.18 ± 0.12 & \cellcolor{red!1} -0.35 ± 0.28 & \cellcolor{red!1} -0.44 ± 0.17 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.44 ± 0.12 & \cellcolor{red!1} -0.35 ± 0.15 & \cellcolor{red!1} -0.42 ± 0.22 & \cellcolor{green!0} 0.06 ± 0.14 & \cellcolor{red!1} -0.36 ± 0.12 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.12 ± 0.11 & \cellcolor{red!2} -0.51 ± 0.19 & \cellcolor{red!2} -0.59 ± 0.20 & \cellcolor{red!1} -0.48 ± 0.13 & \cellcolor{green!0} 0.02 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.15 ± 0.10 & \cellcolor{red!1} -0.38 ± 0.15 & \cellcolor{red!3} -0.77 ± 0.28 & \cellcolor{red!1} -0.47 ± 0.15 & \cellcolor{red!0} -0.11 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.31 ± 0.13 & \cellcolor{red!1} -0.31 ± 0.14 & \cellcolor{red!1} -0.27 ± 0.20 & \cellcolor{red!1} -0.28 ± 0.18 & \cellcolor{red!2} -0.54 ± 0.28 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!3} -0.85 ± 0.19 & \cellcolor{red!2} -0.50 ± 0.12 & \cellcolor{red!1} -0.29 ± 0.15 & \cellcolor{red!2} -0.60 ± 0.16 & \cellcolor{red!2} -0.64 ± 0.16 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.29 ± 0.11 & \cellcolor{red!1} -0.38 ± 0.17 & \cellcolor{red!1} -0.46 ± 0.19 & \cellcolor{red!2} -0.60 ± 0.32 & \cellcolor{red!1} -0.26 ± 0.15 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.19 ± 0.02 & \cellcolor{red!1} -0.25 ± 0.03 & \cellcolor{red!1} -0.29 ± 0.02 & \cellcolor{red!1} -0.25 ± 0.03 & \cellcolor{red!1} -0.26 ± 0.02 & \cellcolor{red!1} -0.25 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!27} 6.97 ± 0.17 & \cellcolor{green!17} 4.25 ± 0.35 & \cellcolor{green!2} 0.62 ± 0.05 & \cellcolor{green!1} 0.25 ± 0.02 & \cellcolor{green!1} 0.35 ± 0.03 & \cellcolor{green!2} 0.74 ± 0.06 \\
    T2-C1 & \cellcolor{green!5} 1.39 ± 0.11 & \cellcolor{green!9} 2.26 ± 0.14 & \cellcolor{green!3} 0.96 ± 0.21 & \cellcolor{green!0} 0.24 ± 0.06 & \cellcolor{green!0} 0.13 ± 0.03 & \cellcolor{green!1} 0.31 ± 0.05 \\
    T3-C1 & \cellcolor{green!4} 1.12 ± 0.18 & \cellcolor{green!10} 2.59 ± 0.24 & \cellcolor{green!9} 2.36 ± 0.33 & \cellcolor{green!1} 0.48 ± 0.07 & \cellcolor{green!0} 0.20 ± 0.04 & \cellcolor{green!1} 0.33 ± 0.05 \\
    T4-C1 & \cellcolor{red!2} -0.53 ± 0.23 & \cellcolor{green!0} 0.19 ± 0.25 & \cellcolor{green!10} 2.58 ± 0.37 & \cellcolor{green!6} 1.65 ± 0.37 & \cellcolor{green!1} 0.38 ± 0.12 & \cellcolor{green!0} 0.24 ± 0.05 \\
    T5-C1 & \cellcolor{red!3} -0.94 ± 0.35 & \cellcolor{red!1} -0.47 ± 0.22 & \cellcolor{green!5} 1.34 ± 0.44 & \cellcolor{green!9} 2.40 ± 0.46 & \cellcolor{green!4} 1.18 ± 0.27 & \cellcolor{green!0} 0.17 ± 0.07 \\
    T1-C2 & \cellcolor{red!1} -0.45 ± 0.41 & \cellcolor{red!0} -0.07 ± 0.17 & \cellcolor{green!1} 0.34 ± 0.28 & \cellcolor{green!5} 1.31 ± 0.23 & \cellcolor{green!4} 1.04 ± 0.26 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!1} 0.43 ± 0.36 & \cellcolor{green!1} 0.26 ± 0.27 & \cellcolor{green!0} 0.11 ± 0.18 & \cellcolor{green!0} 0.02 ± 0.20 & \cellcolor{red!1} -0.28 ± 0.16 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.17 ± 0.19 & \cellcolor{red!0} -0.18 ± 0.28 & \cellcolor{green!0} 0.10 ± 0.17 & \cellcolor{red!1} -0.27 ± 0.16 & \cellcolor{red!1} -0.39 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.02 ± 0.10 & \cellcolor{green!0} 0.10 ± 0.08 & \cellcolor{red!0} -0.05 ± 0.19 & \cellcolor{green!0} 0.19 ± 0.20 & \cellcolor{green!0} 0.15 ± 0.09 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.03 ± 0.09 & \cellcolor{green!1} 0.29 ± 0.23 & \cellcolor{red!0} -0.12 ± 0.09 & \cellcolor{green!1} 0.25 ± 0.14 & \cellcolor{green!1} 0.30 ± 0.13 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.12 ± 0.11 & \cellcolor{red!0} -0.24 ± 0.15 & \cellcolor{green!0} 0.06 ± 0.13 & \cellcolor{green!0} 0.12 ± 0.14 & \cellcolor{green!0} 0.12 ± 0.09 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.08 ± 0.06 & \cellcolor{red!0} -0.06 ± 0.11 & \cellcolor{green!0} 0.13 ± 0.10 & \cellcolor{green!0} 0.02 ± 0.08 & \cellcolor{red!0} -0.01 ± 0.17 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.22 ± 0.12 & \cellcolor{green!0} 0.22 ± 0.15 & \cellcolor{green!1} 0.33 ± 0.10 & \cellcolor{green!0} 0.04 ± 0.09 & \cellcolor{red!0} -0.00 ± 0.11 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.04 ± 0.09 & \cellcolor{red!0} -0.02 ± 0.05 & \cellcolor{green!0} 0.23 ± 0.14 & \cellcolor{green!0} 0.03 ± 0.06 & \cellcolor{green!0} 0.05 ± 0.14 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.18 ± 0.12 & \cellcolor{red!0} -0.22 ± 0.20 & \cellcolor{red!0} -0.05 ± 0.07 & \cellcolor{red!0} -0.12 ± 0.12 & \cellcolor{green!0} 0.23 ± 0.14 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.05 ± 0.11 & \cellcolor{green!0} 0.10 ± 0.05 & \cellcolor{red!0} -0.13 ± 0.08 & \cellcolor{green!0} 0.08 ± 0.06 & \cellcolor{green!0} 0.23 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.21 ± 0.12 & \cellcolor{green!0} 0.20 ± 0.20 & \cellcolor{red!0} -0.01 ± 0.07 & \cellcolor{green!0} 0.07 ± 0.09 & \cellcolor{green!0} 0.09 ± 0.21 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.11 ± 0.19 & \cellcolor{red!0} -0.07 ± 0.05 & \cellcolor{green!0} 0.05 ± 0.10 & \cellcolor{red!0} -0.12 ± 0.07 & \cellcolor{red!0} -0.09 ± 0.16 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.08 ± 0.09 & \cellcolor{green!0} 0.01 ± 0.06 & \cellcolor{red!0} -0.05 ± 0.14 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{red!0} -0.02 ± 0.10 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.11 ± 0.16 & \cellcolor{red!0} -0.13 ± 0.11 & \cellcolor{red!0} -0.12 ± 0.10 & \cellcolor{red!0} 0.00 ± 0.08 & \cellcolor{red!0} -0.04 ± 0.13 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.40 ± 0.04 & \cellcolor{green!1} 0.45 ± 0.03 & \cellcolor{green!1} 0.43 ± 0.03 & \cellcolor{green!1} 0.33 ± 0.04 & \cellcolor{green!0} 0.18 ± 0.03 & \cellcolor{green!1} 0.36 ± 0.03 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.06 ± 0.03 \\
    T2-C1 & \cellcolor{green!1} 0.46 ± 0.04 & \cellcolor{green!2} 0.61 ± 0.13 & \cellcolor{green!0} 0.13 ± 0.04 & \cellcolor{green!0} 0.06 ± 0.01 & \cellcolor{green!0} 0.05 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.03 \\
    T3-C1 & \cellcolor{green!3} 0.79 ± 0.08 & \cellcolor{green!3} 0.96 ± 0.04 & \cellcolor{green!1} 0.44 ± 0.06 & \cellcolor{green!0} 0.10 ± 0.02 & \cellcolor{green!0} 0.07 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.02 \\
    T4-C1 & \cellcolor{red!2} -0.55 ± 0.23 & \cellcolor{red!0} -0.02 ± 0.18 & \cellcolor{green!2} 0.54 ± 0.11 & \cellcolor{green!0} 0.13 ± 0.03 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} -0.06 ± 0.04 \\
    T5-C1 & \cellcolor{red!4} -1.02 ± 0.32 & \cellcolor{red!2} -0.56 ± 0.19 & \cellcolor{green!0} 0.23 ± 0.14 & \cellcolor{green!1} 0.45 ± 0.10 & \cellcolor{green!0} 0.14 ± 0.04 & \cellcolor{red!0} -0.13 ± 0.04 \\
    T1-C2 & \cellcolor{red!3} -0.79 ± 0.31 & \cellcolor{red!1} -0.30 ± 0.08 & \cellcolor{red!0} -0.02 ± 0.14 & \cellcolor{green!1} 0.48 ± 0.08 & \cellcolor{green!1} 0.36 ± 0.10 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.09 ± 0.12 & \cellcolor{red!0} -0.10 ± 0.13 & \cellcolor{red!0} -0.09 ± 0.11 & \cellcolor{red!0} -0.17 ± 0.12 & \cellcolor{red!1} -0.32 ± 0.15 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.12 ± 0.15 & \cellcolor{red!1} -0.33 ± 0.24 & \cellcolor{red!0} -0.08 ± 0.10 & \cellcolor{red!1} -0.41 ± 0.12 & \cellcolor{red!1} -0.46 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.09 ± 0.07 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!0} -0.21 ± 0.12 & \cellcolor{red!0} -0.10 ± 0.12 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.08 ± 0.08 & \cellcolor{red!0} -0.03 ± 0.06 & \cellcolor{red!0} -0.20 ± 0.07 & \cellcolor{red!0} -0.04 ± 0.07 & \cellcolor{red!0} -0.00 ± 0.05 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.22 ± 0.10 & \cellcolor{red!1} -0.26 ± 0.15 & \cellcolor{red!0} -0.09 ± 0.08 & \cellcolor{red!0} -0.04 ± 0.09 & \cellcolor{red!0} -0.05 ± 0.07 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{red!0} -0.09 ± 0.10 & \cellcolor{red!0} -0.06 ± 0.06 & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{red!0} -0.16 ± 0.10 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.03 ± 0.07 & \cellcolor{green!0} 0.04 ± 0.04 & \cellcolor{green!0} 0.03 ± 0.03 & \cellcolor{red!0} -0.11 ± 0.06 & \cellcolor{red!0} -0.10 ± 0.09 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.11 ± 0.08 & \cellcolor{red!0} -0.08 ± 0.05 & \cellcolor{red!0} -0.00 ± 0.06 & \cellcolor{red!0} -0.06 ± 0.05 & \cellcolor{red!0} -0.11 ± 0.11 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.23 ± 0.12 & \cellcolor{red!0} -0.24 ± 0.20 & \cellcolor{red!0} -0.08 ± 0.06 & \cellcolor{red!0} -0.19 ± 0.09 & \cellcolor{red!0} -0.04 ± 0.09 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.07 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{red!0} -0.14 ± 0.08 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{green!0} 0.03 ± 0.10 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.02 ± 0.05 & \cellcolor{green!0} 0.01 ± 0.05 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{red!0} -0.06 ± 0.03 & \cellcolor{red!0} -0.10 ± 0.09 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.18 ± 0.17 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.15 ± 0.05 & \cellcolor{red!0} -0.19 ± 0.16 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.13 ± 0.08 & \cellcolor{red!0} -0.07 ± 0.06 & \cellcolor{red!0} -0.16 ± 0.11 & \cellcolor{red!0} -0.13 ± 0.06 & \cellcolor{red!0} -0.13 ± 0.08 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.20 ± 0.14 & \cellcolor{red!0} -0.15 ± 0.10 & \cellcolor{red!0} -0.20 ± 0.08 & \cellcolor{red!0} -0.10 ± 0.06 & \cellcolor{red!0} -0.12 ± 0.12 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.13 ± 0.04 & \cellcolor{red!0} -0.04 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!0} -0.06 ± 0.02 & \cellcolor{red!0} -0.05 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} -0.23 ± 0.35 & \cellcolor{red!1} -0.40 ± 0.31 & \cellcolor{red!0} -0.19 ± 0.32 & \cellcolor{red!1} -0.33 ± 0.23 & \cellcolor{red!0} -0.21 ± 0.25 & \cellcolor{green!1} 0.45 ± 0.04 \\
    T2-C1 & \cellcolor{green!0} 0.17 ± 0.11 & \cellcolor{green!4} 1.00 ± 0.28 & \cellcolor{green!4} 1.24 ± 0.25 & \cellcolor{green!4} 1.01 ± 0.25 & \cellcolor{green!4} 1.09 ± 0.26 & \cellcolor{green!3} 0.81 ± 0.04 \\
    T3-C1 & \cellcolor{green!0} 0.05 ± 0.08 & \cellcolor{green!9} 2.45 ± 0.47 & \cellcolor{green!18} 4.63 ± 0.12 & \cellcolor{green!18} 4.58 ± 0.10 & \cellcolor{green!10} 2.67 ± 0.25 & \cellcolor{green!2} 0.66 ± 0.06 \\
    T4-C1 & \cellcolor{red!0} -0.14 ± 0.11 & \cellcolor{green!3} 0.97 ± 0.25 & \cellcolor{green!15} 3.84 ± 0.28 & \cellcolor{green!16} 4.16 ± 0.26 & \cellcolor{green!5} 1.26 ± 0.33 & \cellcolor{green!1} 0.30 ± 0.05 \\
    T5-C1 & \cellcolor{red!0} -0.08 ± 0.06 & \cellcolor{red!0} -0.12 ± 0.26 & \cellcolor{green!0} 0.23 ± 0.13 & \cellcolor{green!0} 0.21 ± 0.22 & \cellcolor{green!3} 0.95 ± 0.30 & \cellcolor{green!0} 0.04 ± 0.04 \\
    T1-C2 & \cellcolor{green!20} 5.10 ± 0.07 & \cellcolor{green!7} 1.89 ± 0.48 & \cellcolor{green!0} 0.10 ± 0.06 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!7} 1.80 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!19} 4.94 ± 0.09 & \cellcolor{green!8} 2.21 ± 0.47 & \cellcolor{green!0} 0.09 ± 0.14 & \cellcolor{green!0} 0.21 ± 0.13 & \cellcolor{green!3} 0.80 ± 0.15 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.07 ± 0.05 & \cellcolor{red!1} -0.28 ± 0.33 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!0} -0.18 ± 0.23 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.23 ± 0.05 & \cellcolor{red!4} -1.05 ± 0.23 & \cellcolor{green!0} 0.24 ± 0.04 & \cellcolor{green!0} 0.20 ± 0.05 & \cellcolor{red!3} -0.76 ± 0.12 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.13 ± 0.08 & \cellcolor{green!2} 0.51 ± 0.35 & \cellcolor{red!0} -0.23 ± 0.06 & \cellcolor{red!0} -0.24 ± 0.05 & \cellcolor{red!0} -0.05 ± 0.30 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{green!2} 0.67 ± 0.23 & \cellcolor{red!0} -0.03 ± 0.04 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{green!1} 0.40 ± 0.28 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.05 ± 0.04 & \cellcolor{green!2} 0.69 ± 0.26 & \cellcolor{green!0} 0.19 ± 0.10 & \cellcolor{green!0} 0.07 ± 0.08 & \cellcolor{green!2} 0.73 ± 0.20 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} 0.00 ± 0.03 & \cellcolor{red!1} -0.26 ± 0.26 & \cellcolor{red!0} -0.00 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{red!1} -0.33 ± 0.33 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.18 ± 0.04 & \cellcolor{red!5} -1.25 ± 0.29 & \cellcolor{green!0} 0.14 ± 0.08 & \cellcolor{green!1} 0.26 ± 0.05 & \cellcolor{red!3} -0.84 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{red!0} -0.06 ± 0.17 & \cellcolor{red!0} -0.11 ± 0.06 & \cellcolor{red!0} -0.19 ± 0.07 & \cellcolor{green!1} 0.37 ± 0.29 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.06 ± 0.02 & \cellcolor{green!1} 0.29 ± 0.34 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{green!1} 0.29 ± 0.26 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.05 ± 0.05 & \cellcolor{green!4} 1.00 ± 0.19 & \cellcolor{red!0} -0.02 ± 0.06 & \cellcolor{green!0} 0.16 ± 0.07 & \cellcolor{green!2} 0.55 ± 0.21 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.01 ± 0.05 & \cellcolor{green!0} 0.23 ± 0.30 & \cellcolor{green!0} 0.02 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{red!0} -0.13 ± 0.26 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!0} 0.07 ± 0.02 & \cellcolor{red!4} -1.05 ± 0.22 & \cellcolor{green!0} 0.18 ± 0.04 & \cellcolor{green!0} 0.08 ± 0.03 & \cellcolor{red!2} -0.71 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.11 ± 0.07 & \cellcolor{green!1} 0.26 ± 0.33 & \cellcolor{red!0} -0.22 ± 0.06 & \cellcolor{red!1} -0.25 ± 0.08 & \cellcolor{green!0} 0.24 ± 0.16 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!2} 0.50 ± 0.02 & \cellcolor{green!1} 0.38 ± 0.02 & \cellcolor{green!2} 0.50 ± 0.01 & \cellcolor{green!1} 0.49 ± 0.01 & \cellcolor{green!1} 0.40 ± 0.02 & \cellcolor{green!1} 0.45 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!2} -0.53 ± 0.28 & \cellcolor{red!2} -0.72 ± 0.20 & \cellcolor{red!2} -0.50 ± 0.23 & \cellcolor{red!2} -0.52 ± 0.18 & \cellcolor{red!2} -0.54 ± 0.16 & \cellcolor{red!0} -0.07 ± 0.03 \\
    T2-C1 & \cellcolor{green!0} 0.01 ± 0.06 & \cellcolor{red!0} -0.02 ± 0.04 & \cellcolor{green!0} 0.05 ± 0.03 & \cellcolor{green!0} 0.11 ± 0.07 & \cellcolor{green!0} 0.06 ± 0.08 & \cellcolor{green!0} 0.06 ± 0.02 \\
    T3-C1 & \cellcolor{red!0} -0.06 ± 0.05 & \cellcolor{green!2} 0.57 ± 0.12 & \cellcolor{green!2} 0.56 ± 0.12 & \cellcolor{green!2} 0.52 ± 0.11 & \cellcolor{green!1} 0.47 ± 0.11 & \cellcolor{red!0} -0.05 ± 0.04 \\
    T4-C1 & \cellcolor{red!0} -0.18 ± 0.10 & \cellcolor{green!1} 0.37 ± 0.14 & \cellcolor{green!3} 0.98 ± 0.03 & \cellcolor{green!3} 0.95 ± 0.04 & \cellcolor{green!1} 0.31 ± 0.12 & \cellcolor{red!0} -0.17 ± 0.03 \\
    T5-C1 & \cellcolor{red!0} -0.16 ± 0.07 & \cellcolor{red!2} -0.53 ± 0.18 & \cellcolor{green!0} 0.20 ± 0.13 & \cellcolor{green!0} 0.14 ± 0.20 & \cellcolor{red!0} -0.17 ± 0.17 & \cellcolor{red!1} -0.31 ± 0.03 \\
    T1-C2 & \cellcolor{green!3} 0.96 ± 0.04 & \cellcolor{green!1} 0.46 ± 0.17 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!2} 0.53 ± 0.09 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!4} 1.03 ± 0.02 & \cellcolor{green!0} 0.18 ± 0.13 & \cellcolor{red!0} -0.05 ± 0.09 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{green!0} 0.20 ± 0.09 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.07 ± 0.05 & \cellcolor{red!2} -0.54 ± 0.30 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!1} -0.47 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!4} -1.09 ± 0.21 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!3} -0.76 ± 0.12 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.14 ± 0.08 & \cellcolor{red!2} -0.62 ± 0.15 & \cellcolor{red!1} -0.25 ± 0.06 & \cellcolor{red!1} -0.26 ± 0.05 & \cellcolor{red!2} -0.69 ± 0.20 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!0} 0.19 ± 0.13 & \cellcolor{red!0} -0.05 ± 0.03 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{red!0} -0.12 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.07 ± 0.13 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.12 ± 0.04 & \cellcolor{red!0} -0.07 ± 0.12 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.00 ± 0.03 & \cellcolor{red!2} -0.60 ± 0.13 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!2} -0.67 ± 0.21 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!5} -1.28 ± 0.28 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!3} -0.84 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.10 ± 0.05 & \cellcolor{red!3} -0.78 ± 0.12 & \cellcolor{red!0} -0.12 ± 0.05 & \cellcolor{red!0} -0.23 ± 0.06 & \cellcolor{red!2} -0.59 ± 0.16 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.06 ± 0.02 & \cellcolor{red!0} -0.19 ± 0.19 & \cellcolor{red!0} -0.05 ± 0.03 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{red!0} -0.14 ± 0.17 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!0} 0.13 ± 0.09 & \cellcolor{red!0} -0.09 ± 0.03 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!0} 0.06 ± 0.13 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.02 ± 0.04 & \cellcolor{red!0} -0.21 ± 0.20 & \cellcolor{green!0} 0.02 ± 0.04 & \cellcolor{red!0} -0.00 ± 0.03 & \cellcolor{red!1} -0.35 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!4} -1.06 ± 0.22 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!3} -0.82 ± 0.17 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.13 ± 0.07 & \cellcolor{red!2} -0.74 ± 0.15 & \cellcolor{red!0} -0.22 ± 0.06 & \cellcolor{red!1} -0.29 ± 0.06 & \cellcolor{red!2} -0.51 ± 0.09 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!1} -0.33 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.01 & \cellcolor{red!1} -0.25 ± 0.02 & \cellcolor{red!0} -0.11 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!9} 2.39 ± 0.24 & \cellcolor{green!6} 1.53 ± 0.18 & \cellcolor{green!4} 1.05 ± 0.07 & \cellcolor{green!5} 1.25 ± 0.09 & \cellcolor{green!6} 1.68 ± 0.14 & \cellcolor{red!1} -0.44 ± 0.09 \\
    T2-C1 & \cellcolor{green!4} 1.08 ± 0.13 & \cellcolor{green!6} 1.52 ± 0.18 & \cellcolor{green!4} 1.05 ± 0.15 & \cellcolor{green!2} 0.74 ± 0.09 & \cellcolor{green!2} 0.73 ± 0.10 & \cellcolor{red!2} -0.52 ± 0.04 \\
    T3-C1 & \cellcolor{green!1} 0.43 ± 0.25 & \cellcolor{green!11} 2.77 ± 0.16 & \cellcolor{green!9} 2.43 ± 0.14 & \cellcolor{green!6} 1.71 ± 0.09 & \cellcolor{green!5} 1.43 ± 0.21 & \cellcolor{green!4} 1.19 ± 0.06 \\
    T4-C1 & \cellcolor{red!4} -1.00 ± 0.26 & \cellcolor{green!4} 1.20 ± 0.17 & \cellcolor{green!6} 1.70 ± 0.21 & \cellcolor{green!8} 2.02 ± 0.20 & \cellcolor{green!8} 2.02 ± 0.22 & \cellcolor{green!4} 1.13 ± 0.04 \\
    T5-C1 & \cellcolor{red!2} -0.70 ± 0.16 & \cellcolor{red!0} -0.09 ± 0.21 & \cellcolor{green!2} 0.57 ± 0.34 & \cellcolor{green!5} 1.37 ± 0.27 & \cellcolor{green!11} 2.92 ± 0.30 & \cellcolor{green!2} 0.50 ± 0.06 \\
    T1-C2 & \cellcolor{green!9} 2.41 ± 0.26 & \cellcolor{red!1} -0.30 ± 0.16 & \cellcolor{red!5} -1.35 ± 0.16 & \cellcolor{red!5} -1.46 ± 0.29 & \cellcolor{red!5} -1.34 ± 0.28 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!14} 3.51 ± 0.31 & \cellcolor{green!1} 0.25 ± 0.21 & \cellcolor{red!4} -1.04 ± 0.27 & \cellcolor{red!8} -2.17 ± 0.21 & \cellcolor{red!13} -3.32 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.43 ± 0.19 & \cellcolor{green!3} 0.92 ± 0.21 & \cellcolor{green!5} 1.49 ± 0.12 & \cellcolor{green!1} 0.45 ± 0.14 & \cellcolor{green!0} 0.18 ± 0.27 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!2} -0.72 ± 0.16 & \cellcolor{green!1} 0.45 ± 0.22 & \cellcolor{green!5} 1.39 ± 0.23 & \cellcolor{green!8} 2.18 ± 0.25 & \cellcolor{green!7} 1.80 ± 0.22 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!3} -0.87 ± 0.13 & \cellcolor{red!2} -0.62 ± 0.20 & \cellcolor{green!0} 0.15 ± 0.28 & \cellcolor{green!8} 2.08 ± 0.20 & \cellcolor{green!8} 2.20 ± 0.23 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.05 ± 0.18 & \cellcolor{red!6} -1.51 ± 0.16 & \cellcolor{red!8} -2.04 ± 0.39 & \cellcolor{red!7} -1.93 ± 0.26 & \cellcolor{red!6} -1.70 ± 0.17 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!5} 1.28 ± 0.22 & \cellcolor{green!0} 0.09 ± 0.17 & \cellcolor{red!5} -1.28 ± 0.24 & \cellcolor{red!12} -3.02 ± 0.20 & \cellcolor{red!12} -3.12 ± 0.23 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!3} 0.80 ± 0.16 & \cellcolor{green!7} 1.87 ± 0.18 & \cellcolor{green!6} 1.72 ± 0.24 & \cellcolor{green!2} 0.70 ± 0.20 & \cellcolor{red!0} -0.01 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!3} -0.98 ± 0.18 & \cellcolor{green!1} 0.38 ± 0.16 & \cellcolor{green!7} 1.79 ± 0.15 & \cellcolor{green!8} 2.18 ± 0.15 & \cellcolor{green!6} 1.63 ± 0.25 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!5} -1.37 ± 0.19 & \cellcolor{red!5} -1.28 ± 0.14 & \cellcolor{green!0} 0.04 ± 0.25 & \cellcolor{green!6} 1.67 ± 0.32 & \cellcolor{green!10} 2.58 ± 0.22 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.14 ± 0.19 & \cellcolor{red!5} -1.46 ± 0.11 & \cellcolor{red!10} -2.50 ± 0.16 & \cellcolor{red!9} -2.29 ± 0.13 & \cellcolor{red!5} -1.31 ± 0.26 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!4} 1.23 ± 0.19 & \cellcolor{green!0} 0.07 ± 0.20 & \cellcolor{red!7} -1.76 ± 0.19 & \cellcolor{red!11} -2.91 ± 0.23 & \cellcolor{red!13} -3.26 ± 0.19 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!3} 0.78 ± 0.29 & \cellcolor{green!8} 2.08 ± 0.15 & \cellcolor{green!7} 1.87 ± 0.18 & \cellcolor{green!5} 1.25 ± 0.19 & \cellcolor{green!1} 0.47 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!2} -0.53 ± 0.17 & \cellcolor{green!3} 0.94 ± 0.28 & \cellcolor{green!9} 2.28 ± 0.23 & \cellcolor{green!9} 2.37 ± 0.16 & \cellcolor{green!5} 1.43 ± 0.18 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!5} -1.33 ± 0.14 & \cellcolor{red!4} -1.23 ± 0.16 & \cellcolor{green!0} 0.20 ± 0.32 & \cellcolor{green!4} 1.23 ± 0.23 & \cellcolor{green!10} 2.51 ± 0.32 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.35 ± 0.01 & \cellcolor{green!1} 0.38 ± 0.01 & \cellcolor{green!1} 0.39 ± 0.02 & \cellcolor{green!1} 0.37 ± 0.01 & \cellcolor{green!1} 0.38 ± 0.01 & \cellcolor{green!1} 0.37 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!4} -1.01 ± 0.06 \\
    T2-C1 & \cellcolor{green!1} 0.34 ± 0.06 & \cellcolor{green!1} 0.29 ± 0.06 & \cellcolor{green!0} 0.19 ± 0.05 & \cellcolor{green!0} 0.11 ± 0.03 & \cellcolor{green!0} 0.19 ± 0.06 & \cellcolor{red!4} -1.07 ± 0.03 \\
    T3-C1 & \cellcolor{green!0} 0.12 ± 0.15 & \cellcolor{green!2} 0.63 ± 0.06 & \cellcolor{green!2} 0.52 ± 0.04 & \cellcolor{green!1} 0.40 ± 0.03 & \cellcolor{green!1} 0.38 ± 0.04 & \cellcolor{red!0} -0.07 ± 0.03 \\
    T4-C1 & \cellcolor{red!4} -1.05 ± 0.23 & \cellcolor{green!1} 0.36 ± 0.06 & \cellcolor{green!2} 0.50 ± 0.11 & \cellcolor{green!1} 0.39 ± 0.11 & \cellcolor{green!1} 0.33 ± 0.08 & \cellcolor{green!0} 0.06 ± 0.02 \\
    T5-C1 & \cellcolor{red!2} -0.73 ± 0.15 & \cellcolor{red!0} -0.23 ± 0.18 & \cellcolor{red!0} -0.07 ± 0.10 & \cellcolor{green!1} 0.31 ± 0.13 & \cellcolor{green!1} 0.48 ± 0.15 & \cellcolor{red!1} -0.27 ± 0.04 \\
    T1-C2 & \cellcolor{green!0} 0.24 ± 0.05 & \cellcolor{red!2} -0.55 ± 0.10 & \cellcolor{red!5} -1.37 ± 0.16 & \cellcolor{red!5} -1.46 ± 0.29 & \cellcolor{red!5} -1.34 ± 0.28 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!2} 0.55 ± 0.09 & \cellcolor{red!0} -0.22 ± 0.10 & \cellcolor{red!4} -1.17 ± 0.23 & \cellcolor{red!8} -2.17 ± 0.21 & \cellcolor{red!13} -3.33 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.07 ± 0.08 & \cellcolor{green!0} 0.05 ± 0.08 & \cellcolor{red!0} -0.22 ± 0.10 & \cellcolor{red!2} -0.68 ± 0.09 & \cellcolor{red!3} -0.76 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!2} -0.74 ± 0.16 & \cellcolor{green!0} 0.04 ± 0.11 & \cellcolor{green!1} 0.30 ± 0.13 & \cellcolor{green!0} 0.14 ± 0.04 & \cellcolor{green!0} 0.24 ± 0.08 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!3} -0.87 ± 0.13 & \cellcolor{red!2} -0.71 ± 0.17 & \cellcolor{red!1} -0.26 ± 0.18 & \cellcolor{green!2} 0.53 ± 0.07 & \cellcolor{green!1} 0.38 ± 0.10 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.46 ± 0.09 & \cellcolor{red!6} -1.55 ± 0.17 & \cellcolor{red!8} -2.04 ± 0.39 & \cellcolor{red!7} -1.93 ± 0.26 & \cellcolor{red!6} -1.70 ± 0.17 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.10 ± 0.09 & \cellcolor{red!1} -0.45 ± 0.08 & \cellcolor{red!5} -1.37 ± 0.21 & \cellcolor{red!12} -3.02 ± 0.20 & \cellcolor{red!12} -3.12 ± 0.23 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.26 ± 0.07 & \cellcolor{green!0} 0.22 ± 0.06 & \cellcolor{red!0} -0.10 ± 0.10 & \cellcolor{red!2} -0.65 ± 0.12 & \cellcolor{red!2} -0.60 ± 0.14 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!3} -0.99 ± 0.18 & \cellcolor{green!0} 0.18 ± 0.12 & \cellcolor{green!1} 0.37 ± 0.08 & \cellcolor{green!1} 0.36 ± 0.07 & \cellcolor{green!1} 0.28 ± 0.05 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!5} -1.37 ± 0.19 & \cellcolor{red!5} -1.29 ± 0.14 & \cellcolor{red!1} -0.25 ± 0.20 & \cellcolor{green!1} 0.39 ± 0.08 & \cellcolor{green!1} 0.40 ± 0.12 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.44 ± 0.10 & \cellcolor{red!5} -1.46 ± 0.11 & \cellcolor{red!10} -2.50 ± 0.16 & \cellcolor{red!9} -2.29 ± 0.13 & \cellcolor{red!5} -1.31 ± 0.26 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.06 ± 0.07 & \cellcolor{red!2} -0.50 ± 0.13 & \cellcolor{red!7} -1.76 ± 0.19 & \cellcolor{red!11} -2.91 ± 0.23 & \cellcolor{red!13} -3.26 ± 0.19 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.18 ± 0.14 & \cellcolor{green!0} 0.10 ± 0.08 & \cellcolor{red!0} -0.22 ± 0.11 & \cellcolor{red!1} -0.30 ± 0.06 & \cellcolor{red!2} -0.70 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!2} -0.56 ± 0.16 & \cellcolor{green!1} 0.30 ± 0.17 & \cellcolor{green!2} 0.53 ± 0.13 & \cellcolor{green!1} 0.25 ± 0.05 & \cellcolor{green!0} 0.08 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!5} -1.35 ± 0.13 & \cellcolor{red!5} -1.27 ± 0.13 & \cellcolor{red!0} -0.20 ± 0.21 & \cellcolor{green!0} 0.20 ± 0.11 & \cellcolor{green!1} 0.47 ± 0.13 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!1} -0.34 ± 0.02 & \cellcolor{red!1} -0.30 ± 0.02 & \cellcolor{red!1} -0.46 ± 0.02 & \cellcolor{red!2} -0.62 ± 0.03 & \cellcolor{red!2} -0.65 ± 0.04 & \cellcolor{red!1} -0.47 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!27} 6.80 ± 0.28 & \cellcolor{green!15} 3.91 ± 0.37 & \cellcolor{green!4} 1.15 ± 0.16 & \cellcolor{green!2} 0.74 ± 0.08 & \cellcolor{green!1} 0.27 ± 0.04 & \cellcolor{red!0} -0.02 ± 0.05 \\
    T2-C1 & \cellcolor{red!4} -1.22 ± 0.43 & \cellcolor{green!8} 2.17 ± 0.24 & \cellcolor{green!7} 1.93 ± 0.29 & \cellcolor{green!4} 1.17 ± 0.28 & \cellcolor{green!1} 0.37 ± 0.10 & \cellcolor{red!0} -0.23 ± 0.08 \\
    T3-C1 & \cellcolor{red!6} -1.58 ± 0.51 & \cellcolor{green!11} 2.87 ± 0.20 & \cellcolor{green!13} 3.46 ± 0.15 & \cellcolor{green!13} 3.37 ± 0.11 & \cellcolor{green!4} 1.02 ± 0.10 & \cellcolor{green!4} 1.13 ± 0.06 \\
    T4-C1 & \cellcolor{red!1} -0.47 ± 0.65 & \cellcolor{green!2} 0.60 ± 0.22 & \cellcolor{green!9} 2.37 ± 0.38 & \cellcolor{green!13} 3.35 ± 0.28 & \cellcolor{green!9} 2.42 ± 0.24 & \cellcolor{green!4} 1.01 ± 0.06 \\
    T5-C1 & \cellcolor{red!2} -0.52 ± 0.24 & \cellcolor{red!1} -0.43 ± 0.30 & \cellcolor{green!2} 0.69 ± 0.20 & \cellcolor{green!4} 1.17 ± 0.08 & \cellcolor{green!15} 3.84 ± 0.12 & \cellcolor{red!0} -0.10 ± 0.07 \\
    T1-C2 & \cellcolor{green!9} 2.38 ± 0.53 & \cellcolor{red!2} -0.69 ± 0.13 & \cellcolor{red!7} -1.78 ± 0.37 & \cellcolor{red!9} -2.32 ± 0.26 & \cellcolor{red!5} -1.48 ± 0.22 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!14} 3.71 ± 0.41 & \cellcolor{green!2} 0.57 ± 0.29 & \cellcolor{red!5} -1.40 ± 0.31 & \cellcolor{red!12} -3.02 ± 0.30 & \cellcolor{red!18} -4.58 ± 0.13 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.37 ± 0.19 & \cellcolor{green!2} 0.71 ± 0.16 & \cellcolor{green!6} 1.61 ± 0.34 & \cellcolor{green!6} 1.59 ± 0.25 & \cellcolor{red!2} -0.55 ± 0.16 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!7} -1.82 ± 0.27 & \cellcolor{red!4} -1.19 ± 0.28 & \cellcolor{green!6} 1.61 ± 0.29 & \cellcolor{green!12} 3.10 ± 0.28 & \cellcolor{green!8} 2.13 ± 0.15 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!11} -2.86 ± 0.18 & \cellcolor{red!11} -2.84 ± 0.19 & \cellcolor{red!3} -0.85 ± 0.17 & \cellcolor{green!2} 0.73 ± 0.09 & \cellcolor{green!16} 4.11 ± 0.17 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!4} 1.02 ± 0.28 & \cellcolor{green!0} 0.19 ± 0.28 & \cellcolor{red!8} -2.06 ± 0.30 & \cellcolor{red!11} -2.78 ± 0.17 & \cellcolor{red!4} -1.11 ± 0.15 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!13} 3.42 ± 0.12 & \cellcolor{green!12} 3.04 ± 0.15 & \cellcolor{red!3} -0.86 ± 0.21 & \cellcolor{red!13} -3.45 ± 0.19 & \cellcolor{red!18} -4.73 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.33 ± 0.13 & \cellcolor{green!3} 0.75 ± 0.10 & \cellcolor{green!7} 1.81 ± 0.33 & \cellcolor{green!8} 2.07 ± 0.18 & \cellcolor{red!1} -0.37 ± 0.11 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!6} -1.73 ± 0.24 & \cellcolor{red!5} -1.49 ± 0.24 & \cellcolor{green!7} 1.83 ± 0.21 & \cellcolor{green!14} 3.54 ± 0.22 & \cellcolor{green!8} 2.12 ± 0.23 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!12} -3.00 ± 0.18 & \cellcolor{red!11} -2.99 ± 0.17 & \cellcolor{red!3} -0.93 ± 0.24 & \cellcolor{green!2} 0.57 ± 0.12 & \cellcolor{green!15} 3.95 ± 0.11 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!3} 0.90 ± 0.25 & \cellcolor{green!2} 0.54 ± 0.23 & \cellcolor{red!8} -2.21 ± 0.20 & \cellcolor{red!11} -2.83 ± 0.19 & \cellcolor{red!4} -1.03 ± 0.24 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!13} 3.42 ± 0.16 & \cellcolor{green!12} 3.23 ± 0.16 & \cellcolor{red!1} -0.42 ± 0.30 & \cellcolor{red!12} -3.21 ± 0.22 & \cellcolor{red!18} -4.66 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.21 ± 0.14 & \cellcolor{green!2} 0.59 ± 0.18 & \cellcolor{green!8} 2.19 ± 0.20 & \cellcolor{green!9} 2.28 ± 0.20 & \cellcolor{red!0} -0.14 ± 0.13 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!7} -1.82 ± 0.25 & \cellcolor{red!6} -1.51 ± 0.17 & \cellcolor{green!5} 1.33 ± 0.22 & \cellcolor{green!13} 3.33 ± 0.21 & \cellcolor{green!9} 2.41 ± 0.15 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!11} -2.85 ± 0.22 & \cellcolor{red!10} -2.73 ± 0.23 & \cellcolor{red!4} -1.15 ± 0.16 & \cellcolor{green!1} 0.47 ± 0.17 & \cellcolor{green!14} 3.71 ± 0.16 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!0} 0.23 ± 0.01 & \cellcolor{green!1} 0.26 ± 0.01 & \cellcolor{green!1} 0.42 ± 0.01 & \cellcolor{green!1} 0.49 ± 0.00 & \cellcolor{green!1} 0.39 ± 0.01 & \cellcolor{green!1} 0.36 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!4} -1.08 ± 0.04 \\
    T2-C1 & \cellcolor{red!5} -1.33 ± 0.37 & \cellcolor{green!0} 0.18 ± 0.17 & \cellcolor{green!0} 0.14 ± 0.10 & \cellcolor{green!0} 0.14 ± 0.09 & \cellcolor{green!0} 0.05 ± 0.03 & \cellcolor{red!5} -1.32 ± 0.06 \\
    T3-C1 & \cellcolor{red!6} -1.63 ± 0.48 & \cellcolor{green!3} 0.96 ± 0.03 & \cellcolor{green!1} 0.35 ± 0.06 & \cellcolor{green!1} 0.36 ± 0.07 & \cellcolor{green!0} 0.10 ± 0.02 & \cellcolor{red!0} -0.09 ± 0.04 \\
    T4-C1 & \cellcolor{red!4} -1.00 ± 0.43 & \cellcolor{green!1} 0.28 ± 0.13 & \cellcolor{green!2} 0.72 ± 0.12 & \cellcolor{green!3} 0.77 ± 0.06 & \cellcolor{green!0} 0.15 ± 0.04 & \cellcolor{red!0} -0.17 ± 0.03 \\
    T5-C1 & \cellcolor{red!2} -0.65 ± 0.20 & \cellcolor{red!2} -0.53 ± 0.28 & \cellcolor{green!1} 0.41 ± 0.16 & \cellcolor{green!2} 0.62 ± 0.07 & \cellcolor{green!1} 0.44 ± 0.10 & \cellcolor{red!3} -0.85 ± 0.07 \\
    T1-C2 & \cellcolor{red!1} -0.25 ± 0.12 & \cellcolor{red!3} -0.88 ± 0.06 & \cellcolor{red!7} -1.78 ± 0.37 & \cellcolor{red!9} -2.32 ± 0.26 & \cellcolor{red!5} -1.48 ± 0.22 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!2} 0.69 ± 0.13 & \cellcolor{green!0} 0.03 ± 0.06 & \cellcolor{red!5} -1.46 ± 0.29 & \cellcolor{red!12} -3.02 ± 0.30 & \cellcolor{red!18} -4.58 ± 0.13 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.36 ± 0.18 & \cellcolor{green!2} 0.60 ± 0.13 & \cellcolor{green!0} 0.16 ± 0.11 & \cellcolor{red!2} -0.70 ± 0.08 & \cellcolor{red!4} -1.12 ± 0.02 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!7} -1.82 ± 0.27 & \cellcolor{red!4} -1.19 ± 0.28 & \cellcolor{green!2} 0.65 ± 0.09 & \cellcolor{green!3} 0.86 ± 0.03 & \cellcolor{green!1} 0.26 ± 0.06 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!11} -2.86 ± 0.18 & \cellcolor{red!11} -2.84 ± 0.19 & \cellcolor{red!3} -0.85 ± 0.17 & \cellcolor{green!2} 0.58 ± 0.08 & \cellcolor{green!1} 0.49 ± 0.08 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!2} -0.70 ± 0.05 & \cellcolor{red!3} -0.82 ± 0.04 & \cellcolor{red!8} -2.06 ± 0.30 & \cellcolor{red!11} -2.78 ± 0.17 & \cellcolor{red!4} -1.11 ± 0.15 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!1} 0.39 ± 0.07 & \cellcolor{green!0} 0.08 ± 0.04 & \cellcolor{red!5} -1.26 ± 0.13 & \cellcolor{red!13} -3.45 ± 0.19 & \cellcolor{red!18} -4.73 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.31 ± 0.12 & \cellcolor{green!2} 0.60 ± 0.07 & \cellcolor{green!0} 0.05 ± 0.13 & \cellcolor{red!2} -0.60 ± 0.07 & \cellcolor{red!4} -1.09 ± 0.03 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!6} -1.73 ± 0.24 & \cellcolor{red!5} -1.49 ± 0.24 & \cellcolor{green!3} 0.77 ± 0.05 & \cellcolor{green!3} 0.85 ± 0.03 & \cellcolor{green!0} 0.19 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!12} -3.01 ± 0.17 & \cellcolor{red!11} -2.99 ± 0.17 & \cellcolor{red!3} -0.93 ± 0.24 & \cellcolor{green!2} 0.52 ± 0.11 & \cellcolor{green!2} 0.55 ± 0.06 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!2} -0.61 ± 0.07 & \cellcolor{red!2} -0.68 ± 0.05 & \cellcolor{red!8} -2.21 ± 0.20 & \cellcolor{red!11} -2.83 ± 0.19 & \cellcolor{red!4} -1.03 ± 0.24 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!1} 0.41 ± 0.13 & \cellcolor{green!1} 0.34 ± 0.10 & \cellcolor{red!4} -1.05 ± 0.17 & \cellcolor{red!12} -3.21 ± 0.22 & \cellcolor{red!18} -4.66 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.20 ± 0.13 & \cellcolor{green!1} 0.44 ± 0.15 & \cellcolor{green!1} 0.34 ± 0.06 & \cellcolor{red!1} -0.38 ± 0.11 & \cellcolor{red!4} -1.04 ± 0.02 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!7} -1.82 ± 0.25 & \cellcolor{red!6} -1.51 ± 0.17 & \cellcolor{green!2} 0.63 ± 0.06 & \cellcolor{green!3} 0.80 ± 0.07 & \cellcolor{green!0} 0.17 ± 0.05 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!11} -2.85 ± 0.22 & \cellcolor{red!10} -2.73 ± 0.23 & \cellcolor{red!4} -1.15 ± 0.16 & \cellcolor{green!1} 0.36 ± 0.13 & \cellcolor{green!1} 0.39 ± 0.07 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!3} -0.90 ± 0.04 & \cellcolor{red!2} -0.61 ± 0.04 & \cellcolor{red!1} -0.43 ± 0.04 & \cellcolor{red!2} -0.67 ± 0.04 & \cellcolor{red!3} -0.90 ± 0.01 & \cellcolor{red!2} -0.70 ± 0.03 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!2} 0.58 ± 0.37 & \cellcolor{red!0} -0.09 ± 0.24 & \cellcolor{green!3} 0.89 ± 0.57 & \cellcolor{green!2} 0.74 ± 0.41 & \cellcolor{green!0} 0.04 ± 0.29 & \cellcolor{green!0} 0.03 ± 0.18 \\
    T2-C1 & \cellcolor{green!9} 2.43 ± 0.19 & \cellcolor{green!6} 1.55 ± 0.10 & \cellcolor{green!9} 2.31 ± 0.23 & \cellcolor{green!9} 2.42 ± 0.22 & \cellcolor{green!5} 1.27 ± 0.10 & \cellcolor{green!2} 0.56 ± 0.11 \\
    T3-C1 & \cellcolor{green!12} 3.04 ± 0.23 & \cellcolor{green!9} 2.27 ± 0.18 & \cellcolor{green!12} 3.20 ± 0.28 & \cellcolor{green!12} 3.15 ± 0.26 & \cellcolor{green!8} 2.23 ± 0.16 & \cellcolor{green!3} 0.77 ± 0.07 \\
    T4-C1 & \cellcolor{green!6} 1.68 ± 0.19 & \cellcolor{green!5} 1.27 ± 0.19 & \cellcolor{green!6} 1.51 ± 0.18 & \cellcolor{green!7} 1.75 ± 0.27 & \cellcolor{green!5} 1.34 ± 0.17 & \cellcolor{green!1} 0.48 ± 0.08 \\
    T5-C1 & \cellcolor{green!4} 1.06 ± 0.24 & \cellcolor{green!0} 0.09 ± 0.35 & \cellcolor{green!3} 0.86 ± 0.25 & \cellcolor{green!3} 0.87 ± 0.30 & \cellcolor{green!0} 0.06 ± 0.19 & \cellcolor{green!0} 0.10 ± 0.09 \\
    T1-C2 & \cellcolor{red!0} -0.11 ± 0.19 & \cellcolor{green!1} 0.28 ± 0.23 & \cellcolor{green!0} 0.18 ± 0.20 & \cellcolor{red!0} -0.08 ± 0.18 & \cellcolor{green!1} 0.32 ± 0.30 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.14 ± 0.18 & \cellcolor{green!3} 0.84 ± 0.33 & \cellcolor{green!0} 0.21 ± 0.18 & \cellcolor{green!0} 0.23 ± 0.19 & \cellcolor{green!3} 0.90 ± 0.23 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.34 ± 0.22 & \cellcolor{green!0} 0.22 ± 0.25 & \cellcolor{green!0} 0.22 ± 0.22 & \cellcolor{green!0} 0.21 ± 0.20 & \cellcolor{green!1} 0.30 ± 0.31 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!1} 0.31 ± 0.12 & \cellcolor{green!0} 0.07 ± 0.36 & \cellcolor{green!0} 0.12 ± 0.16 & \cellcolor{green!1} 0.25 ± 0.12 & \cellcolor{red!0} -0.21 ± 0.31 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.03 ± 0.22 & \cellcolor{red!1} -0.34 ± 0.48 & \cellcolor{green!0} 0.08 ± 0.21 & \cellcolor{green!0} 0.03 ± 0.26 & \cellcolor{red!1} -0.27 ± 0.41 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.40 ± 0.25 & \cellcolor{green!0} 0.10 ± 0.59 & \cellcolor{red!1} -0.27 ± 0.27 & \cellcolor{red!1} -0.39 ± 0.27 & \cellcolor{green!1} 0.32 ± 0.51 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.23 ± 0.23 & \cellcolor{green!1} 0.39 ± 0.26 & \cellcolor{red!1} -0.25 ± 0.26 & \cellcolor{red!0} -0.19 ± 0.19 & \cellcolor{green!0} 0.07 ± 0.28 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.19 ± 0.12 & \cellcolor{green!1} 0.28 ± 0.15 & \cellcolor{green!0} 0.06 ± 0.09 & \cellcolor{green!0} 0.19 ± 0.13 & \cellcolor{green!0} 0.08 ± 0.19 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!1} 0.27 ± 0.25 & \cellcolor{green!0} 0.22 ± 0.20 & \cellcolor{green!1} 0.33 ± 0.30 & \cellcolor{green!1} 0.26 ± 0.19 & \cellcolor{green!1} 0.40 ± 0.16 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.09 ± 0.24 & \cellcolor{red!1} -0.31 ± 0.30 & \cellcolor{green!0} 0.06 ± 0.24 & \cellcolor{red!0} -0.03 ± 0.26 & \cellcolor{red!0} -0.18 ± 0.32 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.42 ± 0.40 & \cellcolor{red!1} -0.28 ± 0.50 & \cellcolor{red!1} -0.28 ± 0.45 & \cellcolor{red!1} -0.25 ± 0.37 & \cellcolor{red!1} -0.29 ± 0.57 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.31 ± 0.38 & \cellcolor{red!0} -0.08 ± 0.29 & \cellcolor{red!0} -0.23 ± 0.33 & \cellcolor{red!1} -0.34 ± 0.36 & \cellcolor{green!0} 0.02 ± 0.30 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.05 ± 0.14 & \cellcolor{green!0} 0.03 ± 0.14 & \cellcolor{red!0} -0.21 ± 0.18 & \cellcolor{red!1} -0.32 ± 0.18 & \cellcolor{green!0} 0.05 ± 0.14 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{green!0} 0.12 ± 0.13 & \cellcolor{red!0} -0.11 ± 0.06 & \cellcolor{green!0} 0.05 ± 0.07 & \cellcolor{green!0} 0.04 ± 0.13 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.13 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} 0.04 ± 0.09 & \cellcolor{red!0} -0.03 ± 0.16 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.42 ± 0.06 & \cellcolor{green!1} 0.33 ± 0.06 & \cellcolor{green!1} 0.43 ± 0.06 & \cellcolor{green!1} 0.43 ± 0.06 & \cellcolor{green!1} 0.32 ± 0.07 & \cellcolor{green!1} 0.39 ± 0.06 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!1} -0.33 ± 0.23 & \cellcolor{red!2} -0.54 ± 0.20 & \cellcolor{red!1} -0.27 ± 0.25 & \cellcolor{red!0} -0.22 ± 0.09 & \cellcolor{red!1} -0.49 ± 0.17 & \cellcolor{red!1} -0.39 ± 0.14 \\
    T2-C1 & \cellcolor{green!1} 0.32 ± 0.12 & \cellcolor{green!1} 0.35 ± 0.11 & \cellcolor{green!1} 0.32 ± 0.14 & \cellcolor{green!1} 0.41 ± 0.14 & \cellcolor{green!0} 0.15 ± 0.10 & \cellcolor{red!0} -0.11 ± 0.09 \\
    T3-C1 & \cellcolor{green!2} 0.60 ± 0.08 & \cellcolor{green!1} 0.40 ± 0.07 & \cellcolor{green!2} 0.74 ± 0.10 & \cellcolor{green!2} 0.66 ± 0.09 & \cellcolor{green!2} 0.52 ± 0.04 & \cellcolor{green!0} 0.03 ± 0.01 \\
    T4-C1 & \cellcolor{green!2} 0.54 ± 0.12 & \cellcolor{green!1} 0.26 ± 0.09 & \cellcolor{green!1} 0.46 ± 0.10 & \cellcolor{green!2} 0.55 ± 0.08 & \cellcolor{green!1} 0.44 ± 0.10 & \cellcolor{green!0} 0.03 ± 0.03 \\
    T5-C1 & \cellcolor{green!0} 0.12 ± 0.12 & \cellcolor{red!1} -0.33 ± 0.25 & \cellcolor{green!0} 0.06 ± 0.11 & \cellcolor{green!0} 0.12 ± 0.15 & \cellcolor{red!1} -0.27 ± 0.15 & \cellcolor{red!0} -0.24 ± 0.07 \\
    T1-C2 & \cellcolor{red!1} -0.25 ± 0.16 & \cellcolor{red!0} -0.21 ± 0.11 & \cellcolor{red!0} -0.10 ± 0.12 & \cellcolor{red!1} -0.32 ± 0.09 & \cellcolor{red!1} -0.30 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.14 ± 0.09 & \cellcolor{green!0} 0.02 ± 0.22 & \cellcolor{red!0} -0.14 ± 0.08 & \cellcolor{red!0} -0.13 ± 0.12 & \cellcolor{green!0} 0.09 ± 0.15 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.13 ± 0.11 & \cellcolor{red!1} -0.27 ± 0.12 & \cellcolor{red!0} -0.20 ± 0.13 & \cellcolor{red!0} -0.18 ± 0.12 & \cellcolor{red!0} -0.17 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.04 ± 0.07 & \cellcolor{red!1} -0.32 ± 0.21 & \cellcolor{red!0} -0.15 ± 0.12 & \cellcolor{red!0} -0.05 ± 0.08 & \cellcolor{red!2} -0.52 ± 0.19 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.17 ± 0.17 & \cellcolor{red!3} -0.77 ± 0.38 & \cellcolor{red!0} -0.15 ± 0.15 & \cellcolor{red!1} -0.28 ± 0.19 & \cellcolor{red!2} -0.67 ± 0.31 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.42 ± 0.25 & \cellcolor{red!2} -0.68 ± 0.44 & \cellcolor{red!1} -0.38 ± 0.25 & \cellcolor{red!1} -0.43 ± 0.25 & \cellcolor{red!1} -0.33 ± 0.36 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.35 ± 0.20 & \cellcolor{red!0} -0.19 ± 0.16 & \cellcolor{red!1} -0.39 ± 0.26 & \cellcolor{red!1} -0.33 ± 0.18 & \cellcolor{red!1} -0.30 ± 0.19 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.04 ± 0.08 & \cellcolor{red!0} -0.05 ± 0.10 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{green!0} 0.03 ± 0.07 & \cellcolor{red!1} -0.26 ± 0.12 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.02 ± 0.07 & \cellcolor{red!0} -0.05 ± 0.15 & \cellcolor{red!0} -0.02 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.10 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.24 ± 0.21 & \cellcolor{red!2} -0.56 ± 0.26 & \cellcolor{red!0} -0.11 ± 0.17 & \cellcolor{red!1} -0.30 ± 0.18 & \cellcolor{red!1} -0.44 ± 0.28 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!2} -0.50 ± 0.39 & \cellcolor{red!2} -0.63 ± 0.45 & \cellcolor{red!1} -0.45 ± 0.42 & \cellcolor{red!1} -0.39 ± 0.35 & \cellcolor{red!2} -0.64 ± 0.52 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.46 ± 0.35 & \cellcolor{red!1} -0.27 ± 0.23 & \cellcolor{red!1} -0.30 ± 0.31 & \cellcolor{red!1} -0.47 ± 0.34 & \cellcolor{red!1} -0.30 ± 0.23 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.12 ± 0.12 & \cellcolor{red!0} -0.06 ± 0.13 & \cellcolor{red!0} -0.24 ± 0.17 & \cellcolor{red!1} -0.34 ± 0.18 & \cellcolor{red!0} -0.15 ± 0.07 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.10 ± 0.07 & \cellcolor{red!0} -0.13 ± 0.08 & \cellcolor{red!0} -0.12 ± 0.06 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.11 ± 0.08 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.11 ± 0.06 & \cellcolor{red!1} -0.25 ± 0.07 & \cellcolor{red!0} -0.10 ± 0.06 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{red!1} -0.31 ± 0.11 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{red!0} -0.21 ± 0.05 & \cellcolor{red!0} -0.08 ± 0.06 & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{red!0} -0.20 ± 0.05 & \cellcolor{red!0} -0.14 ± 0.06 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!14} 3.68 ± 0.11 & \cellcolor{green!10} 2.69 ± 0.08 & \cellcolor{green!8} 2.21 ± 0.16 & \cellcolor{green!9} 2.44 ± 0.19 & \cellcolor{green!7} 1.97 ± 0.10 & \cellcolor{green!3} 0.82 ± 0.05 \\
    T2-C1 & \cellcolor{green!7} 1.91 ± 0.15 & \cellcolor{green!7} 1.77 ± 0.14 & \cellcolor{green!6} 1.71 ± 0.16 & \cellcolor{green!4} 1.03 ± 0.18 & \cellcolor{green!3} 0.76 ± 0.09 & \cellcolor{green!1} 0.41 ± 0.08 \\
    T3-C1 & \cellcolor{green!9} 2.39 ± 0.17 & \cellcolor{green!8} 2.14 ± 0.17 & \cellcolor{green!7} 1.95 ± 0.14 & \cellcolor{green!4} 1.17 ± 0.27 & \cellcolor{green!4} 1.14 ± 0.21 & \cellcolor{green!1} 0.36 ± 0.12 \\
    T4-C1 & \cellcolor{green!1} 0.41 ± 0.14 & \cellcolor{green!1} 0.43 ± 0.13 & \cellcolor{green!1} 0.35 ± 0.30 & \cellcolor{green!0} 0.23 ± 0.22 & \cellcolor{green!1} 0.41 ± 0.14 & \cellcolor{green!0} 0.03 ± 0.08 \\
    T5-C1 & \cellcolor{green!1} 0.33 ± 0.19 & \cellcolor{green!1} 0.39 ± 0.18 & \cellcolor{green!2} 0.60 ± 0.31 & \cellcolor{green!4} 1.09 ± 0.41 & \cellcolor{green!2} 0.66 ± 0.22 & \cellcolor{green!0} 0.23 ± 0.09 \\
    T1-C2 & \cellcolor{green!0} 0.19 ± 0.11 & \cellcolor{green!0} 0.15 ± 0.12 & \cellcolor{green!2} 0.70 ± 0.43 & \cellcolor{green!5} 1.36 ± 0.26 & \cellcolor{green!4} 1.13 ± 0.21 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.04 ± 0.16 & \cellcolor{green!0} 0.18 ± 0.17 & \cellcolor{green!1} 0.45 ± 0.25 & \cellcolor{green!3} 0.79 ± 0.26 & \cellcolor{green!4} 1.01 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.07 ± 0.17 & \cellcolor{green!0} 0.08 ± 0.21 & \cellcolor{red!0} -0.06 ± 0.41 & \cellcolor{green!0} 0.02 ± 0.26 & \cellcolor{green!1} 0.31 ± 0.18 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!1} -0.39 ± 0.20 & \cellcolor{red!0} -0.17 ± 0.20 & \cellcolor{red!1} -0.41 ± 0.18 & \cellcolor{red!0} -0.07 ± 0.30 & \cellcolor{green!1} 0.31 ± 0.40 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.22 ± 0.24 & \cellcolor{red!0} -0.08 ± 0.18 & \cellcolor{green!1} 0.37 ± 0.35 & \cellcolor{red!0} -0.22 ± 0.15 & \cellcolor{green!3} 0.77 ± 0.28 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.17 ± 0.26 & \cellcolor{red!1} -0.37 ± 0.15 & \cellcolor{green!1} 0.33 ± 0.23 & \cellcolor{red!1} -0.25 ± 0.44 & \cellcolor{red!0} -0.23 ± 0.26 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.01 ± 0.09 & \cellcolor{red!0} -0.07 ± 0.14 & \cellcolor{red!2} -0.59 ± 0.42 & \cellcolor{green!1} 0.37 ± 0.29 & \cellcolor{red!2} -0.51 ± 0.30 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.05 ± 0.29 & \cellcolor{red!0} -0.05 ± 0.18 & \cellcolor{red!1} -0.42 ± 0.22 & \cellcolor{red!0} -0.18 ± 0.30 & \cellcolor{red!0} -0.16 ± 0.32 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.26 ± 0.20 & \cellcolor{red!0} -0.22 ± 0.22 & \cellcolor{green!1} 0.40 ± 0.26 & \cellcolor{red!0} -0.23 ± 0.33 & \cellcolor{red!0} -0.08 ± 0.28 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.12 ± 0.26 & \cellcolor{green!0} 0.20 ± 0.23 & \cellcolor{green!2} 0.63 ± 0.20 & \cellcolor{red!1} -0.27 ± 0.19 & \cellcolor{green!1} 0.34 ± 0.32 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.22 ± 0.19 & \cellcolor{green!0} 0.04 ± 0.18 & \cellcolor{red!0} -0.12 ± 0.32 & \cellcolor{green!0} 0.23 ± 0.34 & \cellcolor{green!0} 0.15 ± 0.18 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.07 ± 0.21 & \cellcolor{red!0} -0.08 ± 0.22 & \cellcolor{red!2} -0.72 ± 0.29 & \cellcolor{green!1} 0.32 ± 0.19 & \cellcolor{red!0} -0.19 ± 0.37 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.24 ± 0.28 & \cellcolor{red!0} -0.18 ± 0.24 & \cellcolor{red!1} -0.39 ± 0.41 & \cellcolor{red!0} -0.16 ± 0.43 & \cellcolor{red!0} -0.09 ± 0.23 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!1} -0.33 ± 0.25 & \cellcolor{red!0} -0.09 ± 0.24 & \cellcolor{green!1} 0.35 ± 0.38 & \cellcolor{green!0} 0.19 ± 0.27 & \cellcolor{red!0} -0.24 ± 0.32 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{green!0} 0.16 ± 0.29 & \cellcolor{green!0} 0.04 ± 0.27 & \cellcolor{green!0} 0.01 ± 0.42 & \cellcolor{red!0} -0.11 ± 0.30 & \cellcolor{green!0} 0.07 ± 0.18 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.38 ± 0.01 & \cellcolor{green!1} 0.34 ± 0.01 & \cellcolor{green!1} 0.37 ± 0.01 & \cellcolor{green!1} 0.39 ± 0.02 & \cellcolor{green!1} 0.38 ± 0.01 & \cellcolor{green!1} 0.37 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.21 ± 0.02 \\
    T2-C1 & \cellcolor{green!2} 0.57 ± 0.08 & \cellcolor{green!1} 0.49 ± 0.08 & \cellcolor{green!2} 0.53 ± 0.08 & \cellcolor{green!1} 0.25 ± 0.07 & \cellcolor{green!0} 0.17 ± 0.03 & \cellcolor{red!0} -0.18 ± 0.05 \\
    T3-C1 & \cellcolor{green!3} 0.86 ± 0.08 & \cellcolor{green!2} 0.54 ± 0.06 & \cellcolor{green!1} 0.45 ± 0.05 & \cellcolor{green!1} 0.46 ± 0.08 & \cellcolor{green!1} 0.44 ± 0.04 & \cellcolor{red!0} -0.24 ± 0.07 \\
    T4-C1 & \cellcolor{red!0} -0.05 ± 0.10 & \cellcolor{red!0} -0.01 ± 0.10 & \cellcolor{red!0} -0.21 ± 0.13 & \cellcolor{red!1} -0.26 ± 0.14 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{red!1} -0.36 ± 0.04 \\
    T5-C1 & \cellcolor{red!0} -0.10 ± 0.11 & \cellcolor{green!0} 0.16 ± 0.13 & \cellcolor{green!0} 0.08 ± 0.17 & \cellcolor{green!0} 0.07 ± 0.28 & \cellcolor{red!0} -0.06 ± 0.12 & \cellcolor{red!0} -0.24 ± 0.06 \\
    T1-C2 & \cellcolor{red!0} -0.09 ± 0.09 & \cellcolor{red!0} -0.19 ± 0.10 & \cellcolor{red!0} -0.19 ± 0.24 & \cellcolor{green!1} 0.30 ± 0.09 & \cellcolor{green!1} 0.37 ± 0.12 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!1} -0.25 ± 0.10 & \cellcolor{red!1} -0.33 ± 0.13 & \cellcolor{red!1} -0.30 ± 0.19 & \cellcolor{green!0} 0.03 ± 0.13 & \cellcolor{green!0} 0.16 ± 0.10 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!1} -0.32 ± 0.13 & \cellcolor{red!1} -0.32 ± 0.15 & \cellcolor{red!2} -0.63 ± 0.32 & \cellcolor{red!1} -0.47 ± 0.16 & \cellcolor{red!1} -0.30 ± 0.07 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!2} -0.62 ± 0.16 & \cellcolor{red!2} -0.51 ± 0.11 & \cellcolor{red!2} -0.72 ± 0.13 & \cellcolor{red!1} -0.47 ± 0.24 & \cellcolor{red!2} -0.51 ± 0.24 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!1} -0.38 ± 0.20 & \cellcolor{red!1} -0.34 ± 0.12 & \cellcolor{red!0} -0.23 ± 0.21 & \cellcolor{red!1} -0.44 ± 0.10 & \cellcolor{red!0} -0.21 ± 0.12 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.41 ± 0.18 & \cellcolor{red!2} -0.54 ± 0.12 & \cellcolor{red!0} 0.00 ± 0.21 & \cellcolor{red!3} -0.78 ± 0.28 & \cellcolor{red!1} -0.40 ± 0.22 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!1} -0.28 ± 0.07 & \cellcolor{red!1} -0.25 ± 0.12 & \cellcolor{red!4} -1.02 ± 0.29 & \cellcolor{red!0} -0.12 ± 0.20 & \cellcolor{red!3} -0.78 ± 0.25 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!1} -0.32 ± 0.22 & \cellcolor{red!1} -0.33 ± 0.16 & \cellcolor{red!3} -0.80 ± 0.17 & \cellcolor{red!2} -0.59 ± 0.20 & \cellcolor{red!2} -0.58 ± 0.19 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.47 ± 0.15 & \cellcolor{red!1} -0.44 ± 0.19 & \cellcolor{red!0} -0.08 ± 0.16 & \cellcolor{red!1} -0.46 ± 0.30 & \cellcolor{red!1} -0.44 ± 0.22 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.44 ± 0.18 & \cellcolor{red!0} -0.14 ± 0.13 & \cellcolor{red!0} -0.03 ± 0.14 & \cellcolor{red!2} -0.58 ± 0.11 & \cellcolor{red!1} -0.27 ± 0.21 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.22 ± 0.14 & \cellcolor{red!0} -0.23 ± 0.16 & \cellcolor{red!2} -0.63 ± 0.20 & \cellcolor{red!2} -0.68 ± 0.18 & \cellcolor{red!1} -0.48 ± 0.17 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.28 ± 0.11 & \cellcolor{red!1} -0.35 ± 0.18 & \cellcolor{red!4} -1.02 ± 0.27 & \cellcolor{red!1} -0.29 ± 0.15 & \cellcolor{red!2} -0.56 ± 0.27 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!1} -0.49 ± 0.24 & \cellcolor{red!1} -0.43 ± 0.19 & \cellcolor{red!3} -0.76 ± 0.30 & \cellcolor{red!2} -0.62 ± 0.32 & \cellcolor{red!2} -0.62 ± 0.18 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!1} -0.49 ± 0.22 & \cellcolor{red!1} -0.36 ± 0.18 & \cellcolor{red!0} -0.15 ± 0.23 & \cellcolor{red!1} -0.34 ± 0.16 & \cellcolor{red!2} -0.52 ± 0.20 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.18 ± 0.18 & \cellcolor{red!1} -0.38 ± 0.20 & \cellcolor{red!2} -0.59 ± 0.31 & \cellcolor{red!2} -0.50 ± 0.25 & \cellcolor{red!0} -0.22 ± 0.13 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.20 ± 0.02 & \cellcolor{red!0} -0.20 ± 0.02 & \cellcolor{red!1} -0.32 ± 0.02 & \cellcolor{red!1} -0.27 ± 0.02 & \cellcolor{red!1} -0.25 ± 0.02 & \cellcolor{red!1} -0.25 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!28} 7.12 ± 0.26 & \cellcolor{green!17} 4.47 ± 0.29 & \cellcolor{green!2} 0.60 ± 0.06 & \cellcolor{green!1} 0.30 ± 0.03 & \cellcolor{green!0} 0.13 ± 0.01 & \cellcolor{green!3} 0.85 ± 0.06 \\
    T2-C1 & \cellcolor{green!5} 1.31 ± 0.12 & \cellcolor{green!6} 1.60 ± 0.19 & \cellcolor{green!1} 0.42 ± 0.11 & \cellcolor{green!0} 0.19 ± 0.06 & \cellcolor{green!0} 0.04 ± 0.01 & \cellcolor{green!1} 0.31 ± 0.05 \\
    T3-C1 & \cellcolor{green!5} 1.41 ± 0.13 & \cellcolor{green!9} 2.48 ± 0.14 & \cellcolor{green!9} 2.34 ± 0.15 & \cellcolor{green!4} 1.08 ± 0.09 & \cellcolor{green!0} 0.21 ± 0.02 & \cellcolor{green!1} 0.40 ± 0.03 \\
    T4-C1 & \cellcolor{green!0} 0.13 ± 0.05 & \cellcolor{green!4} 1.13 ± 0.14 & \cellcolor{green!16} 4.01 ± 0.13 & \cellcolor{green!14} 3.62 ± 0.19 & \cellcolor{green!1} 0.47 ± 0.07 & \cellcolor{green!1} 0.43 ± 0.04 \\
    T5-C1 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{green!0} 0.20 ± 0.10 & \cellcolor{green!8} 2.17 ± 0.19 & \cellcolor{green!14} 3.61 ± 0.13 & \cellcolor{green!7} 1.89 ± 0.15 & \cellcolor{green!1} 0.35 ± 0.06 \\
    T1-C2 & \cellcolor{red!0} -0.12 ± 0.05 & \cellcolor{red!0} -0.11 ± 0.07 & \cellcolor{green!0} 0.16 ± 0.09 & \cellcolor{green!3} 0.87 ± 0.17 & \cellcolor{green!14} 3.67 ± 0.16 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.07 ± 0.05 & \cellcolor{red!0} -0.02 ± 0.05 & \cellcolor{green!0} 0.09 ± 0.09 & \cellcolor{green!0} 0.11 ± 0.07 & \cellcolor{green!9} 2.45 ± 0.22 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.13 ± 0.13 & \cellcolor{red!0} -0.09 ± 0.15 & \cellcolor{red!0} -0.13 ± 0.15 & \cellcolor{red!0} -0.08 ± 0.14 & \cellcolor{green!1} 0.28 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.09 ± 0.07 & \cellcolor{red!0} -0.10 ± 0.09 & \cellcolor{red!0} -0.05 ± 0.05 & \cellcolor{red!0} -0.05 ± 0.06 & \cellcolor{green!0} 0.08 ± 0.09 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.16 ± 0.15 & \cellcolor{red!0} 0.00 ± 0.20 & \cellcolor{green!0} 0.08 ± 0.18 & \cellcolor{green!0} 0.12 ± 0.18 & \cellcolor{green!0} 0.07 ± 0.23 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!0} 0.03 ± 0.06 & \cellcolor{red!0} -0.09 ± 0.14 & \cellcolor{red!0} -0.06 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.07 & \cellcolor{red!0} -0.04 ± 0.14 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.16 ± 0.09 & \cellcolor{red!0} -0.04 ± 0.15 & \cellcolor{red!0} -0.10 ± 0.17 & \cellcolor{red!0} -0.11 ± 0.16 & \cellcolor{red!0} -0.17 ± 0.21 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.02 ± 0.06 & \cellcolor{green!0} 0.18 ± 0.12 & \cellcolor{green!0} 0.08 ± 0.10 & \cellcolor{red!0} 0.00 ± 0.05 & \cellcolor{green!0} 0.03 ± 0.15 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.08 ± 0.07 & \cellcolor{red!0} -0.06 ± 0.11 & \cellcolor{red!0} -0.07 ± 0.12 & \cellcolor{green!0} 0.02 ± 0.16 & \cellcolor{green!0} 0.06 ± 0.19 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.03 ± 0.07 & \cellcolor{red!0} -0.10 ± 0.09 & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{red!0} -0.13 ± 0.10 & \cellcolor{red!0} -0.18 ± 0.18 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.04 ± 0.12 & \cellcolor{green!0} 0.02 ± 0.21 & \cellcolor{green!0} 0.03 ± 0.21 & \cellcolor{red!0} -0.08 ± 0.22 & \cellcolor{green!0} 0.02 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.07 ± 0.06 & \cellcolor{green!0} 0.05 ± 0.06 & \cellcolor{green!0} 0.14 ± 0.04 & \cellcolor{green!0} 0.07 ± 0.09 & \cellcolor{green!0} 0.22 ± 0.09 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.01 ± 0.06 & \cellcolor{green!0} 0.13 ± 0.13 & \cellcolor{green!0} 0.05 ± 0.19 & \cellcolor{green!0} 0.08 ± 0.16 & \cellcolor{green!0} 0.08 ± 0.11 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.02 ± 0.05 & \cellcolor{red!0} -0.09 ± 0.11 & \cellcolor{red!1} -0.28 ± 0.07 & \cellcolor{red!0} -0.11 ± 0.05 & \cellcolor{red!0} -0.20 ± 0.11 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.11 ± 0.10 & \cellcolor{red!0} -0.20 ± 0.13 & \cellcolor{red!0} -0.11 ± 0.16 & \cellcolor{red!0} -0.07 ± 0.16 & \cellcolor{red!0} -0.18 ± 0.20 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.48 ± 0.00 & \cellcolor{green!1} 0.47 ± 0.01 & \cellcolor{green!1} 0.46 ± 0.01 & \cellcolor{green!1} 0.47 ± 0.01 & \cellcolor{green!1} 0.45 ± 0.01 & \cellcolor{green!1} 0.47 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.05 ± 0.04 \\
    T2-C1 & \cellcolor{green!1} 0.45 ± 0.04 & \cellcolor{green!0} 0.23 ± 0.18 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.04 \\
    T3-C1 & \cellcolor{green!3} 0.97 ± 0.02 & \cellcolor{green!3} 0.88 ± 0.05 & \cellcolor{green!0} 0.18 ± 0.03 & \cellcolor{green!0} 0.07 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.03 \\
    T4-C1 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{green!1} 0.37 ± 0.09 & \cellcolor{green!3} 0.81 ± 0.05 & \cellcolor{green!2} 0.60 ± 0.09 & \cellcolor{green!0} 0.09 ± 0.03 & \cellcolor{red!0} -0.02 ± 0.03 \\
    T5-C1 & \cellcolor{red!0} -0.11 ± 0.05 & \cellcolor{green!0} 0.05 ± 0.06 & \cellcolor{green!3} 0.81 ± 0.03 & \cellcolor{green!3} 0.90 ± 0.01 & \cellcolor{green!0} 0.19 ± 0.04 & \cellcolor{red!0} -0.06 ± 0.03 \\
    T1-C2 & \cellcolor{red!0} -0.12 ± 0.05 & \cellcolor{red!0} -0.14 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.06 & \cellcolor{green!1} 0.32 ± 0.09 & \cellcolor{green!2} 0.67 ± 0.08 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{red!0} -0.08 ± 0.03 & \cellcolor{red!0} -0.07 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!2} 0.71 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.20 ± 0.11 & \cellcolor{red!0} -0.18 ± 0.13 & \cellcolor{red!0} -0.17 ± 0.14 & \cellcolor{red!0} -0.19 ± 0.13 & \cellcolor{red!0} -0.12 ± 0.10 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.12 ± 0.06 & \cellcolor{red!0} -0.15 ± 0.08 & \cellcolor{red!0} -0.12 ± 0.04 & \cellcolor{red!0} -0.09 ± 0.04 & \cellcolor{red!0} -0.14 ± 0.09 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.23 ± 0.09 & \cellcolor{red!0} -0.12 ± 0.08 & \cellcolor{red!0} -0.10 ± 0.06 & \cellcolor{red!0} -0.14 ± 0.17 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.08 ± 0.06 & \cellcolor{red!1} -0.26 ± 0.10 & \cellcolor{red!0} -0.11 ± 0.06 & \cellcolor{red!0} -0.07 ± 0.04 & \cellcolor{red!0} -0.19 ± 0.10 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.20 ± 0.08 & \cellcolor{red!0} -0.20 ± 0.11 & \cellcolor{red!0} -0.23 ± 0.13 & \cellcolor{red!1} -0.25 ± 0.13 & \cellcolor{red!1} -0.31 ± 0.17 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.00 ± 0.05 & \cellcolor{green!0} 0.02 ± 0.06 & \cellcolor{red!0} -0.05 ± 0.07 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{red!0} -0.20 ± 0.10 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.03 & \cellcolor{red!0} -0.17 ± 0.07 & \cellcolor{red!0} -0.13 ± 0.10 & \cellcolor{red!0} -0.09 ± 0.11 & \cellcolor{red!0} -0.12 ± 0.13 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.10 ± 0.06 & \cellcolor{red!0} -0.16 ± 0.08 & \cellcolor{red!0} -0.18 ± 0.06 & \cellcolor{red!0} -0.14 ± 0.10 & \cellcolor{red!1} -0.32 ± 0.14 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.10 ± 0.10 & \cellcolor{red!0} -0.19 ± 0.16 & \cellcolor{red!0} -0.16 ± 0.17 & \cellcolor{red!1} -0.25 ± 0.17 & \cellcolor{red!1} -0.27 ± 0.13 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.10 ± 0.03 & \cellcolor{red!0} -0.09 ± 0.05 & \cellcolor{red!0} -0.18 ± 0.09 & \cellcolor{red!0} -0.15 ± 0.05 & \cellcolor{red!0} -0.15 ± 0.05 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.07 ± 0.04 & \cellcolor{red!0} -0.18 ± 0.07 & \cellcolor{red!1} -0.33 ± 0.07 & \cellcolor{red!0} -0.20 ± 0.07 & \cellcolor{red!1} -0.32 ± 0.11 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.17 ± 0.09 & \cellcolor{red!1} -0.29 ± 0.10 & \cellcolor{red!1} -0.30 ± 0.09 & \cellcolor{red!0} -0.24 ± 0.12 & \cellcolor{red!1} -0.48 ± 0.11 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{red!0} -0.05 ± 0.01 & \cellcolor{red!0} -0.02 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!0} 0.19 ± 0.28 & \cellcolor{red!1} -0.30 ± 0.26 & \cellcolor{red!0} -0.03 ± 0.34 & \cellcolor{green!0} 0.08 ± 0.24 & \cellcolor{red!0} -0.13 ± 0.16 & \cellcolor{green!0} 0.14 ± 0.05 \\
    T2-C1 & \cellcolor{green!2} 0.69 ± 0.44 & \cellcolor{green!6} 1.54 ± 0.35 & \cellcolor{green!3} 0.77 ± 0.38 & \cellcolor{green!3} 0.95 ± 0.45 & \cellcolor{green!6} 1.57 ± 0.44 & \cellcolor{green!1} 0.40 ± 0.08 \\
    T3-C1 & \cellcolor{green!7} 1.76 ± 0.54 & \cellcolor{green!14} 3.66 ± 0.46 & \cellcolor{green!7} 1.93 ± 0.56 & \cellcolor{green!7} 1.82 ± 0.55 & \cellcolor{green!13} 3.46 ± 0.50 & \cellcolor{green!3} 0.80 ± 0.08 \\
    T4-C1 & \cellcolor{green!7} 1.84 ± 0.56 & \cellcolor{green!7} 1.87 ± 0.27 & \cellcolor{green!8} 2.19 ± 0.58 & \cellcolor{green!7} 1.84 ± 0.56 & \cellcolor{green!6} 1.67 ± 0.33 & \cellcolor{green!2} 0.63 ± 0.11 \\
    T5-C1 & \cellcolor{green!2} 0.63 ± 0.25 & \cellcolor{green!1} 0.46 ± 0.18 & \cellcolor{green!4} 1.02 ± 0.32 & \cellcolor{green!3} 0.83 ± 0.32 & \cellcolor{green!3} 0.77 ± 0.24 & \cellcolor{green!0} 0.23 ± 0.04 \\
    T1-C2 & \cellcolor{green!0} 0.24 ± 0.14 & \cellcolor{green!3} 0.96 ± 0.25 & \cellcolor{green!0} 0.13 ± 0.12 & \cellcolor{green!0} 0.12 ± 0.06 & \cellcolor{green!4} 1.12 ± 0.27 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.16 ± 0.15 & \cellcolor{green!2} 0.68 ± 0.25 & \cellcolor{green!0} 0.09 ± 0.12 & \cellcolor{green!0} 0.19 ± 0.11 & \cellcolor{green!2} 0.59 ± 0.26 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.26 ± 0.17 & \cellcolor{green!1} 0.42 ± 0.24 & \cellcolor{green!0} 0.22 ± 0.14 & \cellcolor{green!0} 0.24 ± 0.15 & \cellcolor{green!1} 0.39 ± 0.22 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!2} 0.69 ± 0.24 & \cellcolor{red!0} -0.09 ± 0.11 & \cellcolor{green!2} 0.54 ± 0.23 & \cellcolor{green!2} 0.60 ± 0.23 & \cellcolor{red!0} -0.13 ± 0.15 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.07 ± 0.10 & \cellcolor{green!0} 0.20 ± 0.13 & \cellcolor{green!0} 0.23 ± 0.07 & \cellcolor{green!0} 0.06 ± 0.14 & \cellcolor{green!1} 0.25 ± 0.11 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.03 ± 0.06 & \cellcolor{green!0} 0.15 ± 0.11 & \cellcolor{red!0} -0.03 ± 0.09 & \cellcolor{green!0} 0.02 ± 0.06 & \cellcolor{green!1} 0.26 ± 0.12 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!1} 0.34 ± 0.10 & \cellcolor{green!0} 0.05 ± 0.05 & \cellcolor{green!0} 0.08 ± 0.07 & \cellcolor{green!0} 0.06 ± 0.16 & \cellcolor{red!0} -0.02 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.37 ± 0.12 & \cellcolor{green!0} 0.18 ± 0.14 & \cellcolor{green!1} 0.34 ± 0.17 & \cellcolor{green!0} 0.11 ± 0.15 & \cellcolor{green!0} 0.06 ± 0.14 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.19 ± 0.22 & \cellcolor{red!0} -0.03 ± 0.06 & \cellcolor{green!1} 0.39 ± 0.20 & \cellcolor{green!1} 0.46 ± 0.21 & \cellcolor{green!0} 0.06 ± 0.07 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.06 ± 0.07 & \cellcolor{green!0} 0.02 ± 0.06 & \cellcolor{red!0} -0.06 ± 0.06 & \cellcolor{green!0} 0.17 ± 0.17 & \cellcolor{red!0} -0.10 ± 0.10 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.05 ± 0.09 & \cellcolor{red!0} -0.00 ± 0.05 & \cellcolor{red!0} -0.15 ± 0.15 & \cellcolor{green!0} 0.04 ± 0.11 & \cellcolor{green!0} 0.04 ± 0.06 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.05 ± 0.11 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{green!0} 0.03 ± 0.05 & \cellcolor{green!0} 0.10 ± 0.16 & \cellcolor{green!0} 0.17 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.23 ± 0.13 & \cellcolor{green!0} 0.08 ± 0.09 & \cellcolor{green!0} 0.10 ± 0.08 & \cellcolor{green!0} 0.23 ± 0.15 & \cellcolor{green!0} 0.05 ± 0.05 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!1} 0.26 ± 0.10 & \cellcolor{green!0} 0.02 ± 0.07 & \cellcolor{green!1} 0.26 ± 0.12 & \cellcolor{red!0} 0.00 ± 0.05 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{green!0} 0.03 ± 0.09 & \cellcolor{green!0} 0.04 ± 0.04 & \cellcolor{green!0} 0.07 ± 0.07 & \cellcolor{green!0} 0.04 ± 0.05 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.39 ± 0.05 & \cellcolor{green!2} 0.50 ± 0.01 & \cellcolor{green!1} 0.41 ± 0.05 & \cellcolor{green!1} 0.40 ± 0.06 & \cellcolor{green!2} 0.51 ± 0.01 & \cellcolor{green!1} 0.44 ± 0.03 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!1} -0.27 ± 0.16 & \cellcolor{red!2} -0.53 ± 0.18 & \cellcolor{red!1} -0.40 ± 0.25 & \cellcolor{red!1} -0.28 ± 0.10 & \cellcolor{red!1} -0.37 ± 0.11 & \cellcolor{red!0} -0.13 ± 0.03 \\
    T2-C1 & \cellcolor{green!0} 0.18 ± 0.17 & \cellcolor{green!0} 0.10 ± 0.05 & \cellcolor{green!0} 0.19 ± 0.17 & \cellcolor{green!1} 0.25 ± 0.16 & \cellcolor{green!0} 0.14 ± 0.09 & \cellcolor{green!0} 0.01 ± 0.03 \\
    T3-C1 & \cellcolor{green!0} 0.09 ± 0.10 & \cellcolor{green!2} 0.66 ± 0.09 & \cellcolor{green!0} 0.19 ± 0.12 & \cellcolor{green!0} 0.23 ± 0.11 & \cellcolor{green!2} 0.66 ± 0.11 & \cellcolor{green!0} 0.07 ± 0.03 \\
    T4-C1 & \cellcolor{green!1} 0.28 ± 0.10 & \cellcolor{green!2} 0.58 ± 0.10 & \cellcolor{green!1} 0.47 ± 0.14 & \cellcolor{green!1} 0.34 ± 0.10 & \cellcolor{green!2} 0.53 ± 0.14 & \cellcolor{green!0} 0.07 ± 0.04 \\
    T5-C1 & \cellcolor{green!1} 0.39 ± 0.15 & \cellcolor{red!0} -0.13 ± 0.06 & \cellcolor{green!1} 0.41 ± 0.10 & \cellcolor{green!1} 0.29 ± 0.13 & \cellcolor{red!0} -0.03 ± 0.10 & \cellcolor{green!0} 0.01 ± 0.02 \\
    T1-C2 & \cellcolor{red!0} -0.02 ± 0.06 & \cellcolor{green!1} 0.26 ± 0.09 & \cellcolor{red!0} -0.12 ± 0.07 & \cellcolor{red!0} -0.16 ± 0.05 & \cellcolor{green!0} 0.24 ± 0.11 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{red!0} -0.08 ± 0.09 & \cellcolor{green!0} 0.15 ± 0.08 & \cellcolor{red!0} -0.09 ± 0.08 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{green!0} 0.19 ± 0.08 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.02 ± 0.08 & \cellcolor{green!0} 0.01 ± 0.05 & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} 0.00 ± 0.09 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} 0.00 ± 0.06 & \cellcolor{red!0} -0.15 ± 0.10 & \cellcolor{green!0} 0.02 ± 0.05 & \cellcolor{green!0} 0.03 ± 0.04 & \cellcolor{red!0} -0.22 ± 0.13 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.15 ± 0.07 & \cellcolor{red!0} -0.08 ± 0.05 & \cellcolor{green!0} 0.13 ± 0.06 & \cellcolor{red!0} -0.01 ± 0.13 & \cellcolor{red!0} -0.10 ± 0.05 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.17 ± 0.10 & \cellcolor{red!0} -0.01 ± 0.06 & \cellcolor{red!0} -0.16 ± 0.09 & \cellcolor{red!0} -0.13 ± 0.06 & \cellcolor{green!0} 0.06 ± 0.07 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} -0.02 ± 0.04 & \cellcolor{red!0} -0.05 ± 0.07 & \cellcolor{red!0} -0.20 ± 0.10 & \cellcolor{red!0} -0.07 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.02 ± 0.03 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.05 & \cellcolor{red!0} -0.11 ± 0.10 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.18 ± 0.11 & \cellcolor{red!0} -0.09 ± 0.04 & \cellcolor{green!0} 0.05 ± 0.07 & \cellcolor{green!0} 0.05 ± 0.02 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.01 ± 0.05 & \cellcolor{red!0} -0.06 ± 0.03 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{red!0} 0.00 ± 0.07 & \cellcolor{red!0} -0.20 ± 0.08 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{red!0} -0.22 ± 0.14 & \cellcolor{red!0} -0.14 ± 0.08 & \cellcolor{red!0} -0.05 ± 0.03 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.15 ± 0.08 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!0} -0.11 ± 0.05 & \cellcolor{red!0} -0.05 ± 0.09 & \cellcolor{green!0} 0.02 ± 0.03 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.05 ± 0.05 & \cellcolor{red!0} -0.02 ± 0.05 & \cellcolor{red!0} -0.09 ± 0.08 & \cellcolor{red!0} -0.04 ± 0.07 & \cellcolor{red!0} -0.04 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} -0.04 ± 0.05 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{red!0} -0.14 ± 0.05 & \cellcolor{red!0} -0.06 ± 0.03 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.11 ± 0.05 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.06 & \cellcolor{red!0} -0.02 ± 0.04 & \cellcolor{red!0} -0.06 ± 0.02 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.03 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.02 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!10} 2.71 ± 0.19 & \cellcolor{green!7} 1.79 ± 0.12 & \cellcolor{green!4} 1.11 ± 0.07 & \cellcolor{green!4} 1.03 ± 0.08 & \cellcolor{green!4} 1.21 ± 0.09 & \cellcolor{green!2} 0.58 ± 0.05 \\
    T2-C1 & \cellcolor{green!8} 2.05 ± 0.16 & \cellcolor{green!8} 2.13 ± 0.15 & \cellcolor{green!4} 1.11 ± 0.09 & \cellcolor{green!2} 0.58 ± 0.09 & \cellcolor{green!1} 0.43 ± 0.10 & \cellcolor{green!1} 0.41 ± 0.05 \\
    T3-C1 & \cellcolor{green!7} 1.85 ± 0.17 & \cellcolor{green!10} 2.56 ± 0.13 & \cellcolor{green!8} 2.00 ± 0.13 & \cellcolor{green!5} 1.30 ± 0.11 & \cellcolor{green!3} 0.78 ± 0.14 & \cellcolor{green!1} 0.48 ± 0.05 \\
    T4-C1 & \cellcolor{red!2} -0.66 ± 0.14 & \cellcolor{green!1} 0.37 ± 0.14 & \cellcolor{green!5} 1.42 ± 0.16 & \cellcolor{green!7} 1.89 ± 0.19 & \cellcolor{green!5} 1.35 ± 0.25 & \cellcolor{green!1} 0.25 ± 0.06 \\
    T5-C1 & \cellcolor{red!3} -0.79 ± 0.16 & \cellcolor{red!0} -0.19 ± 0.15 & \cellcolor{green!2} 0.58 ± 0.25 & \cellcolor{green!6} 1.53 ± 0.18 & \cellcolor{green!9} 2.38 ± 0.29 & \cellcolor{green!0} 0.23 ± 0.06 \\
    T1-C2 & \cellcolor{green!1} 0.29 ± 0.17 & \cellcolor{green!0} 0.23 ± 0.20 & \cellcolor{green!0} 0.13 ± 0.27 & \cellcolor{green!1} 0.25 ± 0.22 & \cellcolor{green!4} 1.14 ± 0.26 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!4} 1.04 ± 0.17 & \cellcolor{green!2} 0.63 ± 0.26 & \cellcolor{green!0} 0.17 ± 0.23 & \cellcolor{red!1} -0.42 ± 0.23 & \cellcolor{red!1} -0.41 ± 0.30 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.32 ± 0.17 & \cellcolor{green!2} 0.59 ± 0.21 & \cellcolor{green!1} 0.28 ± 0.20 & \cellcolor{red!0} -0.17 ± 0.19 & \cellcolor{red!1} -0.32 ± 0.25 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!1} -0.34 ± 0.21 & \cellcolor{red!0} -0.17 ± 0.21 & \cellcolor{green!1} 0.31 ± 0.31 & \cellcolor{green!1} 0.27 ± 0.22 & \cellcolor{red!0} -0.03 ± 0.29 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.23 ± 0.11 & \cellcolor{red!1} -0.37 ± 0.22 & \cellcolor{green!1} 0.31 ± 0.14 & \cellcolor{green!1} 0.37 ± 0.17 & \cellcolor{green!2} 0.51 ± 0.31 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!0} 0.08 ± 0.15 & \cellcolor{green!0} 0.19 ± 0.14 & \cellcolor{green!1} 0.27 ± 0.23 & \cellcolor{green!0} 0.20 ± 0.25 & \cellcolor{green!1} 0.25 ± 0.33 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!2} 0.61 ± 0.19 & \cellcolor{red!0} -0.03 ± 0.19 & \cellcolor{red!0} -0.07 ± 0.19 & \cellcolor{red!0} -0.22 ± 0.14 & \cellcolor{red!0} -0.11 ± 0.33 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.39 ± 0.11 & \cellcolor{green!1} 0.30 ± 0.27 & \cellcolor{red!0} -0.15 ± 0.28 & \cellcolor{green!0} 0.03 ± 0.31 & \cellcolor{red!0} -0.01 ± 0.35 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.34 ± 0.18 & \cellcolor{green!1} 0.34 ± 0.20 & \cellcolor{red!1} -0.29 ± 0.24 & \cellcolor{green!1} 0.30 ± 0.27 & \cellcolor{red!0} -0.06 ± 0.32 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.19 ± 0.18 & \cellcolor{red!0} -0.07 ± 0.27 & \cellcolor{red!0} -0.07 ± 0.31 & \cellcolor{green!0} 0.09 ± 0.21 & \cellcolor{green!0} 0.14 ± 0.33 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!0} 0.16 ± 0.18 & \cellcolor{green!0} 0.06 ± 0.25 & \cellcolor{green!1} 0.28 ± 0.29 & \cellcolor{green!0} 0.05 ± 0.36 & \cellcolor{green!0} 0.21 ± 0.36 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.22 ± 0.19 & \cellcolor{red!0} -0.08 ± 0.25 & \cellcolor{green!0} 0.15 ± 0.24 & \cellcolor{green!0} 0.10 ± 0.31 & \cellcolor{green!1} 0.25 ± 0.32 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.21 ± 0.22 & \cellcolor{red!0} -0.01 ± 0.27 & \cellcolor{red!0} -0.10 ± 0.26 & \cellcolor{red!0} -0.16 ± 0.33 & \cellcolor{red!0} -0.16 ± 0.28 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!1} 0.33 ± 0.27 & \cellcolor{green!0} 0.14 ± 0.32 & \cellcolor{green!0} 0.19 ± 0.27 & \cellcolor{red!0} -0.18 ± 0.41 & \cellcolor{green!0} 0.20 ± 0.34 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.40 ± 0.15 & \cellcolor{red!1} -0.25 ± 0.18 & \cellcolor{green!0} 0.19 ± 0.27 & \cellcolor{green!1} 0.34 ± 0.26 & \cellcolor{green!2} 0.73 ± 0.22 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.37 ± 0.02 & \cellcolor{green!1} 0.41 ± 0.01 & \cellcolor{green!1} 0.39 ± 0.01 & \cellcolor{green!1} 0.36 ± 0.01 & \cellcolor{green!1} 0.42 ± 0.02 & \cellcolor{green!1} 0.39 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.15 ± 0.03 \\
    T2-C1 & \cellcolor{green!2} 0.58 ± 0.10 & \cellcolor{green!1} 0.45 ± 0.10 & \cellcolor{green!1} 0.27 ± 0.07 & \cellcolor{green!0} 0.13 ± 0.03 & \cellcolor{green!0} 0.15 ± 0.06 & \cellcolor{red!0} -0.16 ± 0.04 \\
    T3-C1 & \cellcolor{green!2} 0.71 ± 0.07 & \cellcolor{green!2} 0.72 ± 0.02 & \cellcolor{green!1} 0.40 ± 0.05 & \cellcolor{green!0} 0.21 ± 0.03 & \cellcolor{green!0} 0.14 ± 0.02 & \cellcolor{red!0} -0.12 ± 0.04 \\
    T4-C1 & \cellcolor{red!2} -0.69 ± 0.14 & \cellcolor{green!0} 0.05 ± 0.09 & \cellcolor{green!1} 0.30 ± 0.08 & \cellcolor{green!1} 0.28 ± 0.05 & \cellcolor{green!0} 0.10 ± 0.07 & \cellcolor{red!1} -0.25 ± 0.04 \\
    T5-C1 & \cellcolor{red!3} -0.83 ± 0.15 & \cellcolor{red!1} -0.43 ± 0.10 & \cellcolor{red!0} -0.05 ± 0.13 & \cellcolor{green!1} 0.47 ± 0.07 & \cellcolor{green!2} 0.60 ± 0.07 & \cellcolor{red!0} -0.23 ± 0.03 \\
    T1-C2 & \cellcolor{red!0} -0.21 ± 0.04 & \cellcolor{red!0} -0.22 ± 0.12 & \cellcolor{red!1} -0.32 ± 0.19 & \cellcolor{red!0} -0.02 ± 0.15 & \cellcolor{green!1} 0.32 ± 0.15 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.12 ± 0.04 & \cellcolor{red!0} -0.03 ± 0.10 & \cellcolor{red!1} -0.32 ± 0.12 & \cellcolor{red!2} -0.65 ± 0.16 & \cellcolor{red!2} -0.73 ± 0.20 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{red!0} -0.01 ± 0.12 & \cellcolor{green!0} 0.08 ± 0.15 & \cellcolor{red!0} -0.22 ± 0.17 & \cellcolor{red!1} -0.35 ± 0.16 & \cellcolor{red!2} -0.65 ± 0.16 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!1} -0.47 ± 0.18 & \cellcolor{red!1} -0.45 ± 0.14 & \cellcolor{red!0} -0.24 ± 0.18 & \cellcolor{red!0} -0.11 ± 0.17 & \cellcolor{red!2} -0.55 ± 0.20 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!1} -0.41 ± 0.07 & \cellcolor{red!2} -0.56 ± 0.15 & \cellcolor{red!0} -0.12 ± 0.18 & \cellcolor{red!0} -0.06 ± 0.12 & \cellcolor{green!0} 0.10 ± 0.08 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.25 ± 0.12 & \cellcolor{red!0} -0.13 ± 0.09 & \cellcolor{red!0} -0.09 ± 0.13 & \cellcolor{red!1} -0.32 ± 0.17 & \cellcolor{red!0} -0.17 ± 0.22 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.08 ± 0.08 & \cellcolor{red!0} -0.22 ± 0.11 & \cellcolor{red!2} -0.53 ± 0.14 & \cellcolor{red!1} -0.44 ± 0.16 & \cellcolor{red!2} -0.58 ± 0.28 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.13 ± 0.08 & \cellcolor{red!0} -0.16 ± 0.14 & \cellcolor{red!1} -0.47 ± 0.25 & \cellcolor{red!2} -0.50 ± 0.15 & \cellcolor{red!1} -0.43 ± 0.23 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!1} -0.40 ± 0.15 & \cellcolor{red!0} -0.08 ± 0.12 & \cellcolor{red!1} -0.49 ± 0.19 & \cellcolor{red!1} -0.31 ± 0.12 & \cellcolor{red!1} -0.35 ± 0.21 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!1} -0.37 ± 0.14 & \cellcolor{red!1} -0.41 ± 0.14 & \cellcolor{red!1} -0.42 ± 0.19 & \cellcolor{red!1} -0.34 ± 0.18 & \cellcolor{red!1} -0.29 ± 0.21 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!1} -0.27 ± 0.09 & \cellcolor{red!0} -0.24 ± 0.20 & \cellcolor{red!0} -0.23 ± 0.19 & \cellcolor{red!1} -0.35 ± 0.22 & \cellcolor{red!1} -0.46 ± 0.23 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.15 ± 0.11 & \cellcolor{red!1} -0.31 ± 0.18 & \cellcolor{red!1} -0.41 ± 0.15 & \cellcolor{red!1} -0.28 ± 0.15 & \cellcolor{red!1} -0.28 ± 0.19 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.23 ± 0.10 & \cellcolor{red!1} -0.38 ± 0.17 & \cellcolor{red!1} -0.43 ± 0.20 & \cellcolor{red!2} -0.58 ± 0.24 & \cellcolor{red!1} -0.37 ± 0.24 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.07 ± 0.16 & \cellcolor{red!1} -0.36 ± 0.22 & \cellcolor{red!1} -0.27 ± 0.15 & \cellcolor{red!2} -0.56 ± 0.31 & \cellcolor{red!1} -0.39 ± 0.20 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!2} -0.51 ± 0.14 & \cellcolor{red!2} -0.53 ± 0.13 & \cellcolor{red!1} -0.26 ± 0.16 & \cellcolor{red!0} -0.14 ± 0.16 & \cellcolor{red!0} -0.04 ± 0.13 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.17 ± 0.01 & \cellcolor{red!0} -0.16 ± 0.01 & \cellcolor{red!0} -0.20 ± 0.02 & \cellcolor{red!0} -0.20 ± 0.02 & \cellcolor{red!0} -0.19 ± 0.02 & \cellcolor{red!0} -0.18 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!28} 7.06 ± 0.32 & \cellcolor{green!17} 4.37 ± 0.47 & \cellcolor{green!2} 0.70 ± 0.10 & \cellcolor{green!1} 0.28 ± 0.04 & \cellcolor{green!0} 0.11 ± 0.02 & \cellcolor{green!3} 0.84 ± 0.04 \\
    T2-C1 & \cellcolor{green!5} 1.37 ± 0.15 & \cellcolor{green!9} 2.37 ± 0.25 & \cellcolor{green!4} 1.06 ± 0.30 & \cellcolor{green!1} 0.33 ± 0.12 & \cellcolor{green!0} 0.04 ± 0.02 & \cellcolor{green!1} 0.38 ± 0.02 \\
    T3-C1 & \cellcolor{green!3} 0.86 ± 0.19 & \cellcolor{green!10} 2.64 ± 0.25 & \cellcolor{green!15} 3.85 ± 0.08 & \cellcolor{green!12} 3.17 ± 0.20 & \cellcolor{green!1} 0.33 ± 0.06 & \cellcolor{green!2} 0.57 ± 0.02 \\
    T4-C1 & \cellcolor{red!5} -1.28 ± 0.21 & \cellcolor{green!1} 0.34 ± 0.10 & \cellcolor{green!14} 3.58 ± 0.31 & \cellcolor{green!17} 4.37 ± 0.16 & \cellcolor{green!6} 1.66 ± 0.29 & \cellcolor{green!1} 0.44 ± 0.03 \\
    T5-C1 & \cellcolor{red!4} -1.18 ± 0.26 & \cellcolor{green!0} 0.07 ± 0.10 & \cellcolor{green!3} 0.78 ± 0.10 & \cellcolor{green!6} 1.69 ± 0.21 & \cellcolor{green!15} 3.91 ± 0.07 & \cellcolor{green!1} 0.28 ± 0.02 \\
    T1-C2 & \cellcolor{green!3} 0.92 ± 0.18 & \cellcolor{red!0} -0.05 ± 0.08 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{green!0} 0.14 ± 0.05 & \cellcolor{green!12} 3.16 ± 0.31 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!7} 1.78 ± 0.25 & \cellcolor{green!0} 0.05 ± 0.07 & \cellcolor{red!0} -0.12 ± 0.08 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{green!2} 0.65 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.40 ± 0.08 & \cellcolor{green!0} 0.14 ± 0.09 & \cellcolor{red!0} 0.00 ± 0.04 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{green!0} 0.05 ± 0.04 & \cellcolor{green!0} 0.12 ± 0.05 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{red!0} -0.07 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{green!0} 0.05 ± 0.03 & \cellcolor{green!0} 0.12 ± 0.05 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!0} 0.07 ± 0.08 & \cellcolor{red!0} -0.08 ± 0.08 & \cellcolor{green!0} 0.03 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{green!0} 0.11 ± 0.06 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.06 ± 0.04 & \cellcolor{green!0} 0.04 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{green!0} 0.10 ± 0.09 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{green!0} 0.05 ± 0.02 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.03 ± 0.01 \\
    T2-C1 & \cellcolor{green!1} 0.40 ± 0.08 & \cellcolor{green!0} 0.22 ± 0.16 & \cellcolor{green!0} 0.06 ± 0.06 & \cellcolor{green!0} 0.06 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.07 ± 0.01 \\
    T3-C1 & \cellcolor{green!2} 0.69 ± 0.12 & \cellcolor{green!3} 0.95 ± 0.05 & \cellcolor{green!1} 0.26 ± 0.08 & \cellcolor{green!0} 0.07 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{green!0} 0.10 ± 0.01 \\
    T4-C1 & \cellcolor{red!5} -1.28 ± 0.21 & \cellcolor{green!1} 0.34 ± 0.10 & \cellcolor{green!3} 0.89 ± 0.03 & \cellcolor{green!3} 0.80 ± 0.06 & \cellcolor{green!0} 0.06 ± 0.01 & \cellcolor{green!0} 0.03 ± 0.01 \\
    T5-C1 & \cellcolor{red!4} -1.23 ± 0.24 & \cellcolor{red!0} -0.07 ± 0.06 & \cellcolor{green!2} 0.71 ± 0.09 & \cellcolor{green!3} 0.93 ± 0.02 & \cellcolor{green!1} 0.29 ± 0.05 & \cellcolor{green!0} 0.03 ± 0.01 \\
    T1-C2 & \cellcolor{red!1} -0.26 ± 0.08 & \cellcolor{red!0} -0.10 ± 0.06 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{green!0} 0.11 ± 0.05 & \cellcolor{green!3} 0.91 ± 0.02 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.24 ± 0.06 & \cellcolor{red!0} -0.04 ± 0.04 & \cellcolor{red!0} -0.15 ± 0.06 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{green!2} 0.65 ± 0.06 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.39 ± 0.08 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{red!0} -0.07 ± 0.04 & \cellcolor{red!0} -0.06 ± 0.03 & \cellcolor{red!0} -0.10 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.09 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!0} 0.02 ± 0.03 & \cellcolor{red!0} -0.09 ± 0.08 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.02 ± 0.03 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.01 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.06 ± 0.02 & \cellcolor{green!0} 0.06 ± 0.01 & \cellcolor{green!0} 0.08 ± 0.01 & \cellcolor{green!0} 0.09 ± 0.00 & \cellcolor{green!0} 0.08 ± 0.00 & \cellcolor{green!0} 0.05 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!23} 5.94 ± 0.51 & \cellcolor{green!11} 2.75 ± 0.24 & \cellcolor{green!23} 5.85 ± 0.42 & \cellcolor{green!22} 5.52 ± 0.43 & \cellcolor{green!11} 2.80 ± 0.40 & \cellcolor{green!4} 1.21 ± 0.08 \\
    T2-C1 & \cellcolor{green!6} 1.57 ± 0.18 & \cellcolor{green!6} 1.63 ± 0.17 & \cellcolor{green!6} 1.57 ± 0.20 & \cellcolor{green!7} 1.81 ± 0.19 & \cellcolor{green!7} 1.78 ± 0.18 & \cellcolor{green!1} 0.45 ± 0.04 \\
    T3-C1 & \cellcolor{green!7} 1.90 ± 0.17 & \cellcolor{green!13} 3.31 ± 0.14 & \cellcolor{green!7} 1.98 ± 0.17 & \cellcolor{green!9} 2.26 ± 0.23 & \cellcolor{green!12} 3.19 ± 0.18 & \cellcolor{green!2} 0.63 ± 0.04 \\
    T4-C1 & \cellcolor{green!2} 0.52 ± 0.13 & \cellcolor{green!6} 1.54 ± 0.33 & \cellcolor{green!2} 0.51 ± 0.14 & \cellcolor{green!2} 0.62 ± 0.18 & \cellcolor{green!4} 1.19 ± 0.25 & \cellcolor{green!0} 0.24 ± 0.05 \\
    T5-C1 & \cellcolor{green!0} 0.06 ± 0.04 & \cellcolor{green!1} 0.25 ± 0.11 & \cellcolor{green!0} 0.06 ± 0.06 & \cellcolor{green!0} 0.07 ± 0.07 & \cellcolor{green!1} 0.25 ± 0.11 & \cellcolor{green!0} 0.04 ± 0.01 \\
    T1-C2 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!2} 0.54 ± 0.23 & \cellcolor{red!0} -0.04 ± 0.06 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!2} 0.71 ± 0.21 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.15 ± 0.05 & \cellcolor{green!0} 0.07 ± 0.10 & \cellcolor{green!0} 0.02 ± 0.04 & \cellcolor{green!0} 0.17 ± 0.04 & \cellcolor{green!0} 0.18 ± 0.14 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.04 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.07 & \cellcolor{green!0} 0.08 ± 0.04 & \cellcolor{red!0} 0.00 ± 0.04 & \cellcolor{red!0} -0.06 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{green!0} 0.15 ± 0.08 & \cellcolor{green!0} 0.06 ± 0.05 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{green!0} 0.07 ± 0.05 & \cellcolor{red!0} -0.04 ± 0.05 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.05 ± 0.05 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!0} 0.03 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} 0.07 ± 0.05 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{green!0} 0.04 ± 0.08 & \cellcolor{red!0} 0.00 ± 0.04 & \cellcolor{red!0} 0.00 ± 0.03 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{green!0} 0.05 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.07 ± 0.03 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{green!0} 0.07 ± 0.04 & \cellcolor{green!0} 0.04 ± 0.03 & \cellcolor{green!0} 0.03 ± 0.03 & \cellcolor{green!0} 0.03 ± 0.05 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.05 & \cellcolor{green!0} 0.02 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{green!0} 0.07 ± 0.04 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.09 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.04 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.02 ± 0.01 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.04 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.05 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!0} -0.05 ± 0.03 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.05 ± 0.05 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!2} 0.51 ± 0.01 & \cellcolor{green!2} 0.52 ± 0.01 & \cellcolor{green!2} 0.51 ± 0.01 & \cellcolor{green!2} 0.53 ± 0.01 & \cellcolor{green!2} 0.51 ± 0.01 & \cellcolor{green!2} 0.51 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 \\
    T2-C1 & \cellcolor{green!2} 0.55 ± 0.09 & \cellcolor{green!0} 0.23 ± 0.11 & \cellcolor{green!2} 0.50 ± 0.09 & \cellcolor{green!2} 0.54 ± 0.09 & \cellcolor{green!0} 0.10 ± 0.12 & \cellcolor{green!0} 0.08 ± 0.02 \\
    T3-C1 & \cellcolor{green!3} 0.86 ± 0.04 & \cellcolor{green!3} 0.97 ± 0.03 & \cellcolor{green!3} 0.89 ± 0.06 & \cellcolor{green!3} 0.95 ± 0.05 & \cellcolor{green!3} 0.92 ± 0.05 & \cellcolor{green!0} 0.20 ± 0.01 \\
    T4-C1 & \cellcolor{green!0} 0.06 ± 0.03 & \cellcolor{green!1} 0.35 ± 0.20 & \cellcolor{green!0} 0.07 ± 0.04 & \cellcolor{green!0} 0.15 ± 0.07 & \cellcolor{green!1} 0.46 ± 0.15 & \cellcolor{green!0} 0.05 ± 0.02 \\
    T5-C1 & \cellcolor{green!0} 0.05 ± 0.04 & \cellcolor{red!0} -0.09 ± 0.06 & \cellcolor{green!0} 0.01 ± 0.05 & \cellcolor{red!0} -0.00 ± 0.05 & \cellcolor{red!0} -0.13 ± 0.06 & \cellcolor{red!0} -0.03 ± 0.01 \\
    T1-C2 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{green!0} 0.11 ± 0.07 & \cellcolor{red!0} -0.10 ± 0.03 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{green!0} 0.11 ± 0.05 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} 0.05 ± 0.10 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.14 ± 0.05 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.04 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!0} -0.09 ± 0.04 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{red!0} -0.08 ± 0.03 & \cellcolor{red!0} -0.03 ± 0.03 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{red!0} -0.07 ± 0.03 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} -0.13 ± 0.06 & \cellcolor{red!0} -0.02 ± 0.05 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.05 ± 0.02 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} -0.11 ± 0.03 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.03 ± 0.03 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.04 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.05 ± 0.04 & \cellcolor{green!0} 0.01 ± 0.03 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.03 ± 0.03 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} -0.05 ± 0.03 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.03 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.00 ± 0.02 & \cellcolor{red!0} -0.08 ± 0.03 & \cellcolor{red!0} -0.04 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{red!0} -0.08 ± 0.05 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!0} 0.07 ± 0.01 & \cellcolor{green!0} 0.05 ± 0.01 & \cellcolor{green!0} 0.05 ± 0.00 & \cellcolor{green!0} 0.08 ± 0.00 & \cellcolor{green!0} 0.04 ± 0.00 & \cellcolor{green!0} 0.06 ± 0.00 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!10} 2.57 ± 0.16 & \cellcolor{green!7} 1.95 ± 0.13 & \cellcolor{green!5} 1.25 ± 0.05 & \cellcolor{green!4} 1.09 ± 0.07 & \cellcolor{green!4} 1.17 ± 0.09 & \cellcolor{green!2} 0.57 ± 0.04 \\
    T2-C1 & \cellcolor{green!7} 1.79 ± 0.14 & \cellcolor{green!8} 2.06 ± 0.17 & \cellcolor{green!5} 1.26 ± 0.13 & \cellcolor{green!3} 0.78 ± 0.11 & \cellcolor{green!2} 0.53 ± 0.07 & \cellcolor{green!1} 0.48 ± 0.05 \\
    T3-C1 & \cellcolor{green!7} 1.99 ± 0.12 & \cellcolor{green!9} 2.36 ± 0.13 & \cellcolor{green!8} 2.17 ± 0.22 & \cellcolor{green!5} 1.45 ± 0.12 & \cellcolor{green!4} 1.10 ± 0.13 & \cellcolor{green!2} 0.56 ± 0.05 \\
    T4-C1 & \cellcolor{red!1} -0.27 ± 0.12 & \cellcolor{green!0} 0.05 ± 0.13 & \cellcolor{green!4} 1.19 ± 0.23 & \cellcolor{green!4} 1.16 ± 0.14 & \cellcolor{green!5} 1.34 ± 0.19 & \cellcolor{green!0} 0.24 ± 0.05 \\
    T5-C1 & \cellcolor{red!2} -0.74 ± 0.13 & \cellcolor{red!1} -0.31 ± 0.21 & \cellcolor{green!0} 0.18 ± 0.25 & \cellcolor{green!3} 0.95 ± 0.14 & \cellcolor{green!5} 1.26 ± 0.19 & \cellcolor{green!0} 0.17 ± 0.05 \\
    T1-C2 & \cellcolor{green!1} 0.41 ± 0.07 & \cellcolor{green!0} 0.13 ± 0.18 & \cellcolor{red!0} -0.06 ± 0.25 & \cellcolor{green!1} 0.44 ± 0.15 & \cellcolor{green!2} 0.67 ± 0.29 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!4} 1.11 ± 0.17 & \cellcolor{green!1} 0.43 ± 0.22 & \cellcolor{green!1} 0.27 ± 0.20 & \cellcolor{green!1} 0.44 ± 0.25 & \cellcolor{green!0} 0.10 ± 0.24 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!1} 0.38 ± 0.13 & \cellcolor{green!2} 0.52 ± 0.22 & \cellcolor{green!1} 0.47 ± 0.20 & \cellcolor{green!1} 0.26 ± 0.15 & \cellcolor{green!0} 0.09 ± 0.31 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{green!0} 0.15 ± 0.19 & \cellcolor{green!1} 0.26 ± 0.15 & \cellcolor{green!1} 0.26 ± 0.21 & \cellcolor{red!0} -0.18 ± 0.33 & \cellcolor{green!0} 0.16 ± 0.13 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.19 ± 0.18 & \cellcolor{red!0} -0.09 ± 0.20 & \cellcolor{green!1} 0.33 ± 0.20 & \cellcolor{green!0} 0.23 ± 0.19 & \cellcolor{green!1} 0.48 ± 0.16 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.25 ± 0.14 & \cellcolor{red!0} -0.20 ± 0.16 & \cellcolor{green!0} 0.06 ± 0.19 & \cellcolor{green!0} 0.16 ± 0.26 & \cellcolor{green!2} 0.54 ± 0.27 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{green!2} 0.56 ± 0.15 & \cellcolor{green!0} 0.03 ± 0.18 & \cellcolor{red!1} -0.37 ± 0.31 & \cellcolor{red!0} -0.13 ± 0.14 & \cellcolor{green!1} 0.32 ± 0.25 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{green!1} 0.41 ± 0.22 & \cellcolor{green!1} 0.32 ± 0.12 & \cellcolor{red!0} -0.22 ± 0.17 & \cellcolor{green!0} 0.04 ± 0.26 & \cellcolor{green!1} 0.25 ± 0.40 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{green!0} 0.02 ± 0.17 & \cellcolor{green!0} 0.06 ± 0.21 & \cellcolor{green!2} 0.52 ± 0.26 & \cellcolor{green!2} 0.50 ± 0.27 & \cellcolor{red!1} -0.47 ± 0.29 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{green!0} 0.01 ± 0.19 & \cellcolor{red!0} -0.01 ± 0.16 & \cellcolor{green!1} 0.33 ± 0.18 & \cellcolor{green!1} 0.28 ± 0.24 & \cellcolor{green!1} 0.34 ± 0.24 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{green!1} 0.32 ± 0.19 & \cellcolor{green!0} 0.23 ± 0.22 & \cellcolor{green!0} 0.22 ± 0.28 & \cellcolor{green!0} 0.09 ± 0.24 & \cellcolor{green!2} 0.64 ± 0.19 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{green!0} 0.11 ± 0.27 & \cellcolor{green!0} 0.23 ± 0.22 & \cellcolor{green!2} 0.52 ± 0.13 & \cellcolor{red!0} -0.08 ± 0.14 & \cellcolor{red!1} -0.36 ± 0.27 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{green!0} 0.02 ± 0.14 & \cellcolor{green!0} 0.15 ± 0.17 & \cellcolor{red!0} -0.04 ± 0.22 & \cellcolor{red!0} -0.18 ± 0.48 & \cellcolor{red!1} -0.28 ± 0.29 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{green!0} 0.08 ± 0.32 & \cellcolor{red!0} -0.05 ± 0.22 & \cellcolor{red!0} -0.23 ± 0.23 & \cellcolor{green!1} 0.37 ± 0.25 & \cellcolor{red!0} -0.15 ± 0.46 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!1} -0.41 ± 0.21 & \cellcolor{green!1} 0.33 ± 0.15 & \cellcolor{green!0} 0.04 ± 0.22 & \cellcolor{green!1} 0.35 ± 0.27 & \cellcolor{red!0} -0.04 ± 0.23 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!1} 0.40 ± 0.01 & \cellcolor{green!1} 0.42 ± 0.01 & \cellcolor{green!1} 0.41 ± 0.01 & \cellcolor{green!1} 0.40 ± 0.02 & \cellcolor{green!1} 0.38 ± 0.02 & \cellcolor{green!1} 0.40 ± 0.00 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.16 ± 0.03 \\
    T2-C1 & \cellcolor{green!1} 0.49 ± 0.08 & \cellcolor{green!2} 0.52 ± 0.09 & \cellcolor{green!1} 0.29 ± 0.06 & \cellcolor{green!1} 0.26 ± 0.05 & \cellcolor{green!0} 0.22 ± 0.04 & \cellcolor{red!0} -0.12 ± 0.03 \\
    T3-C1 & \cellcolor{green!2} 0.67 ± 0.03 & \cellcolor{green!2} 0.70 ± 0.06 & \cellcolor{green!1} 0.38 ± 0.03 & \cellcolor{green!1} 0.27 ± 0.04 & \cellcolor{green!0} 0.23 ± 0.02 & \cellcolor{red!0} -0.11 ± 0.03 \\
    T4-C1 & \cellcolor{red!1} -0.36 ± 0.08 & \cellcolor{red!0} -0.14 ± 0.11 & \cellcolor{green!1} 0.39 ± 0.08 & \cellcolor{green!1} 0.28 ± 0.05 & \cellcolor{green!0} 0.12 ± 0.06 & \cellcolor{red!0} -0.21 ± 0.03 \\
    T5-C1 & \cellcolor{red!3} -0.78 ± 0.12 & \cellcolor{red!1} -0.42 ± 0.16 & \cellcolor{red!0} -0.24 ± 0.19 & \cellcolor{green!1} 0.38 ± 0.08 & \cellcolor{green!0} 0.18 ± 0.09 & \cellcolor{red!0} -0.22 ± 0.03 \\
    T1-C2 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{red!0} -0.24 ± 0.11 & \cellcolor{red!1} -0.36 ± 0.14 & \cellcolor{red!0} -0.13 ± 0.05 & \cellcolor{red!0} -0.03 ± 0.11 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.07 ± 0.06 & \cellcolor{red!0} -0.20 ± 0.11 & \cellcolor{red!1} -0.34 ± 0.14 & \cellcolor{red!1} -0.27 ± 0.13 & \cellcolor{red!0} -0.20 ± 0.18 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.16 ± 0.08 & \cellcolor{red!0} 0.00 ± 0.10 & \cellcolor{red!0} -0.20 ± 0.09 & \cellcolor{red!0} -0.07 ± 0.10 & \cellcolor{red!1} -0.46 ± 0.20 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.16 ± 0.13 & \cellcolor{red!0} -0.05 ± 0.08 & \cellcolor{red!0} -0.06 ± 0.16 & \cellcolor{red!1} -0.48 ± 0.26 & \cellcolor{red!0} -0.22 ± 0.08 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!1} -0.43 ± 0.15 & \cellcolor{red!1} -0.43 ± 0.12 & \cellcolor{red!0} -0.03 ± 0.15 & \cellcolor{red!0} -0.11 ± 0.13 & \cellcolor{red!0} -0.15 ± 0.14 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!1} -0.39 ± 0.14 & \cellcolor{red!1} -0.36 ± 0.13 & \cellcolor{red!1} -0.35 ± 0.14 & \cellcolor{red!1} -0.27 ± 0.16 & \cellcolor{red!0} -0.11 ± 0.12 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.08 ± 0.07 & \cellcolor{red!0} -0.24 ± 0.11 & \cellcolor{red!2} -0.72 ± 0.21 & \cellcolor{red!1} -0.33 ± 0.10 & \cellcolor{red!0} -0.15 ± 0.17 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.09 ± 0.08 & \cellcolor{red!0} -0.08 ± 0.08 & \cellcolor{red!1} -0.44 ± 0.17 & \cellcolor{red!1} -0.41 ± 0.16 & \cellcolor{red!2} -0.73 ± 0.19 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.20 ± 0.15 & \cellcolor{red!1} -0.25 ± 0.14 & \cellcolor{red!0} -0.12 ± 0.17 & \cellcolor{red!0} -0.10 ± 0.18 & \cellcolor{red!3} -0.92 ± 0.19 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.23 ± 0.12 & \cellcolor{red!1} -0.31 ± 0.10 & \cellcolor{red!0} -0.12 ± 0.13 & \cellcolor{red!0} 0.00 ± 0.22 & \cellcolor{red!0} -0.02 ± 0.17 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.08 ± 0.12 & \cellcolor{red!0} -0.12 ± 0.12 & \cellcolor{red!0} -0.24 ± 0.14 & \cellcolor{red!1} -0.46 ± 0.19 & \cellcolor{green!0} 0.04 ± 0.11 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!1} -0.27 ± 0.17 & \cellcolor{red!0} -0.17 ± 0.14 & \cellcolor{red!0} -0.07 ± 0.14 & \cellcolor{red!2} -0.60 ± 0.11 & \cellcolor{red!2} -0.61 ± 0.24 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.20 ± 0.13 & \cellcolor{red!0} -0.09 ± 0.13 & \cellcolor{red!1} -0.41 ± 0.16 & \cellcolor{red!2} -0.66 ± 0.33 & \cellcolor{red!3} -0.75 ± 0.18 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!1} -0.32 ± 0.19 & \cellcolor{red!1} -0.31 ± 0.19 & \cellcolor{red!1} -0.46 ± 0.16 & \cellcolor{red!0} -0.21 ± 0.17 & \cellcolor{red!2} -0.69 ± 0.31 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!2} -0.59 ± 0.16 & \cellcolor{red!1} -0.25 ± 0.09 & \cellcolor{red!0} -0.22 ± 0.16 & \cellcolor{red!0} -0.07 ± 0.14 & \cellcolor{red!1} -0.48 ± 0.13 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{red!0} -0.15 ± 0.01 & \cellcolor{red!0} -0.12 ± 0.01 & \cellcolor{red!0} -0.17 ± 0.02 & \cellcolor{red!0} -0.15 ± 0.02 & \cellcolor{red!0} -0.24 ± 0.02 & \cellcolor{red!0} -0.16 ± 0.01 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{green!29} 7.43 ± 0.15 & \cellcolor{green!17} 4.34 ± 0.48 & \cellcolor{green!3} 0.87 ± 0.20 & \cellcolor{green!1} 0.35 ± 0.06 & \cellcolor{green!0} 0.12 ± 0.02 & \cellcolor{green!3} 0.86 ± 0.05 \\
    T2-C1 & \cellcolor{green!5} 1.30 ± 0.07 & \cellcolor{green!10} 2.57 ± 0.21 & \cellcolor{green!2} 0.55 ± 0.08 & \cellcolor{green!0} 0.10 ± 0.02 & \cellcolor{green!0} 0.03 ± 0.01 & \cellcolor{green!1} 0.29 ± 0.01 \\
    T3-C1 & \cellcolor{green!5} 1.25 ± 0.08 & \cellcolor{green!11} 2.84 ± 0.24 & \cellcolor{green!15} 3.75 ± 0.10 & \cellcolor{green!8} 2.11 ± 0.22 & \cellcolor{green!0} 0.23 ± 0.04 & \cellcolor{green!2} 0.51 ± 0.03 \\
    T4-C1 & \cellcolor{red!1} -0.40 ± 0.14 & \cellcolor{green!1} 0.27 ± 0.08 & \cellcolor{green!16} 4.02 ± 0.14 & \cellcolor{green!17} 4.31 ± 0.09 & \cellcolor{green!6} 1.63 ± 0.25 & \cellcolor{green!1} 0.49 ± 0.02 \\
    T5-C1 & \cellcolor{red!1} -0.44 ± 0.14 & \cellcolor{red!0} -0.03 ± 0.01 & \cellcolor{green!3} 0.80 ± 0.04 & \cellcolor{green!10} 2.69 ± 0.21 & \cellcolor{green!15} 3.94 ± 0.08 & \cellcolor{green!1} 0.36 ± 0.02 \\
    T1-C2 & \cellcolor{green!1} 0.31 ± 0.12 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!1} 0.41 ± 0.08 & \cellcolor{green!12} 3.19 ± 0.25 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!1} 0.48 ± 0.15 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{red!0} 0.00 ± 0.02 & \cellcolor{green!2} 0.66 ± 0.09 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.08 ± 0.04 & \cellcolor{green!0} 0.08 ± 0.04 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.19 ± 0.10 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{green!0} 0.03 ± 0.02 & \cellcolor{red!0} -0.06 ± 0.09 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} 0.24 ± 0.10 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.17 ± 0.11 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!0} -0.00 ± 0.03 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.05 ± 0.02 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 & \cellcolor{green!2} 0.50 ± 0.00 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{P{0.8cm}|P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}P{1.5cm}|P{1.4cm}}
    \toprule
     & T1 & T2 & T3 & T4 & T5 & Avg ± SEM \\
    T1-C1 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.06 ± 0.01 \\
    T2-C1 & \cellcolor{green!1} 0.43 ± 0.02 & \cellcolor{green!2} 0.56 ± 0.11 & \cellcolor{green!0} 0.02 ± 0.02 & \cellcolor{red!0} 0.00 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.00 & \cellcolor{green!0} 0.08 ± 0.00 \\
    T3-C1 & \cellcolor{green!3} 0.97 ± 0.02 & \cellcolor{green!4} 1.00 ± 0.00 & \cellcolor{green!1} 0.27 ± 0.04 & \cellcolor{green!0} 0.06 ± 0.01 & \cellcolor{green!0} 0.02 ± 0.00 & \cellcolor{green!0} 0.11 ± 0.01 \\
    T4-C1 & \cellcolor{red!1} -0.40 ± 0.14 & \cellcolor{green!0} 0.23 ± 0.07 & \cellcolor{green!3} 0.90 ± 0.02 & \cellcolor{green!2} 0.60 ± 0.08 & \cellcolor{green!0} 0.06 ± 0.02 & \cellcolor{green!0} 0.06 ± 0.01 \\
    T5-C1 & \cellcolor{red!1} -0.45 ± 0.14 & \cellcolor{red!0} -0.03 ± 0.01 & \cellcolor{green!2} 0.71 ± 0.04 & \cellcolor{green!3} 0.92 ± 0.01 & \cellcolor{green!1} 0.38 ± 0.07 & \cellcolor{green!0} 0.07 ± 0.01 \\
    T1-C2 & \cellcolor{red!0} -0.04 ± 0.03 & \cellcolor{red!0} -0.08 ± 0.04 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!1} 0.36 ± 0.08 & \cellcolor{green!3} 0.92 ± 0.02 & \cellcolor{green!0} -- \\
    T2-C2 & \cellcolor{green!0} 0.11 ± 0.05 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{red!0} -0.00 ± 0.01 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{green!2} 0.58 ± 0.07 & \cellcolor{green!0} -- \\
    T3-C2 & \cellcolor{green!0} 0.06 ± 0.03 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.01 ± 0.02 & \cellcolor{red!0} -0.22 ± 0.09 & \cellcolor{green!0} -- \\
    T4-C2 & \cellcolor{red!0} -0.01 ± 0.01 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} 0.01 ± 0.01 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.11 ± 0.08 & \cellcolor{green!0} -- \\
    T5-C2 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.03 & \cellcolor{green!0} -- \\
    T1-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{green!0} 0.05 ± 0.05 & \cellcolor{green!0} -- \\
    T2-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{red!0} -0.01 ± 0.03 & \cellcolor{green!0} -- \\
    T3-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.01 & \cellcolor{green!0} -- \\
    T4-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!0} -- \\
    T5-C3 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.03 ± 0.02 & \cellcolor{green!0} -- \\
    T1-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T2-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} 0.01 ± 0.02 & \cellcolor{green!0} -- \\
    T3-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T4-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{green!0} -- \\
    T5-C4 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} -0.00 ± 0.00 & \cellcolor{red!0} 0.00 ± 0.00 & \cellcolor{red!0} -0.02 ± 0.02 & \cellcolor{green!0} -- \\
    Avg ± SEM & \cellcolor{green!0} 0.03 ± 0.01 & \cellcolor{green!0} 0.08 ± 0.00 & \cellcolor{green!0} 0.09 ± 0.00 & \cellcolor{green!0} 0.09 ± 0.00 & \cellcolor{green!0} 0.08 ± 0.01 & \cellcolor{green!0} 0.08 ± 0.00 \\
    \bottomrule
    \end{tabular}
